Free LSD: Prior-Free Visual Landing Site Detection for Autonomous Planes

Full autonomy for fixed-wing unmanned aerial vehicles (UAVs) requires the capability to autonomously detect potential landing sites in unknown and unstructured terrain, allowing for self-governed mission completion or handling of emergency situations. In this work, we propose a perception system addressing this challenge by detecting landing sites based on their texture and geometric shape without using any prior knowledge about the environment. The proposed method considers hazards within the landing region such as terrain roughness and slope, surrounding obstacles that obscure the landing approach path, and the local wind field that is estimated by the on-board EKF. The latter enables applicability of the proposed method on small-scale autonomous planes without landing gear. A safe approach path is computed based on the UAV dynamics, expected state estimation and actuator uncertainty, and the on-board computed elevation map. The proposed framework has been successfully tested on photo-realistic synthetic datasets and in challenging real-world environments.

==> matlab/brazil/brazil_easting_northing.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=754600,
xmax=756200,
xlabel style={font=\color{white!15!black}},
xlabel={Easting [m]},
ymin=9834700,
ymax=9835600,
ylabel style={font=\color{white!15!black}},
ylabel={Northing [m]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
xtick={755000,755500,756000},
ytick={9834700,9835000,9835300,9835600},
y tick label style={
        /pgf/number format/.cd,
            fixed zerofill,
            precision=4,
        /tikz/.cd
    },
x tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=3,
        /tikz/.cd
    }    
]
\addplot [color=mycolor1,forget plot]
  table[row sep=crcr]{%
754997.030969615	9834877.99026321\\
754997.030887022	9834877.91103764\\
754997.030856049	9834877.88132806\\
754997.030825076	9834877.85161847\\
754997.0308354	9834877.86152167\\
754997.030773454	9834877.80210249\\
754997.030814752	9834877.84171528\\
754997.030814752	9834877.84171528\\
754997.0308354	9834877.86152167\\
754997.030814752	9834877.84171528\\
754997.030814752	9834877.84171528\\
754997.030825076	9834877.85161847\\
754997.030783779	9834877.81200569\\
754997.030732158	9834877.76248971\\
754997.030711509	9834877.74268332\\
754997.030732158	9834877.76248971\\
754997.030711509	9834877.74268332\\
754997.030670211	9834877.70307054\\
754996.392813623	9834877.70373552\\
754996.392823948	9834877.71363871\\
754997.030670211	9834877.70307054\\
754997.030670211	9834877.70307054\\
754997.030659888	9834877.69316735\\
754997.030628915	9834877.66345776\\
754997.030649563	9834877.68326415\\
754997.030639238	9834877.67336096\\
754997.03054632	9834877.5842322\\
754997.030556644	9834877.59413539\\
754997.030535995	9834877.574329\\
754997.030463727	9834877.50500664\\
754996.392596814	9834877.49576842\\
754996.392596814	9834877.49576842\\
754996.392617462	9834877.51557481\\
754996.392586489	9834877.48586522\\
754996.392586489	9834877.48586522\\
754996.392607139	9834877.50567161\\
754996.392586489	9834877.48586522\\
754996.392648434	9834877.5452844\\
754996.392679407	9834877.57499398\\
754996.392720705	9834877.61460676\\
754996.392792975	9834877.68392913\\
754996.392844596	9834877.7334451\\
754996.392844596	9834877.7334451\\
754996.392916865	9834877.80276747\\
754996.392927191	9834877.81267067\\
754996.392958163	9834877.84238025\\
754996.392947839	9834877.83247706\\
754996.392968486	9834877.85228345\\
754996.392947839	9834877.83247706\\
754996.392958163	9834877.84238025\\
754996.392906541	9834877.79286428\\
754996.392937514	9834877.82257386\\
754996.392937514	9834877.82257386\\
754996.392927191	9834877.81267067\\
754996.392999459	9834877.88199303\\
754996.392989136	9834877.87208984\\
754996.392999459	9834877.88199303\\
754996.392978811	9834877.86218664\\
754996.392927191	9834877.81267067\\
754996.392896218	9834877.78296108\\
754996.392823948	9834877.71363871\\
754996.392803298	9834877.69383232\\
754996.39278265	9834877.67402593\\
754996.39278265	9834877.67402593\\
754996.392772326	9834877.66412274\\
754996.392762003	9834877.65421954\\
754996.392741353	9834877.63441315\\
754996.392792975	9834877.68392913\\
754996.392741353	9834877.63441315\\
754996.392762003	9834877.65421954\\
754996.392762003	9834877.65421954\\
754996.39278265	9834877.67402593\\
754996.392823948	9834877.71363871\\
754996.392792975	9834877.68392913\\
754996.392792975	9834877.68392913\\
754996.392772326	9834877.66412274\\
754996.392762003	9834877.65421954\\
754996.392710382	9834877.60470357\\
754996.392731029	9834877.62450996\\
754995.754833147	9834877.58556215\\
754996.39265876	9834877.55518759\\
754996.392648434	9834877.5452844\\
754996.392627786	9834877.52547801\\
754996.392710382	9834877.60470357\\
754996.392710382	9834877.60470357\\
754996.392710382	9834877.60470357\\
754995.754822822	9834877.57565896\\
754996.392689732	9834877.58489718\\
754996.392710382	9834877.60470357\\
754996.392679407	9834877.57499398\\
754996.39265876	9834877.55518759\\
754996.392627786	9834877.52547801\\
754996.392545193	9834877.44625244\\
754996.392545193	9834877.44625244\\
754996.392596814	9834877.49576842\\
754996.392596814	9834877.49576842\\
754996.392638111	9834877.5353812\\
754996.392627786	9834877.52547801\\
754996.392627786	9834877.52547801\\
754996.392617462	9834877.51557481\\
754996.392669084	9834877.56509079\\
754996.392710382	9834877.60470357\\
754996.392741353	9834877.63441315\\
754996.392834271	9834877.72354191\\
754996.392875569	9834877.76315469\\
754996.392978811	9834877.86218664\\
754996.392978811	9834877.86218664\\
754996.393113027	9834877.99092818\\
754996.393164648	9834878.04044416\\
754996.393164648	9834878.04044416\\
754996.393164648	9834878.04044416\\
754996.393164648	9834878.04044416\\
754996.393205943	9834878.08005694\\
754996.393205943	9834878.08005694\\
754996.393133675	9834878.01073457\\
754996.393040757	9834877.92160581\\
754996.393040757	9834877.92160581\\
754996.393040757	9834877.92160581\\
754996.393020107	9834877.90179942\\
754996.393020107	9834877.90179942\\
754996.392958163	9834877.84238025\\
754996.392896218	9834877.78296108\\
754996.392916865	9834877.80276747\\
754996.392844596	9834877.7334451\\
754996.39278265	9834877.67402593\\
754996.392792975	9834877.68392913\\
754996.392772326	9834877.66412274\\
754996.392772326	9834877.66412274\\
754996.392751677	9834877.64431635\\
754996.392731029	9834877.62450996\\
754996.392762003	9834877.65421954\\
754996.392700057	9834877.59480037\\
754996.392700057	9834877.59480037\\
754996.392700057	9834877.59480037\\
754996.392710382	9834877.60470357\\
754996.392679407	9834877.57499398\\
754996.392720705	9834877.61460676\\
754996.392720705	9834877.61460676\\
754996.392720705	9834877.61460676\\
754996.392762003	9834877.65421954\\
754996.392823948	9834877.71363871\\
754996.392885893	9834877.77305788\\
754996.392927191	9834877.81267067\\
754996.392906541	9834877.79286428\\
754996.392896218	9834877.78296108\\
754996.392885893	9834877.77305788\\
754996.392875569	9834877.76315469\\
754996.39285492	9834877.7433483\\
754996.39285492	9834877.7433483\\
754996.392834271	9834877.72354191\\
754996.392803298	9834877.69383232\\
754996.392823948	9834877.71363871\\
754996.392803298	9834877.69383232\\
754996.392823948	9834877.71363871\\
754996.392885893	9834877.77305788\\
754996.392916865	9834877.80276747\\
754996.392865243	9834877.75325149\\
754996.392834271	9834877.72354191\\
754996.39278265	9834877.67402593\\
754996.39278265	9834877.67402593\\
754996.392762003	9834877.65421954\\
754996.392700057	9834877.59480037\\
754996.392710382	9834877.60470357\\
754996.392669084	9834877.56509079\\
754996.39265876	9834877.55518759\\
754996.392648434	9834877.5452844\\
754996.392607139	9834877.50567161\\
754996.392607139	9834877.50567161\\
754996.392586489	9834877.48586522\\
754996.392586489	9834877.48586522\\
754996.392555517	9834877.45615564\\
754996.392545193	9834877.44625244\\
754996.392493571	9834877.39673647\\
754996.392462598	9834877.36702688\\
754996.392472923	9834877.37693008\\
754996.392462598	9834877.36702688\\
754996.392483246	9834877.38683327\\
754996.392472923	9834877.37693008\\
754996.392462598	9834877.36702688\\
754996.392503896	9834877.40663966\\
754996.392503896	9834877.40663966\\
754996.392534868	9834877.43634925\\
754996.392700057	9834877.59480037\\
754996.392669084	9834877.56509079\\
754996.392669084	9834877.56509079\\
754996.392669084	9834877.56509079\\
754996.392607139	9834877.50567161\\
754996.39251422	9834877.41654286\\
754996.392555517	9834877.45615564\\
754996.392472923	9834877.37693008\\
754996.392462598	9834877.36702688\\
754996.392462598	9834877.36702688\\
754996.392452275	9834877.35712369\\
754996.392400653	9834877.30760771\\
754996.392380003	9834877.28780132\\
754996.39236968	9834877.27789813\\
754996.392338706	9834877.24818854\\
754996.392349032	9834877.25809173\\
754996.392328382	9834877.23828534\\
754996.392328382	9834877.23828534\\
754996.392390328	9834877.29770451\\
754996.392390328	9834877.29770451\\
754996.392421301	9834877.3274141\\
754996.392421301	9834877.3274141\\
754996.392452275	9834877.35712369\\
754996.392483246	9834877.38683327\\
754996.392493571	9834877.39673647\\
754996.392503896	9834877.40663966\\
754996.392586489	9834877.48586522\\
754996.392617462	9834877.51557481\\
754996.392689732	9834877.58489718\\
754996.392720705	9834877.61460676\\
754996.392720705	9834877.61460676\\
754996.392792975	9834877.68392913\\
754997.030639238	9834877.67336096\\
754997.03069086	9834877.72287693\\
754997.030608266	9834877.64365137\\
754997.03069086	9834877.72287693\\
754997.030670211	9834877.70307054\\
754997.03069086	9834877.72287693\\
754997.030721833	9834877.75258652\\
754997.030804427	9834877.83181208\\
754997.0308354	9834877.86152167\\
754997.0308354	9834877.86152167\\
754997.030917995	9834877.94074723\\
754997.03095929	9834877.98036001\\
754997.031010912	9834878.02987598\\
754997.031010912	9834878.02987598\\
754997.03105221	9834878.06948877\\
754997.03105221	9834878.06948877\\
754997.031114154	9834878.12890794\\
754997.031093507	9834878.10910155\\
754997.031134804	9834878.14871433\\
754997.031134804	9834878.14871433\\
754997.031062533	9834878.07939196\\
754997.031021236	9834878.03977918\\
754997.031093507	9834878.10910155\\
754997.031124479	9834878.13881113\\
754997.031124479	9834878.13881113\\
754997.031124479	9834878.13881113\\
754997.031083183	9834878.09919835\\
754997.669043018	9834878.19756533\\
754997.669012045	9834878.16785574\\
754997.669043018	9834878.19756533\\
754997.669043018	9834878.19756533\\
754997.669084316	9834878.23717811\\
754997.66902237	9834878.17775894\\
754997.668981073	9834878.13814616\\
754997.668960423	9834878.11833977\\
754997.031010912	9834878.02987598\\
754997.031021236	9834878.03977918\\
754997.031062533	9834878.07939196\\
754997.03105221	9834878.06948877\\
754997.031041886	9834878.05958557\\
754997.031062533	9834878.07939196\\
754997.031062533	9834878.07939196\\
754997.031103831	9834878.11900474\\
754997.031114154	9834878.12890794\\
754997.031165776	9834878.17842391\\
754997.031186424	9834878.1982303\\
754997.031176101	9834878.18832711\\
754997.031155452	9834878.16852072\\
754997.031176101	9834878.18832711\\
754997.03124837	9834878.25764948\\
754997.031310317	9834878.31706865\\
754997.031310317	9834878.31706865\\
754997.03132064	9834878.32697184\\
754997.031351612	9834878.35668143\\
754997.031465179	9834878.46561658\\
754997.031454855	9834878.45571338\\
754997.031527124	9834878.52503575\\
754997.031558097	9834878.55474533\\
754997.031620044	9834878.61416451\\
754997.031630367	9834878.6240677\\
754997.031651015	9834878.64387409\\
754997.031640691	9834878.6339709\\
754997.031640691	9834878.6339709\\
754997.031661339	9834878.65377729\\
754997.031671664	9834878.66368048\\
754997.031702637	9834878.69339007\\
754997.031681989	9834878.67358368\\
754997.031671664	9834878.66368048\\
754997.03171296	9834878.70329326\\
754997.03173361	9834878.72309965\\
754997.031774905	9834878.76271243\\
754997.031764582	9834878.75280924\\
754997.031764582	9834878.75280924\\
754997.031754258	9834878.74290604\\
754997.03178523	9834878.77261563\\
754997.031774905	9834878.76271243\\
754997.031795555	9834878.78251882\\
754997.031774905	9834878.76271243\\
754997.03171296	9834878.70329326\\
754997.031651015	9834878.64387409\\
754997.031609719	9834878.60426131\\
754996.393691183	9834878.54550711\\
754996.393670535	9834878.52570072\\
754996.393670535	9834878.52570072\\
754996.393649885	9834878.50589433\\
754996.393701506	9834878.55541031\\
754996.393753128	9834878.60492628\\
754996.393753128	9834878.60492628\\
754996.393753128	9834878.60492628\\
754996.393763451	9834878.61482948\\
754996.393846044	9834878.69405504\\
754996.393794423	9834878.64453907\\
754996.393856369	9834878.70395824\\
754996.393887342	9834878.73366782\\
754996.393887342	9834878.73366782\\
754996.393969936	9834878.81289338\\
754996.393794423	9834878.64453907\\
754996.393825398	9834878.67424865\\
754996.393835721	9834878.68415185\\
754996.393815073	9834878.66434546\\
754996.39358794	9834878.44647516\\
754996.393546644	9834878.40686238\\
754996.393525994	9834878.38705599\\
754996.393443401	9834878.30783043\\
754996.393443401	9834878.30783043\\
754996.393422753	9834878.28802404\\
754996.393402106	9834878.26821765\\
754996.393402106	9834878.26821765\\
754996.393412429	9834878.27812084\\
754996.393453726	9834878.31773362\\
754996.393422753	9834878.28802404\\
754996.393422753	9834878.28802404\\
754996.393443401	9834878.30783043\\
754996.393484699	9834878.34744321\\
754996.393464049	9834878.32763682\\
754996.393464049	9834878.32763682\\
754996.393433077	9834878.29792723\\
754996.393474374	9834878.33754001\\
754996.393402106	9834878.26821765\\
754996.393298863	9834878.16918569\\
754996.393236917	9834878.10976652\\
754996.393154323	9834878.03054096\\
754996.393143998	9834878.02063777\\
754996.39312335	9834878.00083138\\
754996.393185296	9834878.06025055\\
754996.393174972	9834878.05034735\\
754996.393174972	9834878.05034735\\
754996.393185296	9834878.06025055\\
754996.393143998	9834878.02063777\\
754996.39312335	9834878.00083138\\
754996.393164648	9834878.04044416\\
754996.393205943	9834878.08005694\\
754996.39319562	9834878.07015374\\
754996.393164648	9834878.04044416\\
754996.393236917	9834878.10976652\\
754996.39326789	9834878.13947611\\
754996.39326789	9834878.13947611\\
754996.39326789	9834878.13947611\\
754996.393319511	9834878.18899208\\
754996.393288538	9834878.1592825\\
754996.393288538	9834878.1592825\\
754996.393288538	9834878.1592825\\
754997.031196749	9834878.2081335\\
754997.031165776	9834878.17842391\\
754997.031227722	9834878.23784309\\
754997.031217397	9834878.22793989\\
754997.031279343	9834878.28735906\\
754997.031279343	9834878.28735906\\
754997.031258695	9834878.26755267\\
754997.031217397	9834878.22793989\\
754997.031114154	9834878.12890794\\
754997.031124479	9834878.13881113\\
754997.031124479	9834878.13881113\\
754997.031207074	9834878.21803669\\
754997.031227722	9834878.23784309\\
754997.031227722	9834878.23784309\\
754997.031258695	9834878.26755267\\
754997.031279343	9834878.28735906\\
754997.031279343	9834878.28735906\\
754997.031269019	9834878.27745587\\
754997.031176101	9834878.18832711\\
754997.031155452	9834878.16852072\\
754997.031124479	9834878.13881113\\
754997.031134804	9834878.14871433\\
754997.031155452	9834878.16852072\\
754997.031186424	9834878.1982303\\
754997.03132064	9834878.32697184\\
754997.669311448	9834878.4550484\\
754997.031279343	9834878.28735906\\
754997.031279343	9834878.28735906\\
754997.031021236	9834878.03977918\\
754997.030794102	9834877.82190889\\
754997.030804427	9834877.83181208\\
754997.030742481	9834877.77239291\\
754997.030773454	9834877.80210249\\
754997.030773454	9834877.80210249\\
754997.030742481	9834877.77239291\\
754997.030825076	9834877.85161847\\
754997.030670211	9834877.70307054\\
754997.030670211	9834877.70307054\\
754997.030494699	9834877.53471622\\
754997.030474051	9834877.51490983\\
754997.03056697	9834877.60403859\\
754997.030639238	9834877.67336096\\
754997.030732158	9834877.76248971\\
754997.030670211	9834877.70307054\\
754997.030628915	9834877.66345776\\
754997.030597942	9834877.63374818\\
754997.030639238	9834877.67336096\\
754997.030649563	9834877.68326415\\
754997.030649563	9834877.68326415\\
754997.030515349	9834877.55452261\\
754997.030494699	9834877.53471622\\
754997.030484374	9834877.52481303\\
754997.030453401	9834877.49510344\\
754997.03054632	9834877.5842322\\
754997.030659888	9834877.69316735\\
754997.030763131	9834877.7921993\\
754997.030814752	9834877.84171528\\
754997.030825076	9834877.85161847\\
754997.030866374	9834877.89123125\\
754997.030866374	9834877.89123125\\
754997.030887022	9834877.91103764\\
754997.030928318	9834877.95065042\\
754997.030969615	9834877.99026321\\
754997.030990265	9834878.01006959\\
754997.030938643	9834877.96055362\\
754997.030917995	9834877.94074723\\
754997.030917995	9834877.94074723\\
754997.031041886	9834878.05958557\\
754997.031165776	9834878.17842391\\
754997.031165776	9834878.17842391\\
754997.669239179	9834878.38572604\\
754997.031671664	9834878.66368048\\
754997.669910254	9834879.02943373\\
754997.03230144	9834879.26777539\\
754997.032538896	9834879.49554888\\
754996.394868137	9834879.67447137\\
754996.39500235	9834879.80321291\\
754995.757042517	9834879.70484592\\
754995.756701822	9834879.37804048\\
754995.118504538	9834879.05190001\\
754995.118504538	9834879.05190001\\
754995.118246436	9834878.80432013\\
754995.117998655	9834878.56664344\\
754995.117761199	9834878.33886996\\
754995.117647634	9834878.22993481\\
754995.117585689	9834878.17051564\\
754995.117554718	9834878.14080605\\
754995.11751342	9834878.10119327\\
754995.117430826	9834878.02196771\\
754995.117358557	9834877.95264535\\
754995.117358557	9834877.95264535\\
754995.117296612	9834877.89322618\\
754995.117255317	9834877.8536134\\
754994.479378086	9834877.83447198\\
754995.117214019	9834877.81400062\\
754995.117172722	9834877.77438783\\
754995.117172722	9834877.77438783\\
754995.117224342	9834877.82390381\\
754994.479305816	9834877.76514961\\
754994.479254195	9834877.71563363\\
754994.479171602	9834877.63640808\\
754994.479171602	9834877.63640808\\
754994.479006415	9834877.47795695\\
754994.478892849	9834877.36902181\\
754994.478830904	9834877.30960264\\
754994.478727662	9834877.21057069\\
754994.478737986	9834877.22047388\\
754994.478779284	9834877.26008666\\
754994.478810256	9834877.28979625\\
754994.478851552	9834877.32940903\\
754993.841077568	9834877.40929956\\
754993.841180809	9834877.50833151\\
754993.841180809	9834877.50833151\\
754993.841263403	9834877.58755707\\
754993.841335672	9834877.65687944\\
754993.841366645	9834877.68658902\\
754993.841449238	9834877.76581458\\
754993.841449238	9834877.76581458\\
754993.841459563	9834877.77571778\\
754993.841511183	9834877.82523375\\
754993.203644281	9834877.81599553\\
754993.203654606	9834877.82589872\\
754993.203654606	9834877.82589872\\
754993.203644281	9834877.81599553\\
754993.203654606	9834877.82589872\\
754993.841480211	9834877.79552417\\
754993.841449238	9834877.76581458\\
754993.841583453	9834877.89455612\\
754993.841717665	9834878.02329765\\
754993.841727989	9834878.03320085\\
754993.841727989	9834878.03320085\\
754993.841707341	9834878.01339446\\
754993.841727989	9834878.03320085\\
754993.841727989	9834878.03320085\\
754993.841697018	9834878.00349126\\
754993.841707341	9834878.01339446\\
754993.841676369	9834877.98368487\\
754993.841645396	9834877.95397529\\
754993.841573128	9834877.88465292\\
754993.841573128	9834877.88465292\\
754993.841562804	9834877.87474973\\
754993.841511183	9834877.82523375\\
754993.841521506	9834877.83513695\\
754993.841521506	9834877.83513695\\
754993.841480211	9834877.79552417\\
754993.841480211	9834877.79552417\\
754993.841469886	9834877.78562097\\
754993.84142859	9834877.74600819\\
754993.84142859	9834877.74600819\\
754993.841449238	9834877.76581458\\
754993.841449238	9834877.76581458\\
754993.841521506	9834877.83513695\\
754993.841573128	9834877.88465292\\
754993.841531831	9834877.84504014\\
754993.841531831	9834877.84504014\\
754993.841593776	9834877.90445931\\
754993.841593776	9834877.90445931\\
754993.841562804	9834877.87474973\\
754993.841552479	9834877.86484653\\
754993.841635071	9834877.94407209\\
754993.841562804	9834877.87474973\\
754993.841531831	9834877.84504014\\
754993.841552479	9834877.86484653\\
754993.841573128	9834877.88465292\\
754993.841542155	9834877.85494334\\
754993.841542155	9834877.85494334\\
754993.841614424	9834877.9242657\\
754993.841697018	9834878.00349126\\
754993.841800259	9834878.10252321\\
754993.841872527	9834878.17184558\\
754993.841965445	9834878.26097433\\
754993.842089334	9834878.37981267\\
754993.84213063	9834878.41942546\\
754993.842140954	9834878.42932865\\
754993.204284376	9834878.42999362\\
754993.204284376	9834878.42999362\\
754993.204346319	9834878.48941279\\
754993.842264844	9834878.54816699\\
754993.842326787	9834878.60758616\\
754993.84235776	9834878.63729575\\
754993.842347436	9834878.62739255\\
754993.842419705	9834878.69671492\\
754993.842430029	9834878.70661811\\
754993.842450677	9834878.7264245\\
754993.842378409	9834878.65710214\\
754993.842419705	9834878.69671492\\
754993.842419705	9834878.69671492\\
754993.842522945	9834878.79574687\\
754993.842595214	9834878.86506923\\
754993.84263651	9834878.90468201\\
754993.204821228	9834878.94495976\\
754993.204841876	9834878.96476615\\
754993.204914143	9834879.03408851\\
754993.842770724	9834879.03342355\\
754993.204965763	9834879.08360449\\
754993.84273975	9834879.00371396\\
754993.842770724	9834879.03342355\\
754993.842801695	9834879.06313314\\
754993.84279137	9834879.05322994\\
754993.84279137	9834879.05322994\\
754993.204965763	9834879.08360449\\
754993.204945115	9834879.0637981\\
754993.204976088	9834879.09350768\\
754993.204934791	9834879.0538949\\
754993.204955439	9834879.07370129\\
754993.204965763	9834879.08360449\\
754993.205079328	9834879.19253963\\
754993.205079328	9834879.19253963\\
754993.205120625	9834879.23215241\\
754993.205296132	9834879.40050673\\
754993.205409695	9834879.50944187\\
754993.205399372	9834879.49953868\\
754993.205461315	9834879.55895785\\
754993.205481965	9834879.57876424\\
754992.567635711	9834879.58933239\\
754992.567666682	9834879.61904198\\
754992.567677006	9834879.62894517\\
754992.567677006	9834879.62894517\\
754992.567625387	9834879.5794292\\
754992.567584091	9834879.53981642\\
754992.567542795	9834879.50020364\\
754992.567501499	9834879.46059086\\
754992.567511822	9834879.47049405\\
754992.567501499	9834879.46059086\\
754992.567470527	9834879.43088127\\
754992.567408583	9834879.3714621\\
754992.567491175	9834879.45068766\\
754992.567470527	9834879.43088127\\
754992.567470527	9834879.43088127\\
754992.567418907	9834879.3813653\\
754992.567356963	9834879.32194613\\
754992.567253723	9834879.22291418\\
754992.56719178	9834879.16349501\\
754992.567119511	9834879.09417265\\
754992.567047241	9834879.02485028\\
754992.567026595	9834879.00504389\\
754993.204810903	9834878.93505656\\
754993.204656043	9834878.78650864\\
754993.204656043	9834878.78650864\\
754993.204542477	9834878.67757349\\
754993.204490857	9834878.62805752\\
754993.204501181	9834878.63796071\\
754993.204418589	9834878.55873515\\
754993.204387617	9834878.52902557\\
754993.204377293	9834878.51912237\\
754993.204418589	9834878.55873515\\
754993.204480533	9834878.61815432\\
754993.204449561	9834878.58844474\\
754993.204501181	9834878.63796071\\
754993.204501181	9834878.63796071\\
754993.204480533	9834878.61815432\\
754993.204470209	9834878.60825113\\
754993.204439237	9834878.57854154\\
754993.204315348	9834878.4597032\\
754993.204243079	9834878.39038084\\
754993.204263728	9834878.41018723\\
754993.204284376	9834878.42999362\\
754993.204315348	9834878.4597032\\
754993.204274052	9834878.42009042\\
754993.204253404	9834878.40028403\\
754993.204253404	9834878.40028403\\
754993.842017066	9834878.31049031\\
754993.841924147	9834878.22136156\\
754993.841944796	9834878.24116795\\
754993.841893176	9834878.19165197\\
754993.841934472	9834878.23126475\\
754993.841934472	9834878.23126475\\
754993.841955119	9834878.25107114\\
754993.841986092	9834878.28078073\\
754993.841944796	9834878.24116795\\
754993.841944796	9834878.24116795\\
754993.841965445	9834878.26097433\\
754993.842017066	9834878.31049031\\
754993.842037712	9834878.3302967\\
754993.842027389	9834878.3203935\\
754993.842006741	9834878.30058712\\
754993.841924147	9834878.22136156\\
754993.841707341	9834878.01339446\\
754993.841655721	9834877.96387848\\
754993.841593776	9834877.90445931\\
754993.841624748	9834877.9341689\\
754993.841624748	9834877.9341689\\
754993.841635071	9834877.94407209\\
754993.841604099	9834877.91436251\\
754993.841624748	9834877.9341689\\
754993.841542155	9834877.85494334\\
754993.841511183	9834877.82523375\\
754993.841438913	9834877.75591139\\
754993.841438913	9834877.75591139\\
754993.841500858	9834877.81533056\\
754993.841469886	9834877.78562097\\
754993.841469886	9834877.78562097\\
754993.841418265	9834877.736105\\
754993.841397618	9834877.71629861\\
754993.841459563	9834877.77571778\\
754993.841542155	9834877.85494334\\
754993.841583453	9834877.89455612\\
754993.841573128	9834877.88465292\\
754993.841593776	9834877.90445931\\
754993.203799143	9834877.96454345\\
754993.203788819	9834877.95464026\\
754993.203809466	9834877.97444665\\
754993.203809466	9834877.97444665\\
754993.203757848	9834877.92493067\\
754993.203788819	9834877.95464026\\
754993.203768171	9834877.93483387\\
754993.203726874	9834877.89522109\\
754993.203675253	9834877.84570511\\
754993.203644281	9834877.81599553\\
754993.203623634	9834877.79618914\\
754993.841387293	9834877.70639541\\
754993.841294376	9834877.61726666\\
754993.841273727	9834877.59746027\\
754993.841273727	9834877.59746027\\
754993.841242755	9834877.56775068\\
754993.841118865	9834877.44891234\\
754993.84110854	9834877.43900914\\
754993.84105692	9834877.38949317\\
754993.840994975	9834877.330074\\
754993.840891734	9834877.23104205\\
754993.840902057	9834877.24094524\\
754993.840871086	9834877.21123566\\
754993.840922706	9834877.26075163\\
754993.840922706	9834877.26075163\\
754993.840984651	9834877.3201708\\
754993.840984651	9834877.3201708\\
754993.841025949	9834877.35978358\\
754993.841118865	9834877.44891234\\
754993.841118865	9834877.44891234\\
754993.841170485	9834877.49842831\\
754993.841180809	9834877.50833151\\
754993.841201458	9834877.5281379\\
754993.841201458	9834877.5281379\\
754993.841191135	9834877.51823471\\
754993.841191135	9834877.51823471\\
754993.841284052	9834877.60736346\\
754993.203520393	9834877.69715719\\
754993.203582338	9834877.75657636\\
754993.203737199	9834877.90512428\\
754993.203757848	9834877.92493067\\
754993.203850764	9834878.01405943\\
754993.203747523	9834877.91502747\\
754993.203778494	9834877.94473706\\
754993.203799143	9834877.96454345\\
754993.203809466	9834877.97444665\\
754993.203809466	9834877.97444665\\
754993.203902384	9834878.0635754\\
754993.203954006	9834878.11309138\\
754993.204046921	9834878.20222013\\
754993.204077894	9834878.23192972\\
754993.204181134	9834878.33096167\\
754993.204201783	9834878.35076806\\
754993.204222432	9834878.37057445\\
754993.204284376	9834878.42999362\\
754993.204325672	9834878.4696064\\
754993.204325672	9834878.4696064\\
754993.204366968	9834878.50921918\\
754993.204346319	9834878.48941279\\
754993.204397941	9834878.53892876\\
754993.204449561	9834878.58844474\\
754993.204418589	9834878.55873515\\
754993.204418589	9834878.55873515\\
754993.204356644	9834878.49931598\\
754993.204232756	9834878.38047764\\
754993.204160486	9834878.31115528\\
754993.204170811	9834878.32105847\\
754993.204170811	9834878.32105847\\
754992.56632456	9834878.33162663\\
754992.566283264	9834878.29201385\\
754993.204005626	9834878.16260735\\
754993.203726874	9834877.89522109\\
754993.203592661	9834877.76647955\\
754993.841397618	9834877.71629861\\
754993.841242755	9834877.56775068\\
754993.841036272	9834877.36968678\\
754993.841046597	9834877.37958997\\
754994.478861877	9834877.33931222\\
754994.478861877	9834877.33931222\\
754994.478737986	9834877.22047388\\
754994.478655393	9834877.14124832\\
754994.478521178	9834877.01250678\\
754994.478521178	9834877.01250678\\
754994.47842826	9834876.92337803\\
754994.478448907	9834876.94318442\\
754994.478397287	9834876.89366844\\
754994.47835599	9834876.85405566\\
754994.478314692	9834876.81444288\\
754994.478314692	9834876.81444288\\
754994.478325017	9834876.82434608\\
754994.478345666	9834876.84415247\\
754993.202725432	9834876.93461117\\
754991.927218775	9834877.13400501\\
754990.013979451	9834877.45290214\\
754987.46312104	9834878.00023767\\
754982.999333103	9834879.16356604\\
754978.535875588	9834880.64379647\\
754974.072562655	9834882.26267144\\
754969.609528486	9834884.14893248\\
754969.609528486	9834884.14893248\\
754965.784474706	9834886.15336678\\
754960.683862818	9834888.3076785\\
754956.221365474	9834890.70890498\\
754951.759301638	9834893.52606532\\
754947.297609331	9834896.69974034\\
754942.836474287	9834900.40818745\\
754939.013773506	9834904.67054829\\
754935.829383066	9834909.36798459\\
754933.283271952	9834914.47078683\\
754933.283271952	9834914.47078683\\
754930.737645599	9834920.03903886\\
754929.46784536	9834925.71489657\\
754928.836427549	9834931.89515234\\
754929.480598599	9834937.95524065\\
754930.762584679	9834943.97505169\\
754932.682282681	9834949.85555363\\
754935.877198457	9834955.25937351\\
754939.709269286	9834959.98911203\\
754944.178392113	9834963.94573727\\
754948.646834212	9834967.24875196\\
754948.646834212	9834967.24875196\\
754953.752338755	9834969.78855645\\
754958.21893453	9834971.31889982\\
754963.322726889	9834972.21477434\\
754967.787930202	9834972.4081866\\
754972.252432068	9834971.92818162\\
754976.716036408	9834970.58659866\\
754980.540576853	9834968.08700639\\
754984.364291809	9834964.7951584\\
754986.273672801	9834960.77246763\\
754988.182155898	9834955.88819881\\
754988.182155898	9834955.88819881\\
754988.814677623	9834950.76758252\\
754987.533205856	9834945.24292925\\
754985.614135252	9834939.96652062\\
754982.419516335	9834934.84989263\\
754977.94962792	9834930.1604316\\
754973.480544646	9834926.24341985\\
754968.374172568	9834922.87174861\\
754963.906111382	9834919.93515325\\
754958.800369279	9834917.16757698\\
754958.800369279	9834917.16757698\\
754953.694823492	9834914.58816143\\
754949.226897058	9834911.78030781\\
754944.758826317	9834908.83380958\\
754940.290415189	9834905.5605061\\
754935.821808154	9834902.09904209\\
754931.990851269	9834898.43884964\\
754928.159657138	9834894.55088392\\
754924.966350419	9834890.69196317\\
754922.411065216	9834886.99082883\\
754918.580253234	9834883.4692815\\
754918.580253234	9834883.4692815\\
754915.387483418	9834880.12532697\\
754912.194775608	9834876.84079165\\
754908.364335507	9834873.67575948\\
754904.533957461	9834870.57014653\\
754900.703744678	9834867.62298469\\
754896.236119679	9834865.10232484\\
754891.768990261	9834863.0570181\\
754886.664407426	9834861.3986005\\
754880.922753103	9834860.49348993\\
754874.544233734	9834860.53975004\\
754874.544233734	9834860.53975004\\
754868.805108343	9834862.06092018\\
754862.429499577	9834864.8998786\\
754857.330810214	9834868.89618015\\
754853.508740793	9834873.76263249\\
754850.324970846	9834879.05425694\\
754848.417232516	9834884.65155078\\
754847.785360726	9834890.39606318\\
754847.790643174	9834895.46649437\\
754848.43337915	9834900.15003681\\
754848.43337915	9834900.15003681\\
754849.075960268	9834904.6850315\\
754850.994109018	9834909.08005268\\
754852.912102994	9834913.32652615\\
754854.829663674	9834917.15706588\\
754857.384729741	9834920.65023291\\
754860.577569478	9834924.0635101\\
754863.132326168	9834927.2595817\\
754866.324774049	9834930.29653795\\
754868.878963487	9834932.94793441\\
754872.070844163	9834935.44021551\\
754872.070844163	9834935.44021551\\
754874.624693309	9834937.7648069\\
754877.178346517	9834939.90123777\\
754880.369783859	9834941.96768195\\
754882.923241202	9834943.91595232\\
754885.476647024	9834945.8147068\\
754888.030032273	9834947.69365493\\
754890.583520735	9834949.67163498\\
754892.499070368	9834951.57105396\\
754895.052651767	9834953.63816278\\
754897.606109441	9834955.58643338\\
754897.606109441	9834955.58643338\\
754900.15988695	9834957.84170287\\
754902.713581989	9834960.01774689\\
754905.267256456	9834962.17398457\\
754907.820889719	9834964.29060954\\
754911.012410458	9834966.43627973\\
754914.203797191	9834968.45320849\\
754917.394905501	9834970.20275115\\
754921.223550658	9834971.64463054\\
754925.051999947	9834972.89834931\\
754925.051999947	9834972.89834931\\
754928.880222418	9834973.93419789\\
754933.34609528	9834974.77131821\\
754937.811937345	9834975.57872892\\
754942.277893036	9834976.49507471\\
754946.743786987	9834977.35200131\\
754951.209825516	9834978.34757258\\
754956.313741523	9834979.36228574\\
754960.779924814	9834980.49650164\\
754965.883975316	9834981.63995625\\
754970.988294253	9834983.04089385\\
754970.988294253	9834983.04089385\\
754975.454921686	9834984.60094703\\
754979.921755623	9834986.3590641\\
754985.026560042	9834988.22545183\\
754989.493621317	9834990.20143921\\
754994.598694396	9834992.32531004\\
754999.065910794	9834994.44984542\\
755004.171118422	9834996.70245786\\
755009.276357225	9834998.98477993\\
755013.743739274	9835001.26776656\\
755013.743739274	9835001.26776656\\
755018.848968186	9835003.54018551\\
755023.316082362	9835005.56568912\\
755028.420692655	9835007.24391632\\
755033.524993637	9835008.6250476\\
755038.628840854	9835009.57043816\\
755043.09426366	9835009.97181735\\
755048.197151661	9835009.99621037\\
755053.299410413	9835009.41650816\\
755057.763337471	9835008.38192327\\
755062.226820901	9835006.92150066\\
755062.226820901	9835006.92150066\\
755066.689881306	9835005.05504672\\
755071.15251865	9835002.7825614\\
755074.976772472	9835000.00567735\\
755079.438573879	9834996.93103239\\
755082.624351143	9834993.56062063\\
755085.80949874	9834989.58611345\\
755088.994450096	9834985.42344524\\
755091.541120867	9834980.8554104\\
755093.449696808	9834976.06026658\\
755095.357952558	9834970.95812338\\
755095.357952558	9834970.95812338\\
755095.990070411	9834965.45127856\\
755095.984072763	9834959.69751856\\
755095.977951021	9834953.82492014\\
755095.33396157	9834947.94308347\\
755094.052063162	9834942.01239581\\
755091.494471001	9834936.10284462\\
755088.936961383	9834930.27251921\\
755085.741811466	9834924.65082618\\
755081.270988781	9834919.07007621\\
755081.270988781	9834919.07007621\\
755076.800775418	9834914.07361528\\
755071.692984016	9834909.345206\\
755065.309891975	9834905.01425499\\
755058.92754372	9834901.3963345\\
755051.907782948	9834898.20491671\\
755044.888755689	9834895.71662608\\
755037.232615444	9834893.94203073\\
755029.577167414	9834892.83094953\\
755021.922359928	9834892.3338664\\
755014.26823423	9834892.49039403\\
755014.26823423	9834892.49039403\\
755006.614759287	9834893.27082275\\
754998.32373772	9834894.34901193\\
754990.670975709	9834895.81276043\\
754983.018275899	9834897.33592771\\
754976.003536129	9834898.95746171\\
754968.351063884	9834900.69849849\\
754960.698653811	9834902.49895403\\
754953.046440067	9834904.48756981\\
754945.394216225	9834906.46628197\\
754945.394216225	9834906.46628197\\
754938.379879997	9834908.47403857\\
754930.727604974	9834910.40323393\\
754922.43750475	9834912.36280309\\
754914.785137333	9834914.20286887\\
754907.132687605	9834915.96370871\\
754899.480155576	9834917.64532263\\
754891.827675376	9834919.37645209\\
754884.175092251	9834921.00854926\\
754876.522622861	9834922.7495811\\
754868.869937072	9834924.2826456\\
754868.869937072	9834924.2826456\\
754861.217220595	9834925.78600015\\
754852.926514138	9834927.16127731\\
754845.273746643	9834928.61511514\\
754837.620938152	9834930.02933986\\
754829.33021199	9834931.38480941\\
754821.677373127	9834932.7693238\\
754814.024720173	9834934.33209512\\
754805.734582767	9834936.2520449\\
754798.082662523	9834938.51794138\\
754790.431124016	9834941.15025514\\
754782.77987439	9834944.0598575\\
754775.766944773	9834947.41443839\\
754768.754314206	9834951.05621102\\
754761.742075434	9834955.07430398\\
754755.368053297	9834959.43834368\\
754749.632196154	9834964.09881426\\
754744.534534848	9834969.08542534\\
754740.075079616	9834974.40808016\\
754735.615778745	9834979.87928228\\
754735.615778745	9834979.87928228\\
754731.794622003	9834985.62710916\\
754728.611475367	9834991.52281956\\
754726.065947198	9834997.19009278\\
754724.158439452	9835003.01515289\\
754722.888787254	9835008.8395491\\
754722.256846366	9835014.524637\\
754722.262668365	9835020.11993257\\
754722.906047224	9835025.42737231\\
754724.186818159	9835030.28850542\\
754726.1053934	9835035.09945907\\
754726.1053934	9835035.09945907\\
754727.385772655	9835039.58427156\\
754729.941616463	9835043.83008062\\
754731.859460076	9835047.93790888\\
754734.414871179	9835051.76778463\\
754736.970086562	9835055.40950007\\
754739.525085626	9835058.84324885\\
754742.079755048	9835061.96009597\\
754745.272198162	9835064.99705417\\
754747.82648651	9835067.7474838\\
754751.018291034	9835070.170445\\
754751.018291034	9835070.170445\\
754754.209951416	9835072.45476174\\
754756.763642427	9835074.6308071\\
754759.955004209	9835076.62793171\\
754763.146242455	9835078.50621819\\
754766.337388072	9835080.29537607\\
754768.890687874	9835082.09510073\\
754772.08163791	9835083.69609824\\
754775.272381991	9835085.09903214\\
754778.462817087	9835086.20487062\\
754778.462817087	9835086.20487062\\
754781.65304622	9835087.11264546\\
754784.205254312	9835087.86263297\\
754787.395184817	9835088.48321553\\
754789.947228184	9835089.07475211\\
754793.137055804	9835089.59630282\\
754795.688934439	9835090.02938847\\
754798.240833728	9835090.48228046\\
754800.792722766	9835090.92526926\\
754803.344570637	9835091.32864532\\
754806.534305847	9835091.76106729\\
754806.534305847	9835091.76106729\\
754809.086153829	9835092.16444332\\
754811.638012163	9835092.57772251\\
754814.18976751	9835092.89196986\\
754816.741553816	9835093.23592674\\
754818.655421911	9835093.52112814\\
754821.206940403	9835093.60760221\\
754823.758355903	9835093.59504441\\
754826.309616885	9835093.43393882\\
754828.860805775	9835093.2035109\\
754830.774045482	9835092.88461796\\
754830.774045482	9835092.88461796\\
754832.68712034	9835092.40727405\\
754834.600246732	9835091.97944603\\
754837.151219339	9835091.5410511\\
754839.064273638	9835091.04390073\\
754840.977204294	9835090.42791211\\
754842.890134961	9835089.81192346\\
754844.802993505	9835089.12661248\\
754846.715800532	9835088.39178554\\
754848.628525129	9835087.57773308\\
754848.628525129	9835087.57773308\\
754850.541260036	9835086.77358377\\
754852.45403617	9835086.00904717\\
754854.366905062	9835085.33363921\\
754856.279753352	9835084.63842485\\
754858.192591348	9835083.93330728\\
754860.105460268	9835083.25789922\\
754862.018298279	9835082.55278158\\
754863.293351858	9835081.91765002\\
754865.206313557	9835081.33137057\\
754867.119285575	9835080.75499427\\
754867.119285575	9835080.75499427\\
754869.032267911	9835080.18852113\\
754870.945229647	9835079.60224159\\
754872.220262634	9835078.94730355\\
754874.133111011	9835078.2520889\\
754876.04588725	9835077.48755189\\
754877.9583749	9835076.44572561\\
754879.870718249	9835075.26525465\\
754881.783061593	9835074.08478365\\
754883.057434912	9835072.79604143\\
754884.33169483	9835071.39836412\\
754884.33169483	9835071.39836412\\
754886.243667069	9835069.86137823\\
754887.517710488	9835068.25573389\\
754888.791722962	9835066.62037996\\
754890.703571445	9835064.96455567\\
754891.977532328	9835063.27968572\\
754893.251421027	9835061.52549341\\
754894.525320008	9835059.78120426\\
754896.437096232	9835058.05605746\\
754897.710995159	9835056.31176823\\
754897.710995159	9835056.31176823\\
754898.984986842	9835054.65660766\\
754900.896917635	9835053.08000855\\
754902.170878343	9835051.39513834\\
754903.444704999	9835049.58152664\\
754904.718459457	9835047.69859257\\
754905.992286053	9835045.88498079\\
754907.26617448	9835044.13078812\\
754909.177692718	9835042.15806115\\
754910.451271767	9835040.1067727\\
754912.362800247	9835038.1439488\\
754912.362800247	9835038.1439488\\
754914.274462735	9835036.30986632\\
754916.186176754	9835034.52529972\\
754918.097993862	9835032.83976497\\
754920.00982126	9835031.16413336\\
754921.921700195	9835029.53801763\\
754923.833764727	9835028.09015929\\
754925.745880806	9835026.69181685\\
754928.296008254	9835025.44135802\\
754930.20835119	9835024.26088567\\
754932.75874677	9835023.26790969\\
754932.75874677	9835023.26790969\\
754934.671430026	9835022.41424256\\
754936.584298916	9835021.73883284\\
754939.135117364	9835021.15188757\\
754941.048182228	9835020.66463842\\
754943.599227612	9835020.29556328\\
754945.512498781	9835020.00637791\\
754947.425976233	9835019.91525637\\
754949.977351731	9835019.86308329\\
754951.890983939	9835019.92050958\\
754951.890983939	9835019.92050958\\
754954.442503901	9835020.00698115\\
754956.356259929	9835020.18324573\\
754958.907924359	9835020.40836196\\
754961.459743542	9835020.78202606\\
754964.011500891	9835021.09627099\\
754966.563278916	9835021.43032228\\
754969.115046672	9835021.75447037\\
754971.666731964	9835021.9993929\\
754974.218510127	9835022.33344415\\
754977.408289631	9835022.80547575\\
754977.408289631	9835022.80547575\\
754979.960305136	9835023.36730043\\
754982.512372264	9835023.97864107\\
754985.064532275	9835024.67911046\\
754988.254703999	9835025.52746339\\
754990.806967276	9835026.32696472\\
754993.997170093	9835027.20502723\\
754996.549557268	9835028.12336689\\
754999.101965128	9835029.06151294\\
755002.292240365	9835030.00889781\\
755002.292240365	9835030.00889781\\
755004.844658664	9835030.95694707\\
755008.034995944	9835031.96375111\\
755010.587373105	9835032.87218759\\
755013.777628016	9835033.79976606\\
755016.330005299	9835034.70820254\\
755018.882331062	9835035.56712304\\
755022.072534614	9835036.44518553\\
755024.624798604	9835037.24468684\\
755027.177103912	9835038.08380095\\
755030.367194206	9835038.85292825\\
755030.367194206	9835038.85292825\\
755032.919355216	9835039.55339759\\
755035.471423436	9835040.16473814\\
755038.661214786	9835040.64667269\\
755041.212953013	9835040.94111089\\
755044.402435018	9835041.12594945\\
755047.591886144	9835041.28107839\\
755050.143407891	9835041.36754935\\
755053.332601231	9835041.27509825\\
755056.521794632	9835041.18264711\\
755059.073110194	9835041.07105401\\
755059.073110194	9835041.07105401\\
755062.262148957	9835040.8300548\\
755065.451311578	9835040.70789393\\
755068.002596324	9835040.56659112\\
755071.191686834	9835040.37510777\\
755074.380694867	9835040.10439876\\
755076.931742447	9835039.73532224\\
755080.120523592	9835039.24674274\\
755083.309088117	9835038.55019596\\
755085.859599279	9835037.66615286\\
755085.859599279	9835037.66615286\\
755089.047689244	9835036.51405871\\
755091.597777397	9835035.22398425\\
755094.785588803	9835033.80450349\\
755097.335326134	9835032.17772003\\
755099.884836439	9835030.33306606\\
755103.072245412	9835028.52736016\\
755105.621569939	9835026.50444836\\
755108.170863478	9835024.45182686\\
755110.72009507	9835022.33978606\\
755113.269161509	9835020.06929393\\
755113.269161509	9835020.06929393\\
755115.818093748	9835017.67006006\\
755119.004759532	9835015.15132291\\
755121.553299487	9835012.37576711\\
755124.101622631	9835009.39224392\\
755126.011737321	9835006.0726765\\
755128.559410025	9835002.46525126\\
755130.469121949	9834998.75945869\\
755133.016546679	9834994.9143563\\
755134.926082866	9834991.04020903\\
755134.926082866	9834991.04020903\\
755136.83558795	9834987.13635204\\
755138.744989667	9834983.1334629\\
755140.654308653	9834979.05134801\\
755142.563462308	9834974.81078174\\
755144.472595157	9834970.55040894\\
755145.743663931	9834966.09263694\\
755147.01448474	9834961.39718795\\
755147.647117555	9834956.38550139\\
755148.279657254	9834951.28468594\\
755148.274184493	9834946.03598747\\
755148.274184493	9834946.03598747\\
755148.268587641	9834940.66845055\\
755148.262732436	9834935.0533335\\
755146.980966155	9834929.2513859\\
755145.699117112	9834923.37021274\\
755144.417092351	9834917.32068519\\
755141.859394215	9834911.31210099\\
755139.939553257	9834905.30285172\\
755136.74400809	9834899.30483629\\
755133.548514562	9834893.35633708\\
755129.715329143	9834887.56695461\\
755129.715329143	9834887.56695461\\
755125.882216092	9834881.84689478\\
755120.773357942	9834876.09845617\\
755115.664964819	9834870.79566194\\
755109.918818185	9834865.59256529\\
755104.172878426	9834860.58753293\\
755097.789350587	9834855.84064936\\
755090.768172806	9834851.29249536\\
755084.385348153	9834847.21902986\\
755076.72703747	9834843.36476558\\
755076.72703747	9834843.36476558\\
755069.069305762	9834840.06508063\\
755061.411894773	9834837.07239493\\
755053.754628896	9834834.21835407\\
755046.097611416	9834831.60199\\
755037.802810101	9834829.05561361\\
755030.145927915	9834826.56799112\\
755021.851334265	9834824.21967864\\
755014.194855897	9834822.11828079\\
755005.90067645	9834820.16609608\\
754998.244477921	9834818.33208442\\
754998.244477921	9834818.33208442\\
754989.950681646	9834816.74631777\\
754981.657164743	9834815.42793725\\
754974.001866138	9834814.4555032\\
754965.70892853	9834813.69170123\\
754957.416249569	9834813.17547887\\
754949.123684668	9834812.7681914\\
754940.831388704	9834812.61838668\\
754932.539217096	9834812.58741999\\
754924.885046607	9834812.69443264\\
754916.593412736	9834813.1784313\\
754916.593412736	9834813.1784313\\
754908.939748903	9834813.77069972\\
754900.648280984	9834814.41314876\\
754892.99466946	9834815.0549325\\
754885.3411615	9834815.79574783\\
754877.049890819	9834816.62635644\\
754868.758837292	9834817.66493162\\
754861.105774202	9834818.83158297\\
754852.815020691	9834820.1573498\\
754845.162278169	9834821.63099918\\
754845.162278169	9834821.63099918\\
754837.509701051	9834823.26309914\\
754829.857413166	9834825.17248789\\
754822.205404157	9834827.34926219\\
754814.553715268	9834829.83303474\\
754807.540202166	9834832.62314083\\
754801.164957613	9834835.80870916\\
754794.789919457	9834839.19234072\\
754789.05314969	9834842.97143455\\
754783.316710026	9834847.0674298\\
754778.218425107	9834851.44995237\\
754778.218425107	9834851.44995237\\
754773.758098844	9834855.93084188\\
754769.935813739	9834860.58932387\\
754766.751353124	9834865.21743159\\
754763.566954214	9834869.90495817\\
754761.02040042	9834874.58191697\\
754759.749537075	9834879.23774052\\
754758.478405387	9834883.6360813\\
754757.20732511	9834888.08393791\\
754756.574028137	9834892.46180788\\
754756.574028137	9834892.46180788\\
754756.578297919	9834896.5617245\\
754756.582423213	9834900.52299659\\
754756.586434967	9834904.3753337\\
754757.228250767	9834908.17749067\\
754757.232014846	9834911.79215147\\
754757.873758314	9834915.52498623\\
754758.515501717	9834919.25782101\\
754758.519471798	9834923.07054544\\
754759.161132562	9834926.72415482\\
754759.164906558	9834930.34871883\\
754759.164906558	9834930.34871883\\
754759.806618741	9834934.05184416\\
754759.810536932	9834937.81505271\\
754760.452269594	9834941.53798444\\
754760.456074204	9834945.19225802\\
754761.097703621	9834948.81615798\\
754761.739219566	9834952.33112298\\
754762.380714834	9834955.82628165\\
754763.022034781	9834959.15308628\\
754763.663375298	9834962.49969728\\
754764.304519887	9834965.65814789\\
754764.304519887	9834965.65814789\\
754765.583345069	9834968.64758043\\
754766.86203622	9834971.50827167\\
754768.140634578	9834974.27983432\\
754769.419078294	9834976.90284928\\
754770.69756324	9834979.56547702\\
754771.975996634	9834982.17858887\\
754773.254213546	9834984.58373396\\
754773.894595093	9834987.0093494\\
754775.172801682	9834989.40459136\\
754775.172801682	9834989.40459136\\
754776.450853645	9834991.65128564\\
754777.091049603	9834993.89864388\\
754778.368998479	9834996.04630639\\
754779.009163487	9834998.26395513\\
754780.28715359	9835000.45123041\\
754780.927267034	9835002.61936328\\
754782.20500975	9835004.56896226\\
754782.844937639	9835006.55883789\\
754784.122721587	9835008.54804964\\
754785.400423082	9835010.45803596\\
754785.400423082	9835010.45803596\\
754786.040165418	9835012.26965437\\
754787.317732924	9835014.05089936\\
754788.595217981	9835015.75291892\\
754789.23487785	9835017.48531192\\
754790.512362917	9835019.18733152\\
754791.789847994	9835020.88935114\\
754792.429394479	9835022.51280918\\
754793.706817724	9835024.15540974\\
754794.9842719	9835025.82771987\\
754795.623931756	9835027.56011296\\
754795.623931756	9835027.56011296\\
754796.90136533	9835029.21261676\\
754798.178737074	9835030.80570148\\
754798.818335084	9835032.47867553\\
754800.095737759	9835034.10146983\\
754800.735222394	9835035.66550889\\
754801.374676103	9835037.19983841\\
754802.65183144	9835038.58495638\\
754803.291109942	9835039.95093181\\
754803.930254463	9835041.18816588\\
754803.930254463	9835041.18816588\\
754805.207265533	9835042.43463932\\
754805.846379139	9835043.64216385\\
754807.123204718	9835044.71038002\\
754807.762112207	9835045.71984091\\
754809.038845051	9835046.69892844\\
754809.677701019	9835047.65887343\\
754810.954402967	9835048.60825143\\
754812.231053399	9835049.50811352\\
754813.507662622	9835050.36836289\\
754814.146291879	9835051.11043786\\
754814.146291879	9835051.11043786\\
754815.422808369	9835051.88155859\\
754816.061478862	9835052.6632463\\
754817.337995373	9835053.43436704\\
754817.976573122	9835054.12692611\\
754818.615233318	9835054.89871066\\
754819.891729249	9835055.65002505\\
754820.530430681	9835056.46142234\\
754821.169163034	9835057.3025292\\
754821.807885085	9835058.13373287\\
754822.44662775	9835058.98474292\\
754822.44662775	9835058.98474292\\
754823.085432251	9835059.89517208\\
754823.724329507	9835060.8947299\\
754824.363247376	9835061.91409409\\
754825.639928876	9835062.84366585\\
754826.278826142	9835063.84322369\\
754826.91781616	9835064.93191021\\
754828.194765637	9835066.11896479\\
754828.833941162	9835067.38590864\\
754830.111127686	9835068.8007365\\
754830.750457798	9835070.21622813\\
754830.750457798	9835070.21622813\\
754832.027644338	9835071.63105602\\
754833.304882416	9835073.09539985\\
754833.944294977	9835074.590117\\
754835.221615512	9835076.13368634\\
754836.498843313	9835077.58812703\\
754837.776071125	9835079.04256774\\
754838.415380638	9835080.4382531\\
754839.692484803	9835081.77385561\\
754840.969547762	9835083.06984539\\
754840.969547762	9835083.06984539\\
754842.24668287	9835084.43515749\\
754843.523807685	9835085.79056642\\
754844.800932514	9835087.14597536\\
754846.078119184	9835088.56080343\\
754847.355357392	9835090.02514745\\
754848.632647136	9835091.53900741\\
754849.909967807	9835093.08257695\\
754851.187206051	9835094.54692101\\
754852.464464915	9835096.03107147\\
754853.103856902	9835097.50598248\\
754853.103856902	9835097.50598248\\
754854.381115782	9835098.99013297\\
754855.65834376	9835100.44457391\\
754856.297766663	9835101.94919452\\
754857.574943133	9835103.35411956\\
754858.851995963	9835104.64020639\\
754860.129028196	9835105.90648685\\
754861.406029527	9835107.14305777\\
754862.68292783	9835108.28059683\\
754863.95985706	9835109.44784547\\
754865.236745087	9835110.57548137\\
754865.236745087	9835110.57548137\\
754866.513736169	9835111.80214915\\
754867.790820006	9835113.11794563\\
754869.067862639	9835114.39412937\\
754870.3449465	9835115.70992588\\
754871.621968551	9835116.96630328\\
754872.899062742	9835118.292003\\
754874.176074516	9835119.53847724\\
754875.453075996	9835120.7750483\\
754876.730067188	9835122.00171619\\
754876.730067188	9835122.00171619\\
754878.007109913	9835123.27790003\\
754879.284090828	9835124.49466476\\
754880.561082058	9835125.72133268\\
754881.837887831	9835126.76974324\\
754883.752529796	9835127.79768376\\
754885.029335605	9835128.84609434\\
754886.306058996	9835129.81527943\\
754888.2206083	9835130.75409128\\
754889.4972596	9835131.65395407\\
754891.411767742	9835132.55315318\\
754891.411767742	9835132.55315318\\
754892.688491207	9835133.5223383\\
754894.603061228	9835134.48095657\\
754895.879743512	9835135.41052895\\
754897.794282675	9835136.33943767\\
754899.07092378	9835137.22939731\\
754900.98542178	9835138.11869328\\
754902.262011402	9835138.959137\\
754904.176447631	9835139.78901385\\
754905.452975465	9835140.57003845\\
754905.452975465	9835140.57003845\\
754907.367308707	9835141.30088341\\
754909.281590459	9835141.98221244\\
754910.55790196	9835142.55527006\\
754912.47204981	9835143.10785762\\
754913.748330436	9835143.65120568\\
754915.662385595	9835144.11466454\\
754917.576358349	9835144.49889786\\
754918.852535986	9835144.94321402\\
754920.766529397	9835145.34725372\\
754922.042665846	9835145.75195712\\
754922.042665846	9835145.75195712\\
754923.956566565	9835146.0668681\\
754925.23254848	9835146.32302363\\
754927.146366808	9835146.55870907\\
754928.422328145	9835146.79505822\\
754930.336156822	9835147.04064684\\
754931.612066665	9835147.22748002\\
754933.525792338	9835147.37403671\\
754934.801588859	9835147.45193479\\
754936.715293963	9835147.57868508\\
754936.715293963	9835147.57868508\\
754937.991100815	9835147.66648632\\
754939.904816268	9835147.80313979\\
754941.180633451	9835147.90084422\\
754942.456430039	9835147.97874226\\
754944.370063105	9835148.03617015\\
754945.645849414	9835148.10416499\\
754947.559472217	9835148.15168967\\
754948.835371912	9835148.32861961\\
754950.749139032	9835148.51478896\\
754952.662875263	9835148.67124873\\
754952.662875263	9835148.67124873\\
754954.576539379	9835148.75838614\\
754956.490255048	9835148.8950395\\
754958.404042881	9835149.1010152\\
754960.3179338	9835149.40602281\\
754962.231804134	9835149.69122403\\
754964.783655337	9835150.09459976\\
754966.697680323	9835150.52834886\\
754968.611715644	9835150.97200115\\
754971.163659724	9835151.46450559\\
754973.077612663	9835151.82893232\\
754973.077612663	9835151.82893232\\
754974.991627468	9835152.2527782\\
754976.905601075	9835152.63701131\\
754979.457473173	9835153.06019336\\
754981.371446847	9835153.44442645\\
754983.285410243	9835153.81875634\\
754985.199342745	9835154.16337664\\
754987.751184082	9835154.55684907\\
754989.665240332	9835155.02030769\\
754991.579409981	9835155.59270145\\
754991.579409981	9835155.59270145\\
754994.131529725	9835156.25356011\\
754996.045740671	9835156.86556665\\
754997.959951649	9835157.47757318\\
755000.512019992	9835158.08891586\\
755002.426086741	9835158.56227765\\
755004.977897498	9835158.92604043\\
755006.89173756	9835159.18153191\\
755008.805515807	9835159.37760421\\
755010.719180698	9835159.46474134\\
755011.994936692	9835159.50302636\\
755011.994936692	9835159.50302636\\
755013.908467629	9835159.46142192\\
755015.821977974	9835159.40001107\\
755017.097630935	9835159.3392641\\
755019.011110395	9835159.24814364\\
755020.286773687	9835159.19729985\\
755021.56242668	9835159.13655286\\
755022.838028147	9835159.02628987\\
755024.751445825	9835158.87575018\\
755026.02705762	9835158.77539037\\
755027.302617888	9835158.62551457\\
755027.302617888	9835158.62551457\\
755028.578106005	9835158.40631638\\
755030.491441277	9835158.17655104\\
755031.766764485	9835157.79890168\\
755033.041994924	9835157.33212352\\
755034.31715321	9835156.79602296\\
755036.230138046	9835156.22954884\\
755037.50507986	9835155.48548111\\
755038.779918588	9835154.64238137\\
755040.054623297	9835153.67054004\\
755040.054623297	9835153.67054004\\
755041.329317693	9835152.6887955\\
755042.603919301	9835151.61792215\\
755043.878510595	9835150.53714558\\
755045.790804733	9835149.307157\\
755047.065179512	9835148.01841321\\
755048.339379015	9835146.56131503\\
755049.613619739	9835145.1438296\\
755050.887767657	9835143.63721536\\
755052.161894934	9835142.11079469\\
755053.435939713	9835140.5051484\\
755053.435939713	9835140.5051484\\
755054.709901984	9835138.82027649\\
755055.345934556	9835137.06674624\\
755056.619855533	9835135.34226148\\
755057.25587774	9835133.57882799\\
755058.529613069	9835131.67608559\\
755059.165614596	9835129.89284566\\
755059.801502676	9835128.00067053\\
755060.437411347	9835126.12830178\\
755061.073443725	9835124.3747714\\
755061.709445145	9835122.59153141\\
755061.709445145	9835122.59153141\\
755062.34551872	9835120.87761379\\
755062.981685076	9835119.25282495\\
755064.255781079	9835117.69669431\\
755064.89215363	9835116.26996942\\
755065.528577725	9835114.89276051\\
755066.165135865	9835113.64429319\\
755066.801745551	9835112.44534184\\
755067.438458351	9835111.34542249\\
755068.712915185	9835110.1359037\\
755068.712915185	9835110.1359037\\
755069.349493897	9835108.90724272\\
755069.98609322	9835107.69838812\\
755070.622702843	9835106.49943672\\
755071.897077121	9835105.21069225\\
755072.533542332	9835103.87309602\\
755073.170007529	9835102.53549977\\
755073.806431457	9835101.15829071\\
755074.442834738	9835099.76127525\\
755075.717085172	9835098.35369227\\
755076.353385284	9835096.85764477\\
755076.353385284	9835096.85764477\\
755076.989551294	9835095.23285565\\
755077.625810108	9835093.69719532\\
755078.262058588	9835092.15163177\\
755078.898410189	9835090.70510021\\
755080.172567676	9835089.2083883\\
755080.808723264	9835087.5736959\\
755081.444816939	9835085.87958428\\
755082.080828074	9835084.10624705\\
755082.716684455	9835082.18436179\\
755083.990119767	9835079.99442571\\
755083.990119767	9835079.99442571\\
755084.625553154	9835077.66650918\\
755085.260749243	9835075.11081902\\
755085.257840247	9835072.31811645\\
755085.892654543	9835069.39600783\\
755085.889353429	9835066.22698361\\
755086.523754939	9835062.90874692\\
755086.520133874	9835059.43272348\\
755086.5163683	9835055.81805521\\
755086.512499472	9835052.10435495\\
755086.512499472	9835052.10435495\\
755086.508393262	9835048.16288106\\
755086.504256002	9835044.19169757\\
755086.500170229	9835040.27003008\\
755085.858030956	9835036.16086636\\
755085.853790222	9835032.09065087\\
755085.849559703	9835028.03033859\\
755085.845267165	9835023.9106071\\
755085.841026116	9835019.84039161\\
755085.836764326	9835015.75036972\\
755085.832512746	9835011.67025104\\
755085.832512746	9835011.67025104\\
755085.828240424	9835007.57032594\\
755085.823957676	9835003.46049765\\
755085.819778023	9834999.44970136\\
755085.815526024	9834995.36958267\\
755085.811346167	9834991.35878638\\
755085.807104281	9834987.28857088\\
755085.802738437	9834983.09951698\\
755085.798434409	9834978.96988227\\
755085.794068344	9834974.78082836\\
755085.794068344	9834974.78082836\\
755086.427456138	9834970.49207761\\
755085.785191367	9834966.26407573\\
755085.780680449	9834961.93637701\\
755085.77622103	9834957.65819429\\
755085.771678906	9834953.30078597\\
755085.767136665	9834948.94337764\\
755085.762625273	9834944.61567891\\
755085.120256654	9834940.28864514\\
755085.11584828	9834936.05997843\\
755085.111450117	9834931.84121493\\
755085.111450117	9834931.84121493\\
755085.107051841	9834927.62245142\\
755085.74071702	9834923.6010869\\
755085.736401116	9834919.46154898\\
755086.370293219	9834915.65805483\\
755087.004309123	9834911.97339905\\
755087.638479815	9834908.43729126\\
755088.272650413	9834904.90118343\\
755089.545080672	9834901.75063529\\
755090.179746767	9834898.68988104\\
755091.452424709	9834895.77700963\\
755091.452424709	9834895.77700963\\
755092.725319449	9834893.07210539\\
755093.998338054	9834890.48603951\\
755095.271604462	9834888.13765042\\
755096.545129016	9834886.03684132\\
755097.818973699	9834884.24303143\\
755099.730861272	9834882.62681391\\
755101.005232641	9834881.33806722\\
755102.279810566	9834880.24738455\\
755104.192493387	9834879.39371345\\
755106.105382791	9834878.73810635\\
755106.105382791	9834878.73810635\\
755107.380549438	9834878.21190611\\
755109.29376938	9834877.87320144\\
755110.569318208	9834877.71341966\\
755112.482858374	9834877.68171422\\
755113.758572492	9834877.68038366\\
755115.67216434	9834877.69819421\\
755116.948054078	9834877.86521807\\
755118.861790577	9834878.02167344\\
755120.137721658	9834878.22831011\\
755120.137721658	9834878.22831011\\
755122.051489189	9834878.41447507\\
755123.965163781	9834878.51151119\\
755125.878848728	9834878.6184505\\
755127.792533698	9834878.7253898\\
755129.706270341	9834878.8818451\\
755131.620048328	9834879.07791321\\
755133.533867661	9834879.31359412\\
755135.447666361	9834879.52946862\\
755137.361527064	9834879.80476232\\
755139.275346476	9834880.04044321\\
755139.275346476	9834880.04044321\\
755141.189186574	9834880.29593049\\
755143.103129999	9834880.65044981\\
755145.017052792	9834880.98516271\\
755146.931006603	9834881.34958522\\
755148.845063744	9834881.81303978\\
755150.759110583	9834882.26659112\\
755152.673209103	9834882.76965848\\
755154.587369633	9834883.33214507\\
755156.501509534	9834883.87482525\\
755156.501509534	9834883.87482525\\
755159.05343441	9834884.34751762\\
755160.967419422	9834884.74164971\\
755162.881352808	9834885.08626577\\
755164.79523457	9834885.38136579\\
755166.709168013	9834885.72598183\\
755169.260917464	9834886.03031965\\
755171.174778656	9834886.30561323\\
755173.088588218	9834886.53139077\\
755175.640234478	9834886.73669649\\
755177.554075097	9834886.99218363\\
755177.554075097	9834886.99218363\\
755180.105721436	9834887.19748931\\
755182.657295502	9834887.33347252\\
755184.571022572	9834887.48002435\\
755187.122607048	9834887.62591073\\
755189.036375502	9834887.81207536\\
755191.588022044	9834888.01738094\\
755193.501935199	9834888.34219045\\
755196.053840113	9834888.7950762\\
755197.968011627	9834889.36746589\\
755199.882348477	9834890.0983069\\
755199.882348477	9834890.0983069\\
755202.434718449	9834890.99683699\\
755204.349344663	9834892.00496784\\
755206.264043231	9834893.08242116\\
755208.178752163	9834894.16977769\\
755210.09358511	9834895.37597274\\
755212.008511077	9834896.67129668\\
755213.285682877	9834898.06631819\\
755215.200784538	9834899.52999671\\
755217.115875898	9834900.98377205\\
755217.115875898	9834900.98377205\\
755219.031018951	9834902.48706345\\
755220.946058718	9834903.89132278\\
755222.223313271	9834905.36557005\\
755224.138384088	9834906.79953905\\
755226.053475599	9834908.25331448\\
755227.968484491	9834909.62786426\\
755229.883503747	9834911.01231727\\
755231.798512707	9834912.38686708\\
755233.713511363	9834913.7515137\\
755235.628427402	9834915.03693466\\
755235.628427402	9834915.03693466\\
755237.543291815	9834916.27283959\\
755239.458042614	9834917.39980921\\
755241.372783114	9834918.51687564\\
755243.287523646	9834919.63394208\\
755245.202119566	9834920.61236358\\
755247.116663864	9834921.54126903\\
755249.669117574	9834922.51902509\\
755251.583682608	9834923.46773698\\
755253.498165022	9834924.33722319\\
755255.412544148	9834925.1076773\\
755255.412544148	9834925.1076773\\
755257.326985297	9834925.93755067\\
755259.879273923	9834926.75685537\\
755261.793808131	9834927.67585766\\
755263.708414696	9834928.66418244\\
755265.623000631	9834929.6327008\\
755267.537586596	9834930.60121917\\
755269.452172595	9834931.56973755\\
755272.004626799	9834932.54749368\\
755273.919243867	9834933.54572171\\
755273.919243867	9834933.54572171\\
755275.833860969	9834934.54394976\\
755277.7485091	9834935.57188745\\
755279.663064274	9834936.51069623\\
755281.577671141	9834937.49902109\\
755283.492143723	9834938.35860418\\
755285.406513017	9834939.11915515\\
755287.320903007	9834939.89951255\\
755289.235262031	9834940.65016031\\
755291.149745073	9834941.51964664\\
755293.064217814	9834942.37922976\\
755293.064217814	9834942.37922976\\
755294.978700921	9834943.2487161\\
755296.89323572	9834944.16771851\\
755298.807915204	9834945.22536593\\
755300.722739371	9834946.42165836\\
755302.6376049	9834947.65756366\\
755304.552563454	9834948.98259791\\
755305.829788	9834950.42713624\\
755307.107198541	9834952.04993244\\
755308.384640085	9834953.70243831\\
755309.662246958	9834955.51339564\\
755309.662246958	9834955.51339564\\
755310.302078429	9834957.40424418\\
755311.579860948	9834959.3835562\\
755312.219857716	9834961.43285622\\
755312.859895797	9834963.5217691\\
755313.500057843	9834965.72952058\\
755314.140271531	9834967.98678816\\
755314.780598846	9834970.35299111\\
755314.783119676	9834972.76937558\\
755315.423581243	9834975.26432036\\
755315.423581243	9834975.26432036\\
755315.426071011	9834977.65099519\\
755315.428674383	9834980.1466054\\
755315.431257053	9834982.62240917\\
755315.433829354	9834985.08830972\\
755315.436401617	9834987.55421028\\
755315.438953182	9834990.0003044\\
755314.803646537	9834992.44706387\\
755314.806259999	9834994.95257727\\
755314.171066886	9834997.50827207\\
755313.535873722	9835000.06396685\\
755313.535873722	9835000.06396685\\
755312.900763139	9835002.69888733\\
755312.903448723	9835005.2737232\\
755312.268265733	9835007.83932114\\
755310.995462049	9835010.63335826\\
755310.360630115	9835013.53566544\\
755309.088084498	9835016.57728283\\
755307.815776347	9835019.8466741\\
755305.905630543	9835023.13653694\\
755304.633539081	9835026.61389558\\
755302.085731078	9835030.09258448\\
755302.085731078	9835030.09258448\\
755299.537953947	9835033.60098287\\
755296.990218012	9835037.14899399\\
755294.442533595	9835040.74652103\\
755291.256701729	9835044.06742303\\
755288.071045304	9835047.55667947\\
755284.885295849	9835050.95680681\\
755281.061729403	9835054.39721184\\
755276.600304674	9835057.83828161\\
755272.776531573	9835061.08062191\\
755272.776531573	9835061.08062191\\
755268.315003461	9835064.42265905\\
755263.853310112	9835067.60624453\\
755259.391637353	9835070.80963617\\
755254.929881961	9835073.93380186\\
755249.830237424	9835077.02892249\\
755244.730499965	9835080.03491392\\
755238.992945672	9835083.08118267\\
755233.255246895	9835085.98880613\\
755227.517444932	9835088.79739715\\
755221.141588866	9835091.41849156\\
755221.141588866	9835091.41849156\\
755214.765547124	9835093.86132783\\
755207.751327569	9835095.99782893\\
755200.73682957	9835097.86694304\\
755193.721960293	9835099.37954131\\
755186.068892797	9835100.56599798\\
755178.415526378	9835101.46526132\\
755170.761675355	9835101.89907366\\
755163.107566752	9835102.08530557\\
755155.453118055	9835101.94473147\\
755147.798339617	9835101.48725459\\
755147.798339617	9835101.48725459\\
755140.14323146	9835100.71287499\\
755132.487886451	9835099.71072155\\
755124.832283981	9835098.46098789\\
755117.176475639	9835097.01319005\\
755109.520399549	9835095.30790886\\
755102.502078345	9835093.5029312\\
755094.845745267	9835091.55006985\\
755087.189268254	9835089.45856364\\
755080.170628556	9835087.34658664\\
755080.170628556	9835087.34658664\\
755072.514059622	9835085.16595157\\
755065.495162912	9835082.80639456\\
755058.476111899	9835080.29828956\\
755050.819162718	9835077.75123611\\
755044.43789767	9835075.17314446\\
755037.418610688	9835072.43726598\\
755030.399324129	9835069.70138755\\
755023.37995548	9835066.88628359\\
755016.360546002	9835064.03156689\\
755009.341075067	9835061.11743106\\
755009.341075067	9835061.11743106\\
755002.959379134	9835058.12340546\\
754995.939774942	9835055.08052822\\
754989.558110695	9835052.11621235\\
754982.538455754	9835049.02381928\\
754975.51882187	9835045.95123267\\
754969.136942189	9835042.77894996\\
754962.11729881	9835039.6964603\\
754955.73549207	9835036.59350011\\
754948.715839198	9835033.50110741\\
754941.696238316	9835030.45823074\\
754941.696238316	9835030.45823074\\
754935.31457709	9835027.49391546\\
754928.29499765	9835024.47084532\\
754921.275418637	9835021.44777524\\
754914.255778175	9835018.36528608\\
754907.87402567	9835015.31184238\\
754900.85429322	9835012.14022467\\
754893.834705565	9835009.10725168\\
754886.814922414	9835005.88611818\\
754880.432985828	9835002.65441741\\
754880.432985828	9835002.65441741\\
754873.413141632	9834999.37386496\\
754867.031205798	9834996.14216437\\
754860.011249	9834992.75267705\\
754853.629159247	9834989.37242885\\
754846.609110473	9834985.89381306\\
754840.227011168	9834982.50366189\\
754833.844829734	9834979.03428535\\
754826.824771874	9834975.54576669\\
754820.44252933	9834972.01697127\\
754813.422492926	9834968.5482592\\
754813.422492926	9834968.5482592\\
754807.040209897	9834964.97985127\\
754800.020153701	9834961.49133305\\
754793.637953919	9834958.00215082\\
754787.25565139	9834954.41393688\\
754780.235400516	9834950.73725854\\
754773.852913149	9834946.97078758\\
754767.470446771	9834943.22412312\\
754761.087908578	9834939.40813653\\
754754.705360439	9834935.5822469\\
754748.322554895	9834931.50877791\\
754748.322554895	9834931.50877791\\
754742.577522923	9834927.35541954\\
754736.832212849	9834922.9346755\\
754731.086934001	9834918.54364118\\
754725.979242953	9834913.89446028\\
754720.871325282	9834909.02740966\\
754715.763418138	9834904.17026243\\
754711.29313986	9834899.09458134\\
754707.460830624	9834894.12717126\\
754703.628346181	9834888.99140734\\
754703.628346181	9834888.99140734\\
754699.795851514	9834883.84574043\\
754697.239067701	9834878.69874533\\
754694.682459177	9834873.72010436\\
754692.763778172	9834868.81012154\\
754690.845128053	9834863.92984835\\
754689.564632261	9834859.33610312\\
754688.922146385	9834854.89024133\\
754688.27987699	9834850.65234627\\
754687.637855036	9834846.65212746\\
754687.633946106	9834842.89882377\\
754687.633946106	9834842.89882377\\
754687.630377453	9834839.47232488\\
754687.627045956	9834836.27359904\\
754688.262023464	9834833.5099486\\
754688.897413502	9834831.14242517\\
754689.533226402	9834829.18093194\\
754690.169472502	9834827.63537209\\
754691.443996725	9834826.49517806\\
754692.081315566	9834825.97954851\\
754693.356891928	9834825.84947843\\
754693.356891928	9834825.84947843\\
754693.995005045	9834826.09639345\\
754694.633396675	9834826.61069423\\
754695.272025558	9834827.35276807\\
754695.910871061	9834828.30280861\\
754695.911995411	9834829.38225485\\
754696.551067844	9834830.5501653\\
754697.190068075	9834831.64875351\\
754697.828944525	9834832.62850362\\
754698.467604363	9834833.40028701\\
754699.106150738	9834834.06313547\\
754699.106150738	9834834.06313547\\
754699.74455271	9834834.58733946\\
754701.020655246	9834834.96233143\\
754701.658737464	9834835.17953694\\
754702.296809372	9834835.38683927\\
754703.572571538	9834835.4350264\\
754704.848240883	9834835.39408492\\
754705.48594146	9834835.24487288\\
754706.761528296	9834835.12470597\\
754708.03711514	9834835.00453906\\
754708.674815729	9834834.855327\\
754708.674815729	9834834.855327\\
754709.950330378	9834834.66583783\\
754710.588010342	9834834.49681941\\
754711.863586897	9834834.36674929\\
754712.501359702	9834834.28685947\\
754713.776977533	9834834.19640204\\
754715.052657266	9834834.16536368\\
754715.690430083	9834834.08547384\\
754716.966068567	9834834.01482275\\
754717.603800128	9834833.89532019\\
754718.879366416	9834833.75534685\\
754718.879366416	9834833.75534685\\
754720.154943029	9834833.62527667\\
754720.79265397	9834833.48596775\\
754722.068137751	9834833.26676895\\
754723.343539011	9834832.96834472\\
754725.256682181	9834832.56032107\\
754726.531980297	9834832.16286504\\
754727.807237153	9834831.72579627\\
754729.082411485	9834831.20950205\\
754730.357544553	9834830.65359512\\
754730.357544553	9834830.65359512\\
754732.270533022	9834830.09702368\\
754733.545635149	9834829.51140717\\
754734.820716646	9834828.90598429\\
754736.733674188	9834828.31970324\\
754738.00879696	9834827.75389303\\
754739.921785471	9834827.19732148\\
754741.196856663	9834826.58199534\\
754743.109762656	9834825.9461983\\
754744.384782269	9834825.28135622\\
754746.297677959	9834824.63565595\\
754746.297677959	9834824.63565595\\
754747.572707892	9834823.98071701\\
754749.48559328	9834823.3251135\\
754750.760581949	9834822.6305618\\
754752.03560157	9834821.96571962\\
754753.948476658	9834821.30021286\\
754755.223475649	9834820.61556428\\
754756.498557184	9834820.01014112\\
754758.411421971	9834819.3347311\\
754759.686462239	9834818.68969519\\
754760.961533466	9834818.0743688\\
754760.961533466	9834818.0743688\\
754762.874511773	9834817.50789368\\
754764.149613961	9834816.92227679\\
754766.062592287	9834816.35580163\\
754767.33772544	9834815.79989425\\
754769.25075538	9834815.28293494\\
754770.525867902	9834814.70722116\\
754772.438794671	9834814.09122999\\
754773.71378337	9834813.396678\\
754774.98880303	9834812.73183553\\
754774.98880303	9834812.73183553\\
754776.901719497	9834812.10594111\\
754778.814594697	9834811.44043392\\
754780.089531806	9834810.69636594\\
754782.002293502	9834809.9219237\\
754783.915034567	9834809.12767506\\
754785.189940716	9834808.35389746\\
754787.102578587	9834807.46061694\\
754789.0152371	9834806.58714275\\
754790.290081328	9834805.75394598\\
754792.202657283	9834804.80124627\\
754792.202657283	9834804.80124627\\
754794.115284842	9834803.89806243\\
754795.390067141	9834803.00544649\\
754797.302653421	9834802.06264985\\
754799.215311948	9834801.18917546\\
754801.128001447	9834800.34541058\\
754802.402835344	9834799.50231045\\
754804.315576453	9834798.70806143\\
754805.590503243	9834797.95408991\\
754807.503461115	9834797.36780767\\
754809.416418998	9834796.78152541\\
754809.416418998	9834796.78152541\\
754810.691655448	9834796.32464933\\
754812.604799145	9834795.91662433\\
754813.880138828	9834795.55878006\\
754815.793406415	9834795.26959322\\
754817.068808046	9834794.97116802\\
754818.98205502	9834794.66217478\\
754820.25750828	9834794.41326547\\
754822.170806894	9834794.15378811\\
754823.446260172	9834793.90487878\\
754825.359569137	9834793.65530457\\
754825.359569137	9834793.65530457\\
754827.272888447	9834793.41563353\\
754829.186269709	9834793.23538157\\
754831.099609701	9834793.01551685\\
754833.012918742	9834792.76594256\\
754834.926279417	9834792.56588417\\
754837.477392606	9834792.26612901\\
754839.390546865	9834791.86800687\\
754841.30368049	9834791.45007833\\
754843.854628582	9834790.99187209\\
754843.854628582	9834790.99187209\\
754845.767751924	9834790.56404031\\
754848.318731039	9834790.13554356\\
754850.23191636	9834789.76713084\\
754852.782895528	9834789.33863402\\
754854.696091213	9834788.98012443\\
754857.247287244	9834788.75959445\\
754859.798524609	9834788.57867719\\
754861.711937171	9834788.42813445\\
754864.263288171	9834788.35615219\\
754866.176845323	9834788.34425402\\
754866.176845323	9834788.34425402\\
754868.728217043	9834788.29207808\\
754871.279609451	9834788.25970849\\
754873.193156364	9834788.23790708\\
754875.744548844	9834788.20553744\\
754878.295879411	9834788.11374865\\
754880.209364457	9834788.03252805\\
754882.760684769	9834787.93083602\\
754885.311932842	9834787.75982164\\
754887.225325036	9834787.58947228\\
754889.776521547	9834787.3689419\\
754889.776521547	9834787.3689419\\
754892.32772842	9834787.15831468\\
754894.878925002	9834786.93778423\\
754896.792234692	9834786.68820927\\
754899.343410684	9834786.44787238\\
754901.894555735	9834786.17782589\\
754904.44570082	9834785.90777937\\
754906.358979627	9834785.62849473\\
754908.910062815	9834785.29902901\\
754911.461073747	9834784.90024091\\
754911.461073747	9834784.90024091\\
754913.374270009	9834784.54173068\\
754915.925260343	9834784.12313613\\
754918.476219728	9834783.67483198\\
754921.027148163	9834783.19681821\\
754923.578035317	9834782.67919164\\
754925.490983829	9834782.08300467\\
754928.041798739	9834781.49605568\\
754930.592624002	9834780.91900984\\
754933.143438965	9834780.33206076\\
754935.694305594	9834779.79462759\\
754935.694305594	9834779.79462759\\
754937.607285173	9834779.22815003\\
754940.158131193	9834778.67091039\\
754942.708925599	9834778.06415476\\
754945.259771673	9834777.50691504\\
754947.172730662	9834776.92063095\\
754949.723525139	9834776.31387519\\
754952.274309312	9834775.69721618\\
754954.825103841	9834775.09046033\\
754956.738011248	9834774.45466014\\
754956.738011248	9834774.45466014\\
754959.288816149	9834773.85780739\\
754961.839621077	9834773.2609546\\
754964.39043636	9834772.67400495\\
754966.941189692	9834772.0276361\\
754968.854097179	9834771.39183573\\
754971.404871212	9834770.76527318\\
754973.955676261	9834770.16842017\\
754975.868583792	9834769.53261969\\
754978.419326902	9834768.87634743\\
754980.969977063	9834768.13094637\\
754980.969977063	9834768.13094637\\
754982.882750339	9834767.36640426\\
754985.433452191	9834766.67051908\\
754987.984164394	9834765.98453705\\
754989.896937707	9834765.21999482\\
754992.447515643	9834764.40527116\\
754994.998000618	9834763.50141869\\
754997.548547601	9834762.65698534\\
754999.461238303	9834761.81321739\\
755002.011754318	9834760.93907435\\
755003.924455368	9834760.10520952\\
755003.924455368	9834760.10520952\\
755006.475002407	9834759.26077597\\
755009.025549468	9834758.41634237\\
755010.938167886	9834757.50325185\\
755013.48873564	9834756.67862454\\
755015.401467732	9834755.87446909\\
755017.95204585	9834755.05974488\\
755019.86474696	9834754.22587977\\
755022.41532511	9834753.41115546\\
755024.327995238	9834752.54758068\\
755026.878418417	9834751.58430832\\
755026.878418417	9834751.58430832\\
755028.791016226	9834750.65141107\\
755031.34135676	9834749.60891303\\
755033.891748974	9834748.61593092\\
755035.804305464	9834747.64342075\\
755038.354687365	9834746.64053533\\
755040.267316201	9834745.73734746\\
755042.81772913	9834744.76417153\\
755044.730213296	9834743.7223388\\
755047.280615907	9834742.73925957\\
755047.280615907	9834742.73925957\\
755049.193131084	9834741.72713634\\
755051.743585392	9834740.79357299\\
755053.656131582	9834739.81115928\\
755056.20657558	9834738.86769263\\
755058.119194126	9834737.95460123\\
755060.669689826	9834737.06065047\\
755062.5823704	9834736.20697818\\
755065.133021165	9834735.46157532\\
755067.045929152	9834734.82577334\\
755069.596797016	9834734.28833759\\
755069.596797016	9834734.28833759\\
755071.509880746	9834733.82088994\\
755074.060934712	9834733.46171172\\
755075.97422521	9834733.19232802\\
755078.525392939	9834732.94208493\\
755080.438755838	9834732.74202359\\
755082.990068344	9834732.63042525\\
755084.903524322	9834732.51949267\\
755087.454981613	9834732.54653909\\
755089.368603038	9834732.5940577\\
755091.282410552	9834732.81983391\\
755091.282410552	9834732.81983391\\
755093.834188408	9834733.15387951\\
755095.748275093	9834733.64704214\\
755097.662630576	9834734.39768801\\
755099.577099804	9834735.2572691\\
755101.491806821	9834736.34462385\\
755103.406782645	9834737.68946185\\
755105.321737826	9834739.01449347\\
755106.598939738	9834740.43922295\\
755108.514070706	9834741.93260904\\
755108.514070706	9834741.93260904\\
755110.429139685	9834743.36657594\\
755111.706403673	9834744.85072468\\
755113.621410683	9834746.2252724\\
755115.536314351	9834747.50078812\\
755117.451218052	9834748.77630385\\
755118.728285712	9834750.07229181\\
755120.643168792	9834751.32800116\\
755122.557979547	9834752.51438811\\
755124.47276966	9834753.68096866\\
755126.387528795	9834754.81783962\\
755126.387528795	9834754.81783962\\
755128.3022156	9834755.88538816\\
755130.21690244	9834756.95293672\\
755132.131496275	9834757.93135645\\
755134.046038458	9834758.86026017\\
755135.960508312	9834759.71984147\\
755137.875009208	9834760.60913238\\
755139.78951014	9834761.49842331\\
755141.704011098	9834762.38771424\\
755143.61852243	9834763.28690838\\
755143.61852243	9834763.28690838\\
755145.533023457	9834764.17619933\\
755147.447493502	9834765.03578066\\
755149.999779143	9834765.85508336\\
755151.914269937	9834766.73447111\\
755153.828688402	9834767.54453644\\
755155.743137909	9834768.38431138\\
755157.019709821	9834769.20494576\\
755158.934138709	9834770.02491431\\
755160.210803694	9834770.93467754\\
755162.125460063	9834771.97251663\\
755162.125460063	9834771.97251663\\
755163.402290486	9834773.04073117\\
755164.679182951	9834774.16836496\\
755165.956168466	9834775.38512762\\
755167.233360745	9834776.79995441\\
755168.510573712	9834778.23458762\\
755169.149929662	9834779.66988668\\
755170.427173656	9834781.13422954\\
755171.066695004	9834782.72797992\\
755172.344001035	9834784.25174206\\
755172.983419008	9834785.7464604\\
755172.983419008	9834785.7464604\\
755174.260642357	9834787.19099691\\
755174.899987971	9834788.61639284\\
755176.17719066	9834790.04112297\\
755176.816422567	9834791.35758364\\
755178.093532242	9834792.69318494\\
755178.732795162	9834794.03935526\\
755179.372037405	9834795.36571917\\
755180.649126429	9834796.6815141\\
755181.288358339	9834797.99797482\\
755181.288358339	9834797.99797482\\
755181.92757991	9834799.30453234\\
755183.204730976	9834800.67974655\\
755183.844066252	9834802.09523938\\
755184.483463547	9834803.57015146\\
755185.760645641	9834804.97507533\\
755186.399939572	9834806.35095536\\
755187.03925417	9834807.74664181\\
755187.678537759	9834809.11261865\\
755188.955688869	9834810.48783296\\
755189.595044812	9834811.92313227\\
755189.595044812	9834811.92313227\\
755190.234287056	9834813.24949631\\
755190.873549969	9834814.59566678\\
755191.512740531	9834815.8725148\\
755192.789850324	9834817.20811635\\
755193.429040887	9834818.48496439\\
755194.068293467	9834819.82123169\\
755194.707535707	9834821.14759579\\
755195.346664252	9834822.36502461\\
755195.985772125	9834823.56264703\\
755197.262644234	9834824.67047487\\
755197.262644234	9834824.67047487\\
755197.90163842	9834825.75916202\\
755198.540642944	9834826.85775238\\
755199.179678474	9834827.98605237\\
755200.456529944	9834829.07407384\\
755201.095668837	9834830.30140593\\
755201.734859405	9834831.57825407\\
755202.374287687	9834833.08287601\\
755203.013891666	9834834.75585249\\
755203.015762347	9834836.54833317\\
755203.015762347	9834836.54833317\\
755203.655666023	9834838.50850271\\
755203.65769169	9834840.44953152\\
755203.659748341	9834842.42026995\\
755203.661804964	9834844.39100838\\
755203.663799555	9834846.30232756\\
755203.665794125	9834848.21364674\\
755203.667685327	9834850.02593384\\
755203.669617846	9834851.87783377\\
755203.671384995	9834853.57128237\\
755203.673110792	9834855.22511814\\
755203.673110792	9834855.22511814\\
755203.674836569	9834856.87895391\\
755203.676562331	9834858.53278968\\
755203.678319076	9834860.21633507\\
755203.680044803	9834861.87017083\\
755203.68182218	9834863.57352264\\
755203.683506538	9834865.18774557\\
755203.685118546	9834866.73264605\\
755203.686761539	9834868.30725615\\
755203.688435515	9834869.91157587\\
755203.690088809	9834871.49608918\\
755203.690088809	9834871.49608918\\
755203.69168009	9834873.02118324\\
755204.331077105	9834874.49609573\\
755204.33262703	9834875.98157696\\
755204.334125279	9834877.41754215\\
755204.335540852	9834878.77428168\\
755204.336987409	9834880.16073083\\
755204.97628106	9834881.53661126\\
755204.97764494	9834882.84383475\\
755204.978988144	9834884.13125183\\
755204.978988144	9834884.13125183\\
755204.980382998	9834885.46818494\\
755205.619604299	9834886.77474294\\
755205.62092681	9834888.0423536\\
755205.622269976	9834889.32977068\\
755206.261553252	9834890.69574795\\
755206.262927395	9834892.01287466\\
755206.264280863	9834893.31019495\\
755206.903460802	9834894.57714016\\
755206.904752263	9834895.8150412\\
755206.906054046	9834897.06284545\\
755206.906054046	9834897.06284545\\
755207.545161649	9834898.26046822\\
755207.546349771	9834899.39933719\\
755208.185323062	9834900.46821826\\
755208.186418188	9834901.51795835\\
755208.825401808	9834902.59674264\\
755208.826383278	9834903.53754745\\
755209.465160271	9834904.41826758\\
755210.103885609	9834905.24947167\\
755210.104763757	9834906.0912444\\
755210.743478766	9834906.91254529\\
755210.743478766	9834906.91254529\\
755211.382131788	9834907.67442693\\
755211.382885958	9834908.39736116\\
755212.021580305	9834909.19885565\\
755212.660192009	9834909.92112447\\
755213.29882438	9834910.66319972\\
755213.299588869	9834911.39603717\\
755213.938221239	9834912.13811242\\
755214.576987914	9834913.00892939\\
755214.577959014	9834913.93983102\\
755214.577959014	9834913.93983102\\
755215.216808336	9834914.88987367\\
755215.217831081	9834915.87029134\\
755215.856783706	9834916.9193661\\
755215.857982061	9834918.06813833\\
755215.859294045	9834919.32584586\\
755215.860616349	9834920.5934566\\
755215.861990293	9834921.91058338\\
755215.863457201	9834923.31683904\\
755215.864986076	9834924.78251396\\
755215.866628569	9834926.35712418\\
755215.866628569	9834926.35712418\\
755215.868281378	9834927.9416376\\
755215.869975487	9834929.56576386\\
755215.233811973	9834931.19055545\\
755215.235526707	9834932.83448812\\
755215.23729307	9834934.52793683\\
755214.601243111	9834936.26166369\\
755214.603040423	9834937.98482202\\
755214.604775739	9834939.6485611\\
755214.606583343	9834941.38162264\\
755214.606583343	9834941.38162264\\
755213.970399013	9834942.98660775\\
755213.9720723	9834944.59092757\\
755213.973797214	9834946.24476344\\
755213.975470468	9834947.84908326\\
755213.977143704	9834949.45340308\\
755213.97877561	9834951.01811006\\
755213.980407502	9834952.58281704\\
755213.982039377	9834954.14752403\\
755213.983650582	9834955.6924246\\
755213.985230787	9834957.20761553\\
755213.985230787	9834957.20761553\\
755213.986821305	9834958.73270968\\
755213.988360168	9834960.20828779\\
755213.989919676	9834961.70367231\\
755213.991406872	9834963.12973437\\
755213.992852747	9834964.51618359\\
755213.994288282	9834965.89272961\\
755213.995589548	9834967.14053391\\
755214.634707198	9834968.3480602\\
755214.635874192	9834969.46712279\\
755215.274836925	9834970.52610096\\
755215.274836925	9834970.52610096\\
755215.275921288	9834971.56593789\\
755215.914677473	9834972.42685189\\
755216.553485296	9834973.33728194\\
755216.554445723	9834974.25828037\\
755217.193253544	9834975.16871043\\
755217.194368868	9834976.23825699\\
755217.195463527	9834977.28799714\\
755217.834405598	9834978.32716893\\
755217.835531228	9834979.40661871\\
755217.835531228	9834979.40661871\\
755218.474431986	9834980.40617768\\
755219.113332746	9834981.40573665\\
755219.114406726	9834982.43567039\\
755219.75331781	9834983.44513258\\
755220.392228896	9834984.45459478\\
755221.031109002	9834985.43434736\\
755221.03220362	9834986.48408753\\
755221.671032091	9834987.41432407\\
755222.30988122	9834988.36436703\\
755222.948720021	9834989.3045068\\
755222.948720021	9834989.3045068\\
755222.949690704	9834990.23540847\\
755223.58860179	9834991.24487071\\
755224.22745092	9834992.19491369\\
755224.228493874	9834993.19513784\\
755224.867425611	9834994.22440651\\
755224.868447902	9834995.20482424\\
755225.50740029	9834996.25389935\\
755226.146311372	9834997.26336162\\
755226.785201806	9834998.25301747\\
755226.786244733	9834999.25324163\\
755226.786244733	9834999.25324163\\
755227.425104186	9835000.21318787\\
755228.063891359	9835001.10381165\\
755228.70266821	9835001.98453223\\
755229.341445062	9835002.86525281\\
755229.342312431	9835003.69712242\\
755229.981037655	9835004.52832696\\
755230.619638969	9835005.24069298\\
755231.258126706	9835005.84412371\\
755231.896604122	9835006.43765122\\
755231.896604122	9835006.43765122\\
755232.535029909	9835006.9816627\\
755233.811179348	9835007.39626737\\
755234.449543195	9835007.88085958\\
755235.087938022	9835008.39516143\\
755235.726384481	9835008.95897933\\
755236.364851594	9835009.54260365\\
755237.003390992	9835010.19555045\\
755237.641930392	9835010.84849725\\
755238.280418168	9835011.45192801\\
755238.918947249	9835012.09497161\\
755238.918947249	9835012.09497161\\
755239.557435031	9835012.69840237\\
755240.19589184	9835013.2721235\\
755240.834245396	9835013.74681253\\
755241.472547326	9835014.17198551\\
755242.110859588	9835014.60706171\\
755242.749068595	9835014.9431058\\
755244.02522848	9835015.36761372\\
755244.663530429	9835015.79278671\\
755245.301863359	9835016.24766933\\
755245.94020662	9835016.71245516\\
755245.94020662	9835016.71245516\\
755246.57865314	9835017.27627311\\
755247.217027382	9835017.77076858\\
755247.855432606	9835018.29497368\\
755249.131799064	9835018.91754584\\
755249.770266252	9835019.50117022\\
755250.408774746	9835020.12440744\\
755251.047252268	9835020.71793504\\
755251.685781422	9835021.36097869\\
755252.324310577	9835022.00402235\\
755252.324310577	9835022.00402235\\
755252.96297397	9835022.77580776\\
755254.239505696	9835023.55683132\\
755254.878158771	9835024.31871352\\
755255.516997712	9835025.25885353\\
755256.155857303	9835026.21879997\\
755257.432678178	9835027.27711348\\
755258.709519719	9835028.35523342\\
755259.98639225	9835029.46306301\\
755261.263264796	9835030.57089261\\
755263.177995417	9835031.67805716\\
755263.177995417	9835031.67805716\\
755264.454806047	9835032.72646751\\
755265.731544413	9835033.70555538\\
755267.00822084	9835034.625224\\
755268.922755379	9835035.54422757\\
755270.199431843	9835036.4638962\\
755272.113987087	9835037.40270621\\
755273.390704891	9835038.36198771\\
755274.667391731	9835039.29155957\\
755276.581957375	9835040.24027282\\
755277.858623603	9835041.15003828\\
755277.858623603	9835041.15003828\\
755279.135217565	9835041.99048126\\
755280.411801218	9835042.82102103\\
755281.688436514	9835043.70107687\\
755282.964999544	9835044.51181023\\
755284.879493052	9835045.39120104\\
755286.15619035	9835046.33067618\\
755287.432877337	9835047.26024812\\
755289.347505154	9835048.26838073\\
755290.624264456	9835049.26727518\\
755290.624264456	9835049.26727518\\
755291.900992796	9835050.23646\\
755293.815569062	9835051.19507656\\
755295.092204508	9835052.07513247\\
755297.006708549	9835052.96442656\\
755298.921130022	9835053.77449493\\
755300.19760032	9835054.49609945\\
755302.111918588	9835055.20713569\\
755304.026154283	9835055.83894622\\
755305.302542035	9835056.48132503\\
755307.216726154	9835057.06361949\\
755307.216726154	9835057.06361949\\
755309.130765743	9835057.50726895\\
755310.406978014	9835057.98129312\\
755312.321079606	9835058.48436186\\
755313.597240283	9835058.90886996\\
755315.511238669	9835059.31290654\\
755316.787285794	9835059.62847927\\
755318.063291631	9835059.90443913\\
755319.977207473	9835060.22924999\\
755321.253285623	9835060.57453235\\
755322.529332806	9835060.89010507\\
755322.529332806	9835060.89010507\\
755324.44323839	9835061.2050127\\
755325.719223647	9835061.46116611\\
755326.995353486	9835061.85596455\\
755328.271493664	9835062.2606662\\
755330.185564549	9835062.73402526\\
755331.461684108	9835063.11892048\\
755332.737855311	9835063.55333178\\
755334.651926265	9835064.02669084\\
755335.928107828	9835064.47100535\\
755335.928107828	9835064.47100535\\
755337.842116875	9835064.88494511\\
755339.118195208	9835065.23022746\\
755341.032132019	9835065.57484468\\
755342.94602755	9835065.87984904\\
755344.859788864	9835066.05611157\\
755346.773415956	9835066.10363227\\
755348.049163924	9835066.13201166\\
755349.962718767	9835066.11020981\\
755351.876283963	9835066.09831117\\
755353.789807874	9835066.04679964\\
755353.789807874	9835066.04679964\\
755355.703321479	9835065.98538488\\
755358.25463168	9835065.86388563\\
755360.168093702	9835065.75295474\\
755362.081493781	9835065.58260453\\
755363.99478028	9835065.3033189\\
755365.908025485	9835064.98442037\\
755367.821177759	9835064.57639286\\
755369.734319723	9835064.1584621\\
755371.009530825	9835063.67187399\\
755371.009530825	9835063.67187399\\
755372.922569533	9835063.154911\\
755374.83547399	9835062.50920615\\
755376.748306161	9835061.79417872\\
755378.661045388	9835060.9900223\\
755379.935915682	9835060.17662787\\
755381.84867557	9835059.39227782\\
755383.761342509	9835058.51879876\\
755386.311826766	9835057.60504153\\
755388.224266484	9835056.51369156\\
755390.136768174	9835055.48176087\\
755390.136768174	9835055.48176087\\
755392.049176903	9835054.36070116\\
755393.961513324	9835053.17031887\\
755396.511822017	9835052.08820665\\
755398.424241072	9835050.97705002\\
755400.336763422	9835049.96492556\\
755402.249347754	9835049.01222038\\
755404.799842416	9835048.10836591\\
755406.712519731	9835047.24478964\\
755408.625238372	9835046.42082621\\
755410.537988012	9835045.6265724\\
755410.537988012	9835045.6265724\\
755413.088555035	9835044.7920403\\
755415.001294364	9835043.9878832\\
755416.914044028	9835043.19362928\\
755418.826742043	9835042.34985923\\
755420.739512384	9835041.57541169\\
755422.652169086	9835040.69202868\\
755424.564836125	9835039.81854885\\
755427.115258593	9835038.84537132\\
755429.027801665	9835037.85305275\\
755429.027801665	9835037.85305275\\
755430.940231087	9835036.75179869\\
755432.852660506	9835035.65054459\\
755434.7650176	9835034.47996789\\
755436.677271366	9835033.21035893\\
755439.227239243	9835031.80143929\\
755441.139338005	9835030.38328187\\
755443.051343762	9835028.8759954\\
755444.963318505	9835027.33899921\\
755446.875220899	9835025.7326804\\
755448.787009607	9835024.01742608\\
755448.787009607	9835024.01742608\\
755450.698684623	9835022.19323625\\
755452.610328614	9835020.33933668\\
755454.521951905	9835018.46563061\\
755457.071371969	9835016.53183952\\
755458.98286086	9835014.5293914\\
755460.894267041	9835012.44771742\\
755462.805487157	9835010.18778535\\
755464.716665888	9835007.8882403\\
755466.62772055	9835005.46985649\\
755466.62772055	9835005.46985649\\
755468.538785496	9835003.06137583\\
755470.449612668	9835000.42512093\\
755472.360346755	9834997.69973692\\
755474.270977411	9834994.87532058\\
755476.18153564	9834991.98158159\\
755478.091897397	9834988.89968122\\
755479.364348564	9834985.76893045\\
755481.274503404	9834982.48896541\\
755482.546633931	9834979.05121451\\
755484.456592153	9834975.58308801\\
755484.456592153	9834975.58308801\\
755485.728526051	9834971.95717568\\
755487.000387468	9834968.26194069\\
755488.272041995	9834964.36864113\\
755489.543727415	9834960.50505117\\
755490.814978458	9834956.22552564\\
755492.086332745	9834952.0450323\\
755492.719600639	9834947.6473339\\
755493.990634088	9834943.15984041\\
755494.623581125	9834938.4551419\\
755495.256465956	9834933.69102398\\
755495.256465956	9834933.69102398\\
755495.88936096	9834928.93680925\\
755496.522048969	9834923.98452995\\
755496.51679535	9834918.95369091\\
755496.511417463	9834913.80401315\\
755496.505904957	9834908.52559345\\
755496.50030953	9834903.16794793\\
755495.856586345	9834897.55348472\\
755495.213059519	9834892.12718286\\
755493.931280853	9834886.32522467\\
755493.931280853	9834886.32522467\\
755493.287412364	9834880.57211644\\
755491.367702408	9834874.7015021\\
755490.085788835	9834868.77080223\\
755488.166037266	9834862.86057521\\
755485.608106383	9834856.64401466\\
755483.050309917	9834850.55619622\\
755479.854665282	9834844.47894754\\
755476.659217214	9834838.58986034\\
755472.82582798	9834832.62221393\\
755468.35459079	9834826.6651374\\
755468.35459079	9834826.6651374\\
755463.883364068	9834820.71796433\\
755459.412396137	9834815.01837213\\
755453.665618704	9834809.23098404\\
755447.919348552	9834803.92885419\\
755442.173244234	9834798.78517616\\
755435.789540743	9834793.88974539\\
755429.406106644	9834789.25179863\\
755422.385114919	9834784.90171198\\
755414.726689854	9834780.95832406\\
755407.706495785	9834777.37078577\\
755407.706495785	9834777.37078577\\
755399.410989806	9834774.1708061\\
755391.753859662	9834771.46532104\\
755383.459379136	9834769.24576018\\
755375.165375105	9834767.48174736\\
755366.871982039	9834766.30202432\\
755358.579106778	9834765.61746202\\
755350.286842385	9834765.51718934\\
755341.995126735	9834765.94178689\\
755333.703970112	9834766.9011578\\
755333.703970112	9834766.9011578\\
755326.051147327	9834768.31540998\\
755317.761025787	9834770.26510166\\
755310.109113781	9834772.55083595\\
755303.095400845	9834775.16270966\\
755295.444213171	9834778.14166801\\
755288.431214082	9834781.43686255\\
755282.056310401	9834784.9591644\\
755275.681654901	9834788.7191429\\
755269.945053312	9834792.66661593\\
755264.20860675	9834796.76263673\\
755264.20860675	9834796.76263673\\
755258.472356551	9834801.04681811\\
755253.374056729	9834805.41946201\\
755248.913634871	9834809.81124603\\
755244.453378271	9834814.36148109\\
755239.993379942	9834819.15929608\\
755236.171125122	9834823.84750958\\
755232.348890781	9834828.55552922\\
755228.526697592	9834833.30316141\\
755225.342506315	9834838.1887725\\
755222.795893169	9834842.806331\\
755222.795893169	9834842.806331\\
755220.88738529	9834847.66090066\\
755219.61671396	9834852.4949981\\
755218.983558831	9834857.00162393\\
755218.350165864	9834861.2804759\\
755218.992187976	9834865.27080356\\
755219.633744987	9834868.81548684\\
755220.912756403	9834871.97327939\\
755222.829325618	9834874.84321335\\
755224.745615842	9834877.4457607\\
755224.745615842	9834877.4457607\\
755226.661523752	9834879.68188934\\
755228.577276686	9834881.76946988\\
755230.49263698	9834883.48072848\\
755233.045803199	9834885.14180549\\
755234.960946569	9834886.64509673\\
755237.513792556	9834887.99917427\\
755240.066524933	9834889.24431652\\
755241.981327422	9834890.42080187\\
755244.534049566	9834891.65604093\\
755247.086616767	9834892.74273184\\
755247.086616767	9834892.74273184\\
755249.001357376	9834893.85979797\\
755251.554038341	9834895.05542422\\
755254.106688368	9834896.22134085\\
755256.659359115	9834897.40706392\\
755259.212040254	9834898.60269021\\
755261.126998076	9834899.92772384\\
755263.679792985	9834901.23228549\\
755266.232598287	9834902.54675036\\
755268.78544498	9834903.9008281\\
755271.338333066	9834905.29451871\\
755271.338333066	9834905.29451871\\
755273.891231545	9834906.69811255\\
755275.806385957	9834908.21130732\\
755278.359294871	9834909.62480441\\
755280.91211084	9834910.9491726\\
755283.4649372	9834912.28344402\\
755285.379792099	9834913.5094457\\
755287.93258756	9834914.81400751\\
755290.485321076	9834916.05915006\\
755293.038064983	9834917.31419583\\
755293.038064983	9834917.31419583\\
755295.590757277	9834918.51972555\\
755298.143511632	9834919.78467456\\
755300.696286713	9834921.06943002\\
755303.249061851	9834922.35418549\\
755305.801857713	9834923.65874741\\
755307.716878339	9834925.04320065\\
755310.269746642	9834926.41708511\\
755312.822790678	9834927.95932423\\
755314.738183444	9834929.70029328\\
755317.291630606	9834931.62875785\\
755317.291630606	9834931.62875785\\
755319.207498803	9834933.82527486\\
755321.123522033	9834936.17034014\\
755323.039896633	9834938.85211479\\
755324.318754183	9834941.86136119\\
755325.597777049	9834945.02905908\\
755326.876975562	9834948.36511168\\
755327.518636257	9834952.00882956\\
755327.52264542	9834955.85127731\\
755327.526757814	9834959.79275722\\
755327.531045757	9834963.9025918\\
755327.531045757	9834963.9025918\\
755326.897651082	9834968.18144652\\
755326.26430793	9834972.50981729\\
755324.993292433	9834977.01711133\\
755323.722318093	9834981.56401815\\
755322.451291933	9834986.06140882\\
755321.18026561	9834990.55879941\\
755319.909270109	9834995.08589956\\
755318.638295105	9834999.63280606\\
755317.367299273	9835004.15990604\\
755317.367299273	9835004.15990604\\
755316.734120175	9835008.64672781\\
755315.463093033	9835013.14411801\\
755314.829892973	9835017.61113325\\
755314.834406422	9835021.93883821\\
755314.20102018	9835026.22759552\\
755314.205316502	9835030.34733294\\
755314.209478461	9835034.33832857\\
755314.85144697	9835038.27914297\\
755314.855453837	9835042.12159039\\
755315.497298268	9835045.94356625\\
755315.497298268	9835045.94356625\\
755316.139111649	9835049.73583249\\
755317.418711016	9835053.45811115\\
755318.060224819	9835056.96318422\\
755318.701594004	9835060.32961231\\
755319.980955744	9835063.82411714\\
755321.260131596	9835067.14036415\\
755322.539100916	9835070.2585469\\
755323.818111515	9835073.41634255\\
755325.097111773	9835076.56423503\\
755326.375915835	9835079.52396645\\
755326.375915835	9835079.52396645\\
755328.292464767	9835082.37409752\\
755330.20898274	9835085.19451901\\
755331.487528672	9835087.90667017\\
755333.403840176	9835090.52902742\\
755335.320131053	9835093.13157829\\
755336.598429202	9835095.60605239\\
755338.514647835	9835098.13928083\\
755340.430732275	9835100.5437675\\
755342.346734146	9835102.86902849\\
755342.346734146	9835102.86902849\\
755344.262756691	9835105.21409594\\
755346.178686343	9835107.47003449\\
755348.732443663	9835109.69559847\\
755350.648290792	9835111.87231136\\
755352.564024385	9835113.9400889\\
755355.11759601	9835115.98739509\\
755357.033216111	9835117.94623731\\
755359.586643305	9835119.85489852\\
755361.502201537	9835121.7543215\\
755364.055453326	9835123.49462808\\
755364.055453326	9835123.49462808\\
755366.608643231	9835125.17551537\\
755368.523819602	9835126.70851937\\
755371.076813459	9835128.20124557\\
755373.629652519	9835129.54542351\\
755376.18245034	9835130.84998859\\
755379.373065717	9835132.11427587\\
755381.925750106	9835133.30990557\\
755384.478393254	9835134.4659224\\
755387.030974516	9835135.56251993\\
755389.583545511	9835136.64921425\\
755389.583545511	9835136.64921425\\
755392.136106239	9835137.72600536\\
755394.688636052	9835138.77308682\\
755397.241093652	9835139.75084574\\
755399.793540983	9835140.71870145\\
755402.983816309	9835141.65618253\\
755405.536129548	9835142.49529637\\
755408.0883396	9835143.23537801\\
755410.64051873	9835143.94574999\\
755413.83051558	9835144.61584408\\
755413.83051558	9835144.61584408\\
755416.382705153	9835145.33611926\\
755418.934874129	9835146.036588\\
755421.48700186	9835146.69744385\\
755424.676998982	9835147.3675379\\
755427.229095857	9835147.99868407\\
755429.781234082	9835148.66944312\\
755432.333320733	9835149.29068605\\
755435.523256177	9835149.90136073\\
755438.075322295	9835150.5027972\\
755440.627202611	9835150.92597565\\
755440.627202611	9835150.92597565\\
755443.179082975	9835151.34915409\\
755446.368636648	9835151.59340945\\
755448.920258987	9835151.76900728\\
755451.471840067	9835151.90499219\\
755454.66111513	9835151.88186043\\
755457.212531097	9835151.8593937\\
755459.763936778	9835151.82702372\\
755462.953232658	9835151.8236983\\
755465.504679734	9835151.83094116\\
755468.693955077	9835151.80780922\\
755468.693955077	9835151.80780922\\
755471.245309309	9835151.72592299\\
755474.434440198	9835151.56414583\\
755476.985515701	9835151.21487246\\
755479.536529277	9835150.8061797\\
755482.725216258	9835150.21856371\\
755485.275971729	9835149.56229022\\
755488.46448323	9835148.80631926\\
755491.015001229	9835147.92227147\\
755494.203326902	9835146.98804231\\
755494.203326902	9835146.98804231\\
755496.753700356	9835145.96534923\\
755499.303949889	9835144.82381737\\
755501.854168447	9835143.65257578\\
755505.042215354	9835142.4509592\\
755507.592279009	9835141.13116905\\
755510.142270364	9835139.74205625\\
755512.692241062	9835138.33313692\\
755515.879967825	9835136.82451996\\
755518.429752601	9835135.23734237\\
755520.979506378	9835133.62045502\\
755520.979506378	9835133.62045502\\
755523.529208502	9835131.95405146\\
755526.078848633	9835130.22822844\\
755528.628385449	9835128.40337306\\
755531.177839606	9835126.49929176\\
755533.727221427	9835124.52588778\\
755536.276613555	9835122.56238694\\
755538.825840362	9835120.44043434\\
755542.012823236	9835118.21878392\\
755544.561884679	9835115.93837945\\
755544.561884679	9835115.93837945\\
755546.473014337	9835113.58931773\\
755549.022044699	9835111.27920338\\
755551.570827046	9835108.73141141\\
755554.119526679	9835106.1043935\\
755556.668102264	9835103.35853671\\
755559.216553786	9835100.49384105\\
755561.127135466	9835097.61990759\\
755563.675545509	9835094.71559878\\
755566.223903811	9835091.7617737\\
755568.134195909	9835088.6105495\\
755568.134195909	9835088.6105495\\
755570.682337028	9835085.44875633\\
755572.592546269	9835082.21830608\\
755575.140521845	9835078.89806098\\
755577.050534525	9835075.47944912\\
755578.960402402	9835071.92219192\\
755581.508015912	9835068.25533334\\
755583.417718177	9835064.53962421\\
755585.327244597	9835060.65556003\\
755587.236739873	9835056.74178604\\
755588.508241198	9835052.69993575\\
755588.508241198	9835052.69993575\\
755590.417539788	9835048.59800015\\
755591.688637656	9835044.16992362\\
755593.597491398	9835039.64214882\\
755594.868361487	9835034.996201\\
755596.139076317	9835030.2017046\\
755597.409594513	9835025.2190467\\
755598.042129048	9835020.11821589\\
755599.312419371	9835014.91768672\\
755599.944643302	9835009.51975881\\
755599.944643302	9835009.51975881\\
755599.938831879	9835003.95414194\\
755600.570889936	9834998.39776224\\
755599.926980932	9834992.60503707\\
755599.920775922	9834986.66309734\\
755599.276618321	9834980.63269465\\
755597.994394406	9834974.4048935\\
755597.349905452	9834968.05758748\\
755595.429873664	9834961.87996886\\
755593.509521106	9834955.39535016\\
755591.589085653	9834948.83150575\\
755591.589085653	9834948.83150575\\
755589.030811597	9834942.2881342\\
755585.834812809	9834935.87417113\\
755582.638534686	9834929.19282101\\
755578.804500915	9834922.61116976\\
755574.332587458	9834916.01037863\\
755569.860953422	9834909.67697502\\
755564.751729531	9834903.60172204\\
755559.004915907	9834897.7846197\\
755553.258185317	9834892.04674349\\
755553.258185317	9834892.04674349\\
755546.874010006	9834886.70566312\\
755540.490073012	9834881.59235729\\
755533.468691468	9834876.87584723\\
755526.447631095	9834872.46633747\\
755518.151195243	9834868.38496718\\
755510.493063497	9834864.72876944\\
755502.197528896	9834861.50898015\\
755493.902574236	9834858.8437716\\
755485.608096037	9834856.63411144\\
755476.676473742	9834855.10844009\\
755476.676473742	9834855.10844009\\
755468.383175993	9834854.0277474\\
755459.452609995	9834853.5122046\\
755450.522603122	9834853.53143561\\
755442.230972264	9834854.04516122\\
755433.301990341	9834855.0448106\\
755425.011301504	9834856.45972869\\
755417.358936639	9834858.31962516\\
755409.706923635	9834860.51623074\\
755401.417424952	9834863.07001789\\
755394.404004742	9834865.96908508\\
755394.404004742	9834865.96908508\\
755387.391008589	9834869.27418381\\
755380.378302013	9834872.85657219\\
755374.003701716	9834876.67597133\\
755368.267155922	9834880.68286522\\
755361.892989755	9834884.91819859\\
755356.794674039	9834889.28094156\\
755351.696430548	9834893.71300665\\
755346.598548715	9834898.49168395\\
755342.138452392	9834903.20037254\\
755337.678562606	9834908.10712511\\
755337.678562606	9834908.10712511\\
755333.85641696	9834912.90427623\\
755330.034436474	9834917.85987851\\
755326.850448161	9834922.94355664\\
755323.666335603	9834927.90839593\\
755321.120111863	9834932.90227903\\
755317.936091864	9834937.95624681\\
755316.027767054	9834942.98907682\\
755313.481439322	9834947.88392719\\
755311.573021092	9834952.82762796\\
755311.573021092	9834952.82762796\\
755309.664468337	9834957.64258681\\
755308.393804442	9834962.48658972\\
755307.123026717	9834967.22165718\\
755305.852197154	9834971.90720848\\
755304.581470722	9834976.69179184\\
755303.310465188	9834981.20898833\\
755302.67741056	9834985.81464834\\
755302.044283472	9834990.3509858\\
755301.411207875	9834994.93683929\\
755300.777946205	9834999.34443488\\
755300.777946205	9834999.34443488\\
755300.144612089	9835003.68270794\\
755300.149022373	9835007.91138037\\
755300.153267293	9835011.98160136\\
755300.15736752	9835015.91317736\\
755300.799315504	9835019.83418495\\
755301.441211776	9835023.70567649\\
755301.445260094	9835027.58773645\\
755302.08715621	9835031.45922804\\
755303.366879508	9835035.30034487\\
755304.008465695	9835038.8747401\\
755304.008465695	9835038.8747401\\
755304.649989864	9835042.38971606\\
755305.291452016	9835045.84527277\\
755306.570772398	9835049.30016441\\
755307.2121725	9835052.6963019\\
755308.491523786	9835056.18090326\\
755309.770730489	9835059.52685968\\
755310.411913619	9835062.71502975\\
755311.690955054	9835065.90253481\\
755312.96990354	9835069.00091098\\
755312.96990354	9835069.00091098\\
755314.886700062	9835072.08871895\\
755316.165555603	9835075.09796628\\
755317.444276907	9835077.97847185\\
755319.36079467	9835080.79889316\\
755321.277260826	9835083.56979846\\
755323.193623755	9835086.24167165\\
755324.472045649	9835088.83498415\\
755326.388326012	9835091.42763171\\
755328.304461857	9835093.88163429\\
755330.220525455	9835096.26631441\\
755330.220525455	9835096.26631441\\
755332.136527136	9835098.59157527\\
755334.05244625	9835100.83761044\\
755336.606275555	9835103.13249679\\
755338.522091496	9835105.27949988\\
755340.437928113	9835107.44630944\\
755342.991489135	9835109.48371228\\
755344.907119346	9835111.45245758\\
755347.460484317	9835113.30169937\\
755349.375897803	9835115.06247718\\
755349.375897803	9835115.06247718\\
755351.929118344	9835116.77307399\\
755353.844438991	9835118.4447229\\
755355.759656435	9835120.01733966\\
755358.312629355	9835121.49025933\\
755360.227784933	9835123.00345683\\
755362.142909573	9835124.48694469\\
755364.696037491	9835126.1084127\\
755366.611327386	9835127.7503521\\
755369.16446573	9835129.38172337\\
755371.079683435	9835130.9543403\\
755371.079683435	9835130.9543403\\
755373.632739294	9835132.50648587\\
755375.547895131	9835134.01968353\\
755378.100951093	9835135.57182915\\
755380.016076037	9835137.0553172\\
755382.568997895	9835138.47872102\\
755385.121764957	9835139.75357657\\
755387.674614665	9835141.10765789\\
755390.227299254	9835142.30328771\\
755392.779963251	9835143.47911111\\
755395.332472452	9835144.50638621\\
755397.884909439	9835145.46433878\\
755400.437305189	9835146.38267848\\
755402.98960808	9835147.21188919\\
755406.179666727	9835147.94140275\\
755408.731907793	9835148.71119413\\
755411.284117939	9835149.45127585\\
755413.836266196	9835150.13193824\\
755416.388352559	9835150.7531813\\
755418.940459623	9835151.3942308\\
755418.940459623	9835151.3942308\\
755421.492442847	9835151.91644162\\
755424.682192232	9835152.34885846\\
755427.234041349	9835152.74232738\\
755429.785766621	9835153.01695762\\
755432.337409342	9835153.21236207\\
755435.526838908	9835153.33777892\\
755438.078347507	9835153.40444143\\
755440.629752898	9835153.37207168\\
755443.819007113	9835153.32913364\\
755446.370391943	9835153.27695739\\
755446.370391943	9835153.27695739\\
755448.921735515	9835153.18516821\\
755452.110855661	9835153.01348816\\
755454.662054759	9835152.78305378\\
755457.851071756	9835152.5123414\\
755460.40223996	9835152.25219727\\
755463.591308687	9835152.03100092\\
755466.142384036	9835151.6817277\\
755468.693500723	9835151.37206734\\
755471.88239405	9835150.98251603\\
755474.43337657	9835150.54411366\\
755474.43337657	9835150.54411366\\
755477.622156397	9835150.04562677\\
755480.172942777	9835149.41906303\\
755483.361464514	9835148.67299538\\
755485.912065065	9835147.86817348\\
755489.100369999	9835146.91413796\\
755491.650733063	9835145.88154174\\
755494.838986413	9835144.87798994\\
755497.389287544	9835143.78597423\\
755499.939599014	9835142.70386169\\
755499.939599014	9835142.70386169\\
755503.127635545	9835141.49234191\\
755506.315672098	9835140.28082203\\
755508.865725398	9835138.9511286\\
755512.053576067	9835137.56135046\\
755514.603546743	9835136.15243106\\
755517.791356117	9835134.72303983\\
755520.341233834	9835133.22499122\\
755523.528898611	9835131.65695462\\
755526.078621375	9835130.01035742\\
755529.266162197	9835128.32348188\\
755529.266162197	9835128.32348188\\
755531.81578164	9835126.57785222\\
755535.003126175	9835124.70281513\\
755538.190408719	9835122.76835854\\
755540.739811174	9835120.8147608\\
755543.289089629	9835118.74232421\\
755546.476165493	9835116.60980271\\
755549.02530958	9835114.40862393\\
755551.57429865	9835112.05889661\\
755554.761095459	9835109.65898754\\
755557.309877796	9835107.1111954\\
755557.309877796	9835107.1111954\\
755559.858546419	9835104.45446762\\
755562.407049654	9835101.63928803\\
755564.955387483	9835098.66565663\\
755567.503663236	9835095.63260573\\
755569.413934773	9835092.46157508\\
755571.961983002	9835089.21065286\\
755574.509969131	9835085.90031112\\
755576.420023359	9835082.52131229\\
755578.967823257	9835079.03271214\\
755578.967823257	9835079.03271214\\
755580.877670564	9835075.45564846\\
755582.787383394	9835071.74984267\\
755585.334748833	9835067.8453064\\
755587.244192661	9835063.88201634\\
755589.153615677	9835059.89891971\\
755590.424744945	9835055.50055302\\
755592.333661133	9835051.03219779\\
755593.604552306	9835046.40605657\\
755594.875257217	9835041.60165709\\
755596.145879234	9835036.71803166\\
755596.145879234	9835036.71803166\\
755597.416345975	9835031.68585765\\
755598.048829041	9835026.53551071\\
755599.318985192	9835021.20623956\\
755599.951188673	9835015.78850521\\
755599.945377472	9835010.22288834\\
755600.577353039	9835004.5872828\\
755600.571458698	9834998.94244004\\
755599.927477323	9834993.08039224\\
755599.921137888	9834987.00971049\\
755599.921137888	9834987.00971049\\
755598.639193408	9834981.04929656\\
755597.994694339	9834974.69208725\\
755596.712418551	9834968.41477004\\
755594.792221307	9834962.07869971\\
755592.871961872	9834955.68321012\\
755590.951526456	9834949.11936572\\
755587.755207099	9834942.39840227\\
755584.559073895	9834935.85569722\\
755581.362951002	9834929.32289562\\
755576.891182391	9834922.86074948\\
755576.891182391	9834922.86074948\\
755573.05742807	9834916.54648577\\
755567.948162734	9834910.43161959\\
755562.838959656	9834904.37617309\\
755557.729829183	9834898.39004948\\
755551.983088332	9834892.64227003\\
755545.598747573	9834887.14273797\\
755539.214696852	9834881.92049661\\
755532.19313951	9834877.03563165\\
755524.53409636	9834872.50794952\\
755517.513264157	9834868.31631096\\
755517.513264157	9834868.31631096\\
755509.217160026	9834864.55184408\\
755500.921625511	9834861.33205479\\
755492.626619207	9834858.6173301\\
755484.332223853	9834856.48689572\\
755475.400643023	9834855.00083725\\
755467.107541903	9834854.1083058\\
755458.177162175	9834853.77102099\\
755449.885220598	9834853.98765015\\
755440.955948652	9834854.71000963\\
755440.955948652	9834854.71000963\\
755432.665083637	9834855.95657328\\
755425.012542653	9834857.64811533\\
755416.722495323	9834859.67703266\\
755409.070916646	9834862.28957342\\
755401.419648377	9834865.19921031\\
755394.406507272	9834868.36566434\\
755387.393666107	9834871.81931127\\
755381.01899331	9834875.56938827\\
755374.644547952	9834879.53733562\\
755368.270350683	9834883.74295972\\
755368.270350683	9834883.74295972\\
755362.534321579	9834888.24501397\\
755357.436181438	9834892.77611156\\
755352.338206542	9834897.46566022\\
755347.240262489	9834902.18491813\\
755342.780476075	9834907.19070315\\
755338.320689447	9834912.1964878\\
755333.86091294	9834917.21217531\\
755330.676934991	9834922.30575684\\
755326.85502642	9834927.33068126\\
755323.671161684	9834932.53319764\\
755323.671161684	9834932.53319764\\
755320.487255372	9834937.6961009\\
755317.941206872	9834942.85833837\\
755315.395106473	9834947.97105956\\
755313.486925899	9834953.14253435\\
755310.940680393	9834958.11661017\\
755309.670212797	9834963.1487742\\
755308.399672681	9834968.11161564\\
755307.129091044	9834973.03484413\\
755305.858560864	9834978.0075886\\
755305.858560864	9834978.0075886\\
755305.22571298	9834982.81131299\\
755304.592833937	9834987.58532768\\
755303.959820443	9834992.23060056\\
755303.964437686	9834996.65733737\\
755303.968848224	9835000.8860099\\
755304.61102385	9835005.02488823\\
755305.252899865	9835008.87657337\\
755306.532406772	9835012.50972259\\
755308.449369048	9835015.75598125\\
755310.366197066	9835018.87349818\\
755310.366197066	9835018.87349818\\
755312.282591317	9835021.57508015\\
755314.198737717	9835024.03898501\\
755316.752597814	9835026.36357969\\
755319.30614813	9835028.39107795\\
755321.859543584	9835030.27002803\\
755323.774894887	9835031.97138547\\
755326.327980608	9835033.55323914\\
755328.880921797	9835034.99644781\\
755331.433821733	9835036.40004363\\
755331.433821733	9835036.40004363\\
755333.986680416	9835037.76402661\\
755336.539456533	9835039.04878387\\
755339.092170739	9835040.27412185\\
755341.644854018	9835041.4697502\\
755344.19761998	9835042.74460429\\
755346.750489278	9835044.11849056\\
755349.303276012	9835045.41315112\\
755351.856238379	9835046.87616638\\
755354.409293756	9835048.42831062\\
755356.324624969	9835050.10986194\\
755356.324624969	9835050.10986194\\
755358.877897337	9835051.8699738\\
755361.431283373	9835053.73902109\\
755363.346945197	9835055.73747547\\
755365.900537893	9835057.80458719\\
755367.816499296	9835060.09023497\\
755370.37051553	9835062.56337873\\
755372.2866629	9835065.02728453\\
755374.203089139	9835067.75857727\\
755376.119608345	9835070.57899904\\
755378.036230841	9835073.49845305\\
755378.036230841	9835073.49845305\\
755379.952987609	9835076.54664896\\
755381.869919952	9835079.76319965\\
755383.149158851	9835083.13886707\\
755384.428418378	9835086.53434098\\
755385.707636572	9835089.89020206\\
755386.986947678	9835093.33519216\\
755387.628472304	9835096.85016996\\
755388.907969209	9835100.4734181\\
755389.549617643	9835104.1072346\\
755390.829176419	9835107.78990215\\
755390.829176419	9835107.78990215\\
755391.470938321	9835111.53265413\\
755392.112679504	9835115.2555997\\
755393.392403341	9835119.0967189\\
755394.034237331	9835122.90879352\\
755395.313857818	9835126.65088062\\
755395.95544389	9835130.22527803\\
755397.234847475	9835133.75939759\\
755398.514147784	9835137.194485\\
755399.793251908	9835140.44141128\\
755399.793251908	9835140.44141128\\
755401.072356006	9835143.6883376\\
755402.98925707	9835146.8751797\\
755404.26814434	9835149.91413849\\
755406.184880228	9835152.94252916\\
755407.463715862	9835155.93197194\\
755409.380369173	9835158.88113696\\
755411.296754092	9835161.57281829\\
755413.213118383	9835164.24469323\\
755415.129400111	9835166.83734244\\
755417.045661214	9835169.41018526\\
755417.045661214	9835169.41018526\\
755418.96178814	9835171.85428625\\
755420.877966703	9835174.34790339\\
755423.431859857	9835176.70221059\\
755425.347790736	9835178.9581505\\
755427.90154979	9835181.18371591\\
755429.817418799	9835183.38023657\\
755432.371116013	9835185.54638273\\
755434.286912832	9835187.67358091\\
755436.84039337	9835189.63175949\\
755438.756066388	9835191.64011907\\
755438.756066388	9835191.64011907\\
755441.30955735	9835193.60820093\\
755443.225230439	9835195.61656059\\
755445.77868021	9835197.54502963\\
755448.332099072	9835199.44378905\\
755450.247617439	9835201.30360045\\
755452.800943503	9835203.11323092\\
755455.35431091	9835204.96247431\\
755457.907616444	9835206.7522984\\
755460.460839456	9835208.46289672\\
755460.460839456	9835208.46289672\\
755463.014000594	9835210.11407573\\
755465.567027598	9835211.63651284\\
755468.119972083	9835213.07972419\\
755471.310672779	9835214.42323845\\
755473.863369657	9835215.62877243\\
755476.416076913	9835216.84420965\\
755479.606457843	9835217.88072397\\
755482.158917485	9835218.85848381\\
755485.349164373	9835219.7662562\\
755487.901448655	9835220.5756612\\
755487.901448655	9835220.5756612\\
755491.091695695	9835221.48343358\\
755493.643949127	9835222.2631289\\
755496.833979534	9835222.96293353\\
755499.385995659	9835223.51485464\\
755502.57575781	9835223.95717534\\
755505.127495322	9835224.2417093\\
755508.316958233	9835224.39683639\\
755510.868499705	9835224.49320899\\
755514.057797561	9835224.48988437\\
755514.057797561	9835224.48988437\\
755516.609266865	9835224.51693433\\
755519.798575163	9835224.52351286\\
755522.34994132	9835224.45153048\\
755524.90135914	9835224.42906421\\
755528.09068825	9835224.45544909\\
755530.642116484	9835224.44288599\\
755533.831435389	9835224.45936757\\
755537.020723385	9835224.44613943\\
755539.572182737	9835224.46328592\\
755542.76152247	9835224.49957384\\
755542.76152247	9835224.49957384\\
755545.312992241	9835224.5266235\\
755547.864400102	9835224.49425376\\
755551.053595457	9835224.39189637\\
755553.604838209	9835224.20107489\\
755556.794033673	9835224.09871741\\
755559.345266182	9835223.89799262\\
755562.534296547	9835223.63718337\\
755565.085405233	9835223.31761975\\
755568.274208532	9835222.83893933\\
755570.824997191	9835222.21237546\\
755570.824997191	9835222.21237546\\
755574.013542425	9835221.48611415\\
755576.564042007	9835220.58225971\\
755579.752360127	9835219.63812717\\
755582.302715179	9835218.59562736\\
755585.490795841	9835217.42372034\\
755588.041037326	9835216.27228485\\
755591.229087048	9835215.07066797\\
755593.779101353	9835213.70136122\\
755596.967027177	9835212.38090538\\
755596.967027177	9835212.38090538\\
755599.517082804	9835211.05121142\\
755602.704874395	9835209.60201337\\
755605.254795764	9835208.14357722\\
755608.442484086	9835206.59534666\\
755610.992240198	9835204.97845861\\
755614.17982524	9835203.33119552\\
755616.729302453	9835201.44691999\\
755619.916505304	9835199.43323703\\
755622.465827534	9835197.4004128\\
755625.652854744	9835195.21837463\\
755625.652854744	9835195.21837463\\
755628.20189801	9835192.91816287\\
755630.750910246	9835190.58824129\\
755633.937596453	9835188.07939601\\
755636.486298681	9835185.45237717\\
755639.034887206	9835182.71642263\\
755641.58341368	9835179.92104856\\
755644.131702459	9835176.89789996\\
755646.679887837	9835173.77571887\\
755649.227887149	9835170.47527942\\
755651.775938026	9835167.224356\\
755651.775938026	9835167.224356\\
755654.323782151	9835163.77536774\\
755656.871460837	9835160.16792755\\
755659.419118739	9835156.54068075\\
755661.32879253	9835152.79526056\\
755663.876253842	9835148.97985199\\
755665.7858137	9835145.12549597\\
755668.332995706	9835141.04269972\\
755670.24212121	9835136.77240749\\
755672.151112193	9835132.37337306\\
755672.151112193	9835132.37337306\\
755674.060020318	9835127.8951126\\
755675.330954603	9835123.30858217\\
755676.601692319	9835118.53389014\\
755677.872202439	9835113.54132679\\
755679.142505608	9835108.3506986\\
755679.774958971	9835103.17063941\\
755680.407070979	9835097.66377332\\
755681.038986337	9835091.96874567\\
755681.033051908	9835086.28428712\\
755681.664832403	9835080.4605173\\
755681.664832403	9835080.4605173\\
755681.020820551	9835074.5687567\\
755681.014626995	9835068.6367172\\
755680.370407944	9835062.54689191\\
755679.726230055	9835056.49667961\\
755678.443933651	9835050.19955247\\
755677.799507182	9835043.91166259\\
755675.879112803	9835037.38742725\\
755674.596671077	9835030.95165507\\
755672.038364979	9835024.37856996\\
755670.118021882	9835017.90385123\\
755670.118021882	9835017.90385123\\
755666.921990389	9835011.46017472\\
755663.725896806	9835004.95707902\\
755660.529958343	9834998.60253208\\
755656.696222366	9834992.30807101\\
755652.224720009	9834986.10340555\\
755647.753321206	9834979.99777273\\
755642.644207891	9834974.03145173\\
755637.535239589	9834968.20377631\\
755631.788650036	9834962.60454185\\
755631.788650036	9834962.60454185\\
755625.404729005	9834957.51103892\\
755619.020870402	9834952.47695563\\
755611.99958739	9834947.8594747\\
755604.34079733	9834943.57937021\\
755596.682659509	9834939.92316955\\
755589.024915296	9834936.64329183\\
755581.367595714	9834933.76944668\\
755573.072810663	9834931.27259063\\
755564.778574408	9834929.30060579\\
755556.484814516	9834927.78416947\\
755556.484814516	9834927.78416947\\
755548.191541293	9834926.73318481\\
755539.898816762	9834926.20707114\\
755530.968813032	9834926.23620422\\
755522.677154736	9834926.73012253\\
755514.386148396	9834927.84794386\\
755506.733507927	9834929.45035681\\
755499.081291702	9834931.45880165\\
755491.429520352	9834933.89308479\\
755483.778100753	9834936.66407712\\
755476.764932901	9834939.81072553\\
755476.764932901	9834939.81072553\\
755470.389964981	9834943.28351392\\
755464.015234857	9834946.98407602\\
755457.640804522	9834950.97183116\\
755451.904274109	9834954.99853285\\
755446.167888339	9834959.16387924\\
755441.069588482	9834963.5464303\\
755435.333698642	9834968.18713053\\
755430.873536159	9834972.83640205\\
755426.413487187	9834977.59460866\\
755426.413487187	9834977.59460866\\
755421.953531035	9834982.44194393\\
755417.493657362	9834987.36850461\\
755413.671714385	9834992.36372187\\
755410.487443752	9834997.18001528\\
755407.30327624	9835002.09534065\\
755404.119160174	9835007.0601819\\
755400.935033556	9835012.01511967\\
755398.388765287	9835016.96939174\\
755395.842517465	9835021.94347007\\
755393.933993697	9835026.78814093\\
755393.933993697	9835026.78814093\\
755392.025604027	9835031.76155352\\
755390.117183154	9835036.70525631\\
755388.846496711	9835041.52945499\\
755387.575727442	9835046.27442783\\
755386.305081942	9835051.13823922\\
755385.034188362	9835055.76437326\\
755384.401080935	9835060.32051942\\
755383.767921713	9835064.82714945\\
755383.134690047	9835069.26445691\\
755383.139254925	9835073.64167982\\
755383.139254925	9835073.64167982\\
755383.143747392	9835077.94958019\\
755382.510329428	9835082.20862963\\
755383.152329225	9835086.17915538\\
755383.156625145	9835090.29889458\\
755383.798686733	9835094.3288397\\
755384.440820523	9835098.42810738\\
755384.44495093	9835102.3893951\\
755385.086785104	9835106.20146947\\
755386.366560574	9835110.09210456\\
755386.366560574	9835110.09210456\\
755387.008342991	9835113.8546629\\
755387.650053066	9835117.54789872\\
755388.929652853	9835121.27017922\\
755389.571290538	9835124.89409258\\
755390.850735368	9835128.46782487\\
755391.49221808	9835131.94319\\
755392.771425375	9835135.28914833\\
755394.050581025	9835138.5855906\\
755395.967399381	9835141.69320679\\
755397.246400142	9835144.84110086\\
755397.246400142	9835144.84110086\\
755399.163146239	9835147.87939462\\
755401.0798717	9835150.89788199\\
755402.996493941	9835153.81733722\\
755404.912992315	9835156.61795386\\
755406.829428768	9835159.35915122\\
755409.383662294	9835162.0402644\\
755411.300109122	9835164.7913651\\
755413.854260148	9835167.39325263\\
755415.770459279	9835169.90667612\\
755415.770459279	9835169.90667612\\
755418.324579426	9835172.47885409\\
755420.878699625	9835175.05103212\\
755423.432768262	9835177.5736941\\
755425.986775017	9835180.0369368\\
755428.540812797	9835182.52988922\\
755431.094737078	9835184.91390625\\
755433.648640769	9835187.27811689\\
755436.202389679	9835189.49377923\\
755438.756107677	9835191.67973196\\
755440.671832339	9835193.73760769\\
755440.671832339	9835193.73760769\\
755443.225385275	9835195.76510893\\
755445.778814402	9835197.67377153\\
755448.332295198	9835199.63195029\\
755450.885796696	9835201.60993552\\
755453.439133093	9835203.42946922\\
755455.992438583	9835205.21929328\\
755458.545723487	9835206.98931092\\
755461.099091026	9835208.83855438\\
755463.652355401	9835210.58876563\\
755466.843448223	9835212.30860239\\
755466.843448223	9835212.30860239\\
755469.396588861	9835213.93997501\\
755471.949770846	9835215.61096055\\
755475.140771001	9835217.24166837\\
755477.693808605	9835218.77400881\\
755480.246650143	9835220.118188\\
755483.437361505	9835221.47160558\\
755485.989955432	9835222.57810738\\
755489.180315987	9835223.5948153\\
755492.370573399	9835224.51249096\\
755492.370573399	9835224.51249096\\
755494.922909456	9835225.37141214\\
755498.11293992	9835226.07121681\\
755500.665059317	9835226.72217023\\
755503.854831853	9835227.17439421\\
755506.406734582	9835227.61737985\\
755509.596321438	9835227.8913457\\
755512.147966197	9835228.08675062\\
755515.33739833	9835228.21216802\\
755518.526758266	9835228.26826278\\
755521.078134769	9835228.2061837\\
755521.078134769	9835228.2061837\\
755524.267339967	9835228.11372997\\
755526.818654617	9835227.99223146\\
755530.007797984	9835227.84035828\\
755532.559050775	9835227.65944033\\
755535.748029061	9835227.3491154\\
755538.937038377	9835227.06850011\\
755541.488053835	9835226.65980777\\
755544.677001303	9835226.319773\\
755547.865855901	9835225.89060912\\
755550.416716601	9835225.3333682\\
755550.416716601	9835225.3333682\\
755553.605292513	9835224.636817\\
755556.793858143	9835223.93036249\\
755559.982434141	9835223.23381115\\
755562.533263994	9835222.64686034\\
755565.721984629	9835222.08895409\\
755568.27273194	9835221.42277733\\
755571.461390702	9835220.80545159\\
755574.649904942	9835220.04948054\\
755577.200394183	9835219.13572283\\
755580.388536737	9835218.02323532\\
755580.388536737	9835218.02323532\\
755583.57654507	9835216.7820057\\
755586.764398521	9835215.39222752\\
755589.95216937	9835213.92322337\\
755593.139836957	9835212.35518681\\
755595.689758283	9835210.8967509\\
755598.877487847	9835209.38813353\\
755602.065134798	9835207.80029021\\
755605.252730113	9835206.16293061\\
755608.440211819	9835204.41663534\\
755608.440211819	9835204.41663534\\
755611.627652208	9835202.63072702\\
755614.17708807	9835200.70683861\\
755617.364259881	9835198.663446\\
755620.55121476	9835196.41208535\\
755623.737994003	9835193.99236959\\
755626.286840956	9835191.5039964\\
755629.473310208	9835188.78718334\\
755632.021836809	9835185.99180963\\
755635.208058004	9835183.03731865\\
755637.756305526	9835179.97455734\\
755637.756305526	9835179.97455734\\
755640.304439317	9835176.80286033\\
755643.490298669	9835173.50175565\\
755646.038153314	9835170.06267099\\
755648.585956189	9835166.57407001\\
755651.133707289	9835163.03595271\\
755653.681220615	9835159.27006084\\
755655.590915179	9835155.54444734\\
755658.138417917	9835151.76865196\\
755660.685765516	9835147.84430788\\
755662.595211668	9835143.88101634\\
755662.595211668	9835143.88101634\\
755664.504523329	9835139.78898261\\
755666.413762498	9835135.62762611\\
755668.322877486	9835131.34743064\\
755670.231899295	9835126.97810592\\
755672.14082791	9835122.51965195\\
755673.411813713	9835117.98263772\\
755675.320473225	9835113.26669934\\
755676.5910762	9835108.36326514\\
755677.86160662	9835103.39050818\\
755677.86160662	9835103.39050818\\
755679.131950755	9835098.23949286\\
755680.402036219	9835092.84089649\\
755681.034189183	9835087.37364329\\
755681.666197184	9835081.76774471\\
755681.66011762	9835075.9446408\\
755682.291825315	9835070.05154824\\
755681.647523553	9835063.882497\\
755681.641133109	9835057.76229595\\
755680.996872283	9835051.63285772\\
755679.714523963	9835045.28621439\\
755679.714523963	9835045.28621439\\
755679.069962828	9835038.86958238\\
755677.149661311	9835032.4344762\\
755675.229318284	9835025.95975721\\
755673.308757917	9835019.27707037\\
755670.750472196	9835012.72379195\\
755667.554233662	9835006.08205079\\
755663.720218238	9834999.52020198\\
755659.886347654	9834993.09699873\\
755656.052508136	9834986.70350544\\
755656.052508136	9834986.70350544\\
755650.943042759	9834980.40047407\\
755645.83388789	9834974.39454007\\
755640.7247539	9834968.40841281\\
755634.340108227	9834962.62168314\\
755627.955824971	9834957.18156698\\
755620.933972429	9834952.01940795\\
755613.91261688	9834947.33260441\\
755606.253806006	9834943.03269348\\
755597.957684755	9834939.25832036\\
755590.299940471	9834935.97844269\\
755590.299940471	9834935.97844269\\
755582.004844485	9834933.18448973\\
755573.072458957	9834930.93588077\\
755564.778502001	9834929.23128318\\
755555.847286541	9834928.10173907\\
755547.554561551	9834927.57562555\\
755538.624422879	9834927.47601685\\
755529.694760484	9834927.83195636\\
755521.403505547	9834928.71210044\\
755513.11273705	9834930.05769583\\
755504.822403226	9834931.81922634\\
755504.822403226	9834931.81922634\\
755496.532493678	9834933.98678867\\
755488.88093946	9834936.62903931\\
755481.229695603	9834939.56838622\\
755473.578824101	9834942.8642487\\
755466.566173217	9834946.50605756\\
755460.191660139	9834950.41458706\\
755453.817508843	9834954.6697289\\
755447.443584894	9834959.14274115\\
755441.707767533	9834963.85276443\\
755441.707767533	9834963.85276443\\
755435.972167081	9834968.77075491\\
755430.874518065	9834973.77720817\\
755425.777137566	9834979.04114477\\
755421.317646416	9834984.33412494\\
755416.858444382	9834989.90439492\\
755413.037007642	9834995.38486993\\
755409.215684301	9835000.97428004\\
755406.032239919	9835006.58283074\\
755402.848857248	9835012.25080049\\
755400.303260548	9835017.84878196\\
755400.303260548	9835017.84878196\\
755397.757746225	9835023.52598898\\
755395.212252283	9835029.22300223\\
755393.304441034	9835034.75099515\\
755391.396701842	9835040.34831046\\
755390.126583415	9835045.71718624\\
755388.856464761	9835051.08606193\\
755388.224090894	9835056.34533683\\
755386.953816866	9835061.56566406\\
755386.959146318	9835066.67572531\\
755386.959146318	9835066.67572531\\
755386.326472348	9835071.64780671\\
755386.331667202	9835076.62912609\\
755385.698693391	9835081.31401406\\
755386.341405839	9835085.96786203\\
755386.346207827	9835090.57285907\\
755386.988775471	9835095.08806201\\
755387.631312033	9835099.57355533\\
755388.273714258	9835103.93030682\\
755388.916157688	9835108.32667123\\
755389.558683628	9835112.80226143\\
755389.558683628	9835112.80226143\\
755390.838975337	9835117.18805764\\
755392.119081133	9835121.39559596\\
755393.399186871	9835125.60313435\\
755394.679168655	9835129.69183415\\
755395.959036818	9835133.67159859\\
755397.876660574	9835137.55166591\\
755399.156291204	9835141.30365641\\
755401.073749738	9835145.02527235\\
755402.991094705	9835148.63795293\\
755404.90832611	9835152.14169817\\
755404.90832611	9835152.14169817\\
755406.825557514	9835155.64544347\\
755408.742706332	9835159.06996308\\
755410.659607396	9835162.25680545\\
755412.576467175	9835165.40403499\\
755414.493234059	9835168.46213561\\
755416.409897727	9835171.42120408\\
755418.326499469	9835174.32085327\\
755420.242956711	9835177.08185741\\
755422.797149194	9835179.72335808\\
755422.797149194	9835179.72335808\\
755424.713410359	9835182.29620112\\
755427.267324222	9835184.6703149\\
755429.821176204	9835186.98500941\\
755431.73704522	9835189.18153015\\
755434.290721817	9835191.32786996\\
755436.844315894	9835193.39498404\\
755439.397713905	9835195.27393693\\
755441.951039716	9835197.08356729\\
755444.504231397	9835198.76445578\\
755447.695261737	9835200.424873\\
755447.695261737	9835200.424873\\
755450.248391615	9835202.04634221\\
755452.801480264	9835203.62819855\\
755455.992263104	9835205.05093847\\
755458.545197046	9835206.4842465\\
755461.73594908	9835207.87727679\\
755464.288800573	9835209.23135906\\
755467.479501157	9835210.57487326\\
755470.032187618	9835211.77050397\\
755473.222661262	9835212.89614725\\
755476.413104023	9835213.99208086\\
755476.413104023	9835213.99208086\\
755479.603546872	9835215.08801447\\
755482.793979482	9835216.17404486\\
755485.98446379	9835217.30959138\\
755489.174927538	9835218.42533145\\
755492.36530879	9835219.46184572\\
755495.55566948	9835220.47855354\\
755498.745957993	9835221.42593877\\
755501.936174327	9835222.30400141\\
755505.126246217	9835223.04341887\\
755505.126246217	9835223.04341887\\
755507.678200556	9835223.53592056\\
755510.867973213	9835223.98814441\\
755514.057653032	9835224.35123919\\
755517.247240016	9835224.62520489\\
755520.436723831	9835224.80013829\\
755523.626125124	9835224.89584584\\
755526.815526483	9835224.99155334\\
755530.0047524	9835224.91890592\\
755533.831889657	9835224.89510963\\
755537.02099182	9835224.70362337\\
755537.02099182	9835224.70362337\\
755540.210186962	9835224.60126613\\
755543.399340866	9835224.45929592\\
755546.588432883	9835224.25790629\\
755550.415333059	9835224.00633544\\
755553.604301303	9835223.68610694\\
755556.793187	9835223.28665254\\
755560.619726001	9835222.68846844\\
755563.808343347	9835222.03152992\\
755567.634748242	9835221.30460365\\
755570.823117863	9835220.40998745\\
755570.823117863	9835220.40998745\\
755574.649223412	9835219.39586729\\
755577.837231687	9835218.15463782\\
755581.663017201	9835216.83351727\\
755584.850798336	9835215.37441651\\
755588.038434905	9835213.77667039\\
755591.86383839	9835212.0891299\\
755595.05134072	9835210.36264154\\
755598.238729443	9835208.52721751\\
755602.063885095	9835206.60199903\\
755602.063885095	9835206.60199903\\
755605.251077572	9835204.57841332\\
755608.438125438	9835202.41618222\\
755611.625162951	9835200.24404776\\
755614.812076491	9835197.95307437\\
755617.998928026	9835195.60268144\\
755621.185717552	9835193.19286896\\
755624.37253803	9835190.81276605\\
755627.559213852	9835188.29401772\\
755630.745951616	9835185.83468866\\
755633.932544709	9835183.23671416\\
755637.119075771	9835180.57932011\\
755640.305472471	9835177.79318385\\
755643.49167281	9835174.81888597\\
755646.677666437	9835171.6465232\\
755649.225624351	9835168.30647077\\
755652.411442146	9835164.96575267\\
755654.959141537	9835161.37811904\\
755658.144473459	9835157.57194849\\
755660.691955601	9835153.77634658\\
755660.691955601	9835153.77634658\\
755663.239210263	9835149.76287332\\
755665.148429109	9835145.58171051\\
755667.69522874	9835141.13249452\\
755669.604033857	9835136.55520196\\
755672.150605745	9835131.88811443\\
755674.059193434	9835127.10285361\\
755675.329838275	9835122.23903252\\
755677.238270522	9835117.30522289\\
755678.508563504	9835112.10469152\\
755679.778639186	9835106.69619207\\
755679.778639186	9835106.69619207\\
755681.048549227	9835101.12924071\\
755682.318303949	9835095.41374068\\
755682.95001241	9835089.52064818\\
755683.581555193	9835083.46910382\\
755684.213035678	9835077.35813998\\
755684.206449232	9835071.04977732\\
755683.562002688	9835064.74208066\\
755683.555322686	9835058.34458887\\
755682.272653939	9835051.69094502\\
755680.990047039	9835045.0967207\\
755680.990047039	9835045.0967207\\
755679.707191739	9835038.26481876\\
755677.786528198	9835031.48309925\\
755675.227953074	9835024.65252985\\
755672.669067553	9835017.52486352\\
755669.472715292	9835010.7741866\\
755666.276228518	9835003.89476783\\
755662.441768321	9834996.90707991\\
755657.969707179	9834990.16763944\\
755653.497770253	9834983.5470381\\
755653.497770253	9834983.5470381\\
755647.750176532	9834976.98718902\\
755642.003079598	9834970.90269558\\
755636.256365676	9834965.18462215\\
755629.23429538	9834959.81449481\\
755622.21241173	9834954.62262596\\
755615.191087139	9834949.965532\\
755607.532369272	9834945.75475005\\
755599.236165151	9834941.90115094\\
755590.940468515	9834938.53281034\\
755582.007347833	9834935.58107182\\
755582.007347833	9834935.58107182\\
755573.712779936	9834933.29218355\\
755564.780819052	9834931.44960686\\
755555.849406998	9834930.13190125\\
755546.9185127	9834929.30935695\\
755537.98814646	9834928.99187709\\
755529.058204792	9834929.08042931\\
755520.128801417	9834929.68394905\\
755511.837753711	9834930.7621572\\
755503.547233767	9834932.34542953\\
755494.619372439	9834934.42452878\\
755494.619372439	9834934.42452878\\
755486.967694188	9834936.9479406\\
755478.678664067	9834939.95727596\\
755471.027751275	9834943.21352539\\
755463.377365865	9834946.97483872\\
755456.365035559	9834950.92364681\\
755449.990894665	9834955.18869165\\
755443.617074143	9834959.7607359\\
755437.243367212	9834964.44171506\\
755432.145449668	9834969.19068475\\
755432.145449668	9834969.19068475\\
755426.410024788	9834974.27702929\\
755421.950595891	9834979.62942895\\
755416.853452864	9834985.12113898\\
755412.394199141	9834990.64189259\\
755408.572803708	9834996.16198024\\
755405.389307891	9835001.7210149\\
755401.567984237	9835007.31042447\\
755399.022336094	9835012.85888986\\
755396.476698014	9835018.41725826\\
755393.931039002	9835023.95582002\\
755392.023134989	9835029.39468398\\
755390.115189407	9835034.79393491\\
755388.207233248	9835040.18328247\\
755386.29915289	9835045.45379125\\
755385.666675887	9835050.61403388\\
755384.396247114	9835055.68581278\\
755383.763573478	9835060.65789413\\
755383.130920317	9835065.64978188\\
755383.136012015	9835070.53206898\\
755383.136012015	9835070.53206898\\
755383.141144874	9835075.45396894\\
755383.14616398	9835080.2669335\\
755383.151131307	9835085.03038195\\
755383.156129468	9835089.82354006\\
755383.798944892	9835094.57642018\\
755383.803787885	9835099.22103002\\
755384.446396549	9835103.77584581\\
755385.088932833	9835108.26133909\\
755386.369234855	9835112.65703839\\
755387.649433561	9835116.95370555\\
755387.649433561	9835116.95370555\\
755388.929570254	9835121.19095346\\
755390.209613968	9835125.33907246\\
755391.489502758	9835129.33864322\\
755393.407229703	9835133.3177426\\
755395.324915339	9835137.2572292\\
755397.242332536	9835140.93923215\\
755399.159646489	9835144.52220297\\
755401.076795261	9835147.94672234\\
755403.63200945	9835151.56864125\\
755405.548920799	9835154.76538669\\
755405.548920799	9835154.76538669\\
755408.103680813	9835157.95156405\\
755410.020437348	9835160.99976131\\
755412.574959998	9835163.95816472\\
755415.129431081	9835166.8670521\\
755417.683788657	9835169.66700412\\
755420.238146284	9835172.4669562\\
755422.792462668	9835175.22729545\\
755425.346717167	9835177.92821543\\
755427.900889135	9835180.5499097\\
755427.900889135	9835180.5499097\\
755430.455030187	9835183.14189436\\
755433.009130001	9835185.69426619\\
755435.563229867	9835188.24663807\\
755438.117319466	9835190.78910679\\
755441.309144448	9835193.21207202\\
755443.863089659	9835195.61589573\\
755446.416838794	9835197.83155824\\
755448.97059831	9835200.05712403\\
755452.162062315	9835202.13347665\\
755454.715522613	9835204.07184904\\
755454.715522613	9835204.07184904\\
755457.268972643	9835206.00031824\\
755460.46006528	9835207.72015492\\
755463.65103414	9835209.32115294\\
755466.204019869	9835210.80397714\\
755469.39482373	9835212.24652361\\
755472.585514135	9835213.58013462\\
755475.776080756	9835214.79490695\\
755478.966595849	9835215.96016316\\
755482.794825944	9835216.98610934\\
755482.794825944	9835216.98610934\\
755485.985083157	9835217.90378491\\
755489.17525787	9835218.74223468\\
755493.003292143	9835219.58001954\\
755496.193363805	9835220.31943702\\
755499.383352963	9835220.97962868\\
755502.573311229	9835221.61011064\\
755506.401149759	9835222.25973412\\
755509.59102561	9835222.81099023\\
755512.780798301	9835223.26321405\\
755515.970447185	9835223.59659911\\
755515.970447185	9835223.59659911\\
755519.797914442	9835223.88970629\\
755523.625330184	9835224.13329729\\
755526.814731535	9835224.22900477\\
755530.004091655	9835224.28509931\\
755533.831590254	9835224.607916\\
755537.021652579	9835225.33743001\\
755540.212127963	9835226.46307317\\
755542.765290926	9835228.11425247\\
755545.956891831	9835230.31934764\\
755548.511004766	9835232.88162412\\
755548.511004766	9835232.88162412\\
755550.427609027	9835235.78127543\\
755552.344739832	9835239.18599151\\
755554.262015174	9835242.72935288\\
755556.179517641	9835246.49058537\\
755557.459170602	9835250.26238611\\
755558.739133226	9835254.33128381\\
755560.019147413	9835258.44969771\\
755561.299047995	9835262.45917614\\
755562.578917559	9835266.43894493\\
755562.578917559	9835266.43894493\\
755564.496657293	9835270.42795214\\
755565.776299681	9835274.18984999\\
755567.693812282	9835277.96098628\\
755569.61125262	9835281.66280002\\
755571.528424581	9835285.10712983\\
755573.445555257	9835288.51184679\\
755575.362438213	9835291.67888626\\
755577.917005727	9835294.67690606\\
755580.471263642	9835297.37782898\\
755583.025356462	9835299.92030026\\
755583.025356462	9835299.92030026\\
755585.579180976	9835302.20528757\\
755588.132757832	9835304.25259735\\
755591.32394713	9835306.06156481\\
755594.514961053	9835307.70217735\\
755597.705696384	9835309.07540264\\
755600.896256335	9835310.28027299\\
755604.086517045	9835311.19794959\\
755607.27655076	9835311.89775505\\
755611.104372499	9835312.52757305\\
755614.93206016	9835313.02864898\\
755614.93206016	9835313.02864898\\
755618.121867054	9835313.51058324\\
755621.949441367	9835313.90272354\\
755625.139083267	9835314.22620601\\
755628.966451321	9835314.42028153\\
755632.793736893	9835314.53513113\\
755636.62098127	9835314.61036774\\
755639.810334453	9835314.65655948\\
755643.637434481	9835314.59315069\\
755647.464421045	9835314.42080624\\
755647.464421045	9835314.42080624\\
755650.653485391	9835314.18970723\\
755654.480193378	9835313.74997529\\
755657.668855224	9835313.13264995\\
755661.495325898	9835312.46514341\\
755664.683843309	9835311.70917262\\
755668.510190213	9835310.92282706\\
755672.336526858	9835310.12657817\\
755675.524868894	9835309.2022521\\
755679.351040452	9835308.24755122\\
755683.17711914	9835307.20372109\\
755683.17711914	9835307.20372109\\
755686.365203167	9835306.03181381\\
755690.191065107	9835304.78001547\\
755693.378922026	9835303.39023675\\
755697.204546542	9835301.91066369\\
755700.392083385	9835300.21388435\\
755703.579506636	9835298.40816926\\
755707.404635529	9835296.45324034\\
755710.591748968	9835294.35042782\\
755713.778645517	9835292.03964714\\
755717.603319982	9835289.64897521\\
755717.603319982	9835289.64897521\\
755720.152242295	9835287.22992382\\
755723.976648172	9835284.58176732\\
755726.525219226	9835281.8260055\\
755729.711516532	9835278.94083616\\
755732.897782786	9835276.02595694\\
755735.446064421	9835272.99290397\\
755738.632030976	9835269.79083045\\
755741.180033537	9835266.49038969\\
755743.727932703	9835263.09091639\\
755743.727932703	9835263.09091639\\
755746.275738787	9835259.60231376\\
755748.823575755	9835256.14342073\\
755751.371092347	9835252.37752704\\
755753.918598482	9835248.60172997\\
755755.828130228	9835244.71766256\\
755758.37540879	9835240.72399386\\
755760.284702612	9835236.61215163\\
755762.19384129	9835232.35176063\\
755764.102824812	9835227.94282087\\
755766.011694491	9835223.42494531\\
755766.011694491	9835223.42494531\\
755767.920429653	9835218.77832746\\
755769.828906264	9835213.8841284\\
755771.737310328	9835208.9206065\\
755773.007729585	9835203.83891123\\
755774.277952261	9835198.56905424\\
755775.548236734	9835193.35861661\\
755776.180236657	9835187.74281166\\
755777.449962501	9835181.99759871\\
755778.081734536	9835176.16392227\\
755778.075656161	9835170.34081485\\
755778.075656161	9835170.34081485\\
755778.069422501	9835164.36915878\\
755778.062940497	9835158.15982485\\
755777.418763213	9835152.10960873\\
};
\addplot [color=mycolor1,forget plot]
  table[row sep=crcr]{%
755777.418763213	9835152.10960873\\
755776.774389292	9835145.87123101\\
755776.129963462	9835139.58333713\\
755774.847583962	9835133.20698007\\
755772.927178473	9835126.67283721\\
755771.006834881	9835120.19811395\\
755768.448579127	9835113.67454065\\
755768.448579127	9835113.67454065\\
755765.890302598	9835107.13116104\\
755762.694041621	9835100.46960878\\
755759.497832308	9835093.85757295\\
755755.663752416	9835087.23630022\\
755751.829838023	9835080.77347962\\
755747.3580325	9835074.28161569\\
755742.24835664	9835067.78051496\\
755736.501038095	9835061.48804877\\
755730.753978373	9835055.44316393\\
755724.369172713	9835049.50788122\\
755724.369172713	9835049.50788122\\
755717.347148739	9835044.1872659\\
755710.32552858	9835039.2528772\\
755702.666566167	9835034.81431689\\
755694.370240939	9835030.85177841\\
755686.074433457	9835027.38440198\\
755677.779195415	9835024.4617037\\
755668.84657403	9835021.99522051\\
755659.914542799	9835020.09322176\\
755650.983091339	9835018.74580412\\
755650.983091339	9835018.74580412\\
755642.0522196	9835017.95296749\\
755633.121906852	9835017.69490532\\
755624.192173713	9835017.99142397\\
755615.262978767	9835018.80291042\\
755606.334383982	9835020.18878399\\
755598.044186635	9835022.08895921\\
755589.75448585	9835024.46448909\\
755581.465198845	9835027.23614772\\
755573.814308931	9835030.52210793\\
755566.163822279	9835034.19429358\\
755566.163822279	9835034.19429358\\
755558.513728486	9835038.24280138\\
755552.139549609	9835042.47813839\\
755545.765670395	9835047.00066855\\
755539.392018452	9835051.74106922\\
755533.656339279	9835056.5897392\\
755528.558756836	9835061.66551732\\
755523.461339523	9835066.89974665\\
755518.364097648	9835072.30233041\\
755513.904807715	9835077.79337723\\
755509.445620841	9835083.38345594\\
755509.445620841	9835083.38345594\\
755506.262069418	9835088.89297753\\
755502.440792836	9835094.53190622\\
755499.257426816	9835100.21968532\\
755496.711868054	9835105.85728265\\
755494.166288354	9835111.47507332\\
755491.620801344	9835117.18199281\\
755489.075293392	9835122.86910564\\
755487.168573932	9835129.44684333\\
755485.260800669	9835135.01445183\\
755485.260800669	9835135.01445183\\
755483.990731476	9835140.43284661\\
755483.35861424	9835145.93970516\\
755482.726011426	9835150.98111206\\
755483.369095994	9835155.991479\\
755484.01202554	9835160.85329759\\
755485.930229562	9835165.28794734\\
755487.210037279	9835169.20829452\\
755489.765047349	9835172.63215033\\
755492.319499872	9835175.52123201\\
755494.873291605	9835177.77650729\\
755494.873291605	9835177.77650729\\
755498.064519439	9835179.62508526\\
755501.255313686	9835181.05772776\\
755504.445880855	9835182.27249927\\
755507.636189965	9835183.23969013\\
755510.8263959	9835184.10784871\\
755514.016447028	9835184.82745887\\
755517.206467259	9835185.51735934\\
755521.034295441	9835186.15707856\\
755524.224295192	9835186.82717253\\
755527.414202085	9835187.40813744\\
755527.414202085	9835187.40813744\\
755531.242040889	9835188.05775982\\
755534.432020237	9835188.70804729\\
755537.621917051	9835189.27910891\\
755540.811855247	9835189.88978343\\
755544.639694443	9835190.53940571\\
755547.829612157	9835191.13027373\\
755551.019560929	9835191.75085143\\
755554.209447817	9835192.31200973\\
755558.037225436	9835192.90221253\\
755561.227081512	9835193.43366109\\
755561.227081512	9835193.43366109\\
755564.416958317	9835193.9849161\\
755567.606814545	9835194.51636462\\
755571.43448927	9835195.00753501\\
755574.624335337	9835195.52908026\\
755577.814160825	9835196.03081902\\
755581.641877148	9835196.56160224\\
755584.831682146	9835197.0435345\\
755588.659274729	9835197.45547887\\
755591.848976607	9835197.83837875\\
755591.848976607	9835197.83837875\\
755595.038637246	9835198.18166567\\
755598.866178467	9835198.54409378\\
755602.055942551	9835198.98641297\\
755605.883566592	9835199.42806687\\
755609.073310183	9835199.85057954\\
755612.901017048	9835200.37145923\\
755616.090926068	9835200.95242359\\
755619.280814506	9835201.51358146\\
755623.108666273	9835202.17310635\\
755626.298906079	9835203.07097415\\
755626.298906079	9835203.07097415\\
755629.489383544	9835204.19661633\\
755632.68017098	9835205.61935557\\
755635.871185754	9835207.25996598\\
755638.424691778	9835209.23795174\\
755641.616305826	9835211.45294986\\
755644.170493723	9835214.08454924\\
755646.725063858	9835217.08256839\\
755648.64214578	9835220.43776939\\
755650.559506588	9835224.06035783\\
755650.559506588	9835224.06035783\\
755652.47709463	9835227.90081753\\
755653.757008416	9835231.92020082\\
755655.037221677	9835236.22677802\\
755656.31752783	9835240.6224844\\
755656.960046003	9835245.08817872\\
755657.60254342	9835249.5340666\\
755658.245267942	9835254.19782571\\
755658.888023335	9835258.89129457\\
755659.530696	9835263.50553757\\
755660.173327249	9835268.08016765\\
755660.173327249	9835268.08016765\\
755660.815896436	9835272.59537836\\
755662.096253547	9835277.04060134\\
755662.738863847	9835281.59542507\\
755664.018962658	9835285.79306724\\
755665.936911447	9835289.98014118\\
755667.216855281	9835294.02923494\\
755669.134380678	9835297.81027632\\
755671.051916393	9835301.60122102\\
755672.969286901	9835305.23371399\\
755674.886471561	9835308.68794877\\
755674.886471561	9835308.68794877\\
755676.803480704	9835311.97382857\\
755678.720386609	9835315.16067607\\
755681.275039453	9835318.23792302\\
755683.191738908	9835321.22670589\\
755685.746175015	9835324.09598499\\
755688.30045631	9835326.81671558\\
755690.854789277	9835329.58696242\\
755693.40906035	9835332.29778989\\
755695.325254073	9835334.80131437\\
755695.325254073	9835334.80131437\\
755697.879246488	9835337.24475451\\
755700.433197663	9835339.64858174\\
755703.625040511	9835342.0814538\\
755706.17896084	9835344.45557143\\
755709.370669641	9835346.75970148\\
755711.924517832	9835349.06449653\\
755715.116185502	9835351.32901373\\
755718.307811967	9835353.55391801\\
755720.861639709	9835355.83890672\\
755724.053276662	9835358.07371435\\
755724.053276662	9835358.07371435\\
755727.244696911	9835360.10055397\\
755730.436055308	9835362.06797418\\
755734.265181713	9835363.94560033\\
755737.456240925	9835365.62582662\\
755740.647093754	9835367.10798812\\
755743.83783311	9835368.48121397\\
755747.666165033	9835369.59629059\\
755750.85645033	9835370.53377382\\
755754.684534697	9835371.41117262\\
755754.684534697	9835371.41117262\\
755757.87460337	9835372.14068774\\
755761.064599854	9835372.80088014\\
755764.89244707	9835373.45050431\\
755768.08240243	9835374.07108371\\
755771.91013628	9835374.61177215\\
755775.099874991	9835375.0243834\\
755778.927278647	9835375.24816797\\
755782.116707774	9835375.36368184\\
755785.943863812	9835375.34978846\\
755789.133138209	9835375.31675357\\
755789.133138209	9835375.31675357\\
755792.960273763	9835375.2830536\\
755796.787419737	9835375.25925681\\
755800.614596777	9835375.26516969\\
755804.441711958	9835375.21166304\\
755808.26872397	9835375.05912388\\
755811.457720006	9835374.75870105\\
755815.284463693	9835374.34867736\\
755819.111093869	9835373.82971788\\
755822.937682813	9835373.27114533\\
755826.126307337	9835372.61420536\\
755826.126307337	9835372.61420536\\
755829.952669219	9835371.83776121\\
755833.778855602	9835370.89296176\\
755836.967056852	9835369.82998842\\
755840.792964487	9835368.61780108\\
755843.980948921	9835367.34685935\\
755847.806753353	9835366.0356393\\
755850.994479627	9835364.51711616\\
755854.820191169	9835363.11676665\\
755858.007834846	9835361.5190173\\
755858.007834846	9835361.5190173\\
755861.833236572	9835359.82157007\\
755865.020539404	9835357.89701327\\
755868.207842225	9835355.97245634\\
755871.395103718	9835354.0082863\\
755874.582230909	9835351.9153739\\
755877.769223789	9835349.69371911\\
755880.95615466	9835347.4126447\\
755883.505275772	9835345.1817518\\
755886.692206583	9835342.90067713\\
755889.879085708	9835340.57008608\\
755889.879085708	9835340.57008608\\
755892.42823771	9835338.36890261\\
755895.615044448	9835335.96898854\\
755898.801778825	9835333.49975158\\
755901.988389175	9835330.91167546\\
755905.17499948	9835328.32359919\\
755907.723500314	9835325.49851028\\
755910.909965847	9835322.7717882\\
755913.458321877	9835319.8080535\\
755916.644425603	9835316.7347173\\
755919.192440451	9835313.44417499\\
755919.192440451	9835313.44417499\\
755921.740413864	9835310.11401954\\
755924.288335508	9835306.7343477\\
755926.836060679	9835303.1665139\\
755929.383599694	9835299.42042141\\
755931.930993884	9835295.53568322\\
755934.478191547	9835291.46278305\\
755936.387279536	9835287.15287041\\
755938.296284667	9835282.76373162\\
755940.205000184	9835278.0973016\\
755940.205000184	9835278.0973016\\
755942.113488084	9835273.21299985\\
755944.021727666	9835268.09101987\\
755945.292022896	9835262.89047961\\
755946.562183505	9835257.56119695\\
755947.194275703	9835252.03451505\\
755948.46417737	9835246.45765086\\
755949.096020953	9835240.69329073\\
755949.089899533	9835234.83056403\\
755949.083436648	9835228.64102992\\
755949.076859767	9835222.34256\\
755949.076859767	9835222.34256\\
755948.432483371	9835216.10417571\\
755947.787972321	9835209.73704915\\
755946.505486013	9835203.26165299\\
755945.223154657	9835196.93480573\\
755943.940595577	9835190.39008697\\
755942.020164761	9835183.83613126\\
755940.099816546	9835177.36140173\\
755937.541607041	9835170.88733858\\
755934.345453574	9835164.33471584\\
755931.149517304	9835157.99006166\\
755931.149517304	9835157.99006166\\
755927.953632733	9835151.69492394\\
755924.119918146	9835145.43016252\\
755919.648177079	9835139.00761562\\
755915.176849932	9835132.9811991\\
755910.70559532	9835127.0241056\\
755904.958836307	9835121.27631338\\
755899.212087911	9835115.53842469\\
755892.82785143	9835110.1577197\\
755886.443801532	9835104.95527349\\
755886.443801532	9835104.95527349\\
755879.422491334	9835100.32788244\\
755872.401564384	9835096.06691183\\
755864.74317037	9835092.18293126\\
755857.085397631	9835088.89314576\\
755848.790157967	9835085.98035014\\
755840.495405121	9835083.5330072\\
755832.201159762	9835081.57092335\\
755823.907380475	9835080.05448554\\
755815.614098267	9835079.01340342\\
755806.683545812	9835078.53747243\\
755806.683545812	9835078.53747243\\
755798.391381791	9835078.56594041\\
755789.46181302	9835079.03081711\\
755781.808492786	9835079.99942647\\
755773.517736669	9835081.37473468\\
755764.589617099	9835083.22606428\\
755756.937642285	9835085.48209405\\
755749.286019282	9835088.07483359\\
755740.997043012	9835091.15349755\\
755733.98391124	9835094.34966774\\
755726.971151776	9835097.90235412\\
755726.971151776	9835097.90235412\\
755720.596531597	9835101.72176151\\
755714.222035455	9835105.66000731\\
755707.848025173	9835110.06370487\\
755702.112029917	9835114.61528464\\
755696.376251612	9835119.37483196\\
755691.278446886	9835124.24264863\\
755686.180859039	9835129.31843288\\
755681.721213684	9835134.47277687\\
755677.899521137	9835139.71558392\\
755677.899521137	9835139.71558392\\
755674.077849014	9835144.97819714\\
755670.894109003	9835150.30946706\\
755667.710399739	9835155.67044644\\
755665.164560573	9835161.04066322\\
755662.618793486	9835166.48020245\\
755660.072984805	9835171.88012853\\
755658.165066904	9835177.30909862\\
755656.257169418	9835182.75787504\\
755654.987069744	9835188.14656645\\
755653.716804545	9835193.37680599\\
755653.716804545	9835193.37680599\\
755652.446621771	9835198.68627133\\
755651.814257532	9835203.95545825\\
755651.181717484	9835209.05629012\\
755649.91150308	9835214.33604552\\
755649.9169467	9835219.55505081\\
755649.284240814	9835224.49743077\\
755649.289580798	9835229.61740367\\
755648.656667993	9835234.36171886\\
755649.299557966	9835239.18392944\\
755649.299557966	9835239.18392944\\
755649.304484365	9835243.90777291\\
755649.94728114	9835248.64085443\\
755650.589613075	9835252.92829037\\
755651.231810669	9835257.08698428\\
755651.873977197	9835261.2159685\\
755652.51596809	9835265.17659775\\
755653.157855642	9835269.03819467\\
755654.437686004	9835272.97835241\\
755655.079676684	9835276.93898175\\
755656.359341724	9835280.72068781\\
755656.359341724	9835280.72068781\\
755657.001208361	9835284.5624784\\
755658.28090428	9835288.37389426\\
755659.560744706	9835292.32395548\\
755660.840316639	9835296.01653261\\
755662.119692363	9835299.5209483\\
755664.036887143	9835302.98508609\\
755665.31609763	9835306.3310501\\
755667.23301364	9835309.52780063\\
755669.149650906	9835312.45716381\\
755671.066143647	9835315.24788173\\
755671.066143647	9835315.24788173\\
755673.620403954	9835317.94880561\\
755675.536741888	9835320.59097508\\
755678.09091969	9835323.21267316\\
755680.645097543	9835325.83437131\\
755683.199223831	9835328.40655333\\
755685.753257255	9835330.88960625\\
755688.307311384	9835333.39246571\\
755690.861334592	9835335.86561551\\
755693.415399152	9835338.37837831\\
755693.415399152	9835338.37837831\\
755696.607210821	9835340.78154061\\
755699.161110328	9835343.13585171\\
755701.714937626	9835345.42084017\\
755704.90663597	9835347.715067\\
755707.460401452	9835349.94063613\\
755710.013929556	9835351.9384308\\
755713.205235848	9835353.85633466\\
755716.396469963	9835355.70491588\\
755719.587611261	9835357.46436797\\
755722.778556503	9835359.03565852\\
755722.778556503	9835359.03565852\\
755725.969377949	9835360.48811021\\
755729.160240782	9835361.98017488\\
755732.351000468	9835363.37320717\\
755735.541595064	9835364.6077876\\
755738.73203489	9835365.69381943\\
755741.922474803	9835366.77985126\\
755745.112863179	9835367.81636688\\
755748.940957684	9835368.70366892\\
755751.493216907	9835369.4833652\\
755754.683244192	9835370.17326733\\
755754.683244192	9835370.17326733\\
755757.873250911	9835370.84336297\\
755761.063154465	9835371.41442617\\
755764.89075388	9835371.82637247\\
755768.080461436	9835372.209274\\
755771.27010712	9835372.53275605\\
755774.459845797	9835372.94536725\\
755777.64969812	9835373.46691412\\
755781.477318641	9835373.89866675\\
755784.667119507	9835374.37069734\\
755784.667119507	9835374.37069734\\
755787.856817196	9835374.74369547\\
755791.046422032	9835375.02756437\\
755794.873629905	9835375.06318707\\
755798.062945779	9835375.06976504\\
755800.614287009	9835374.96807234\\
755803.803437785	9835374.8161983\\
755806.992495691	9835374.57519501\\
755810.181378109	9835374.16583649\\
755813.370177971	9835373.67725195\\
755815.921013436	9835373.09029999\\
755815.921013436	9835373.09029999\\
755819.109606854	9835372.40365041\\
755822.298076396	9835371.59816179\\
755825.486525324	9835370.77286661\\
755828.674902	9835369.87824863\\
755832.501460097	9835369.28996606\\
755835.690508145	9835369.03905899\\
755838.879886734	9835369.10505579\\
755842.069585544	9835369.47805324\\
755844.621825918	9835370.23794253\\
755847.812268467	9835371.3239738\\
755847.812268467	9835371.3239738\\
755851.0030829	9835372.76652202\\
755853.556356248	9835374.51673616\\
755856.109980797	9835376.60366078\\
755858.663863595	9835378.93816667\\
755860.580091616	9835381.47140278\\
755863.134222371	9835384.04358674\\
755865.688466781	9835386.7247065\\
755867.605056355	9835389.60455649\\
755870.159373142	9835392.35499911\\
755870.159373142	9835392.35499911\\
755872.075890473	9835395.16552647\\
755874.630186689	9835397.89616271\\
755877.184524264	9835400.66641202\\
755879.738593384	9835403.17917688\\
755882.292507655	9835405.54339305\\
755884.846246422	9835407.739254\\
755887.399881974	9835409.8360825\\
755889.953331701	9835411.75465252\\
755892.506523312	9835413.42564131\\
755895.059518771	9835414.90846835\\
755895.059518771	9835414.90846835\\
755897.6123284	9835416.2130369\\
755900.16485926	9835417.25021767\\
755903.355024635	9835418.06886176\\
755905.906997953	9835418.57126694\\
755909.09657482	9835418.82542565\\
755912.285862591	9835418.80229327\\
755915.474850926	9835418.49196653\\
755918.663529486	9835417.88454216\\
755921.851877601	9835416.96021363\\
755925.039998535	9835415.81801346\\
755925.039998535	9835415.81801346\\
755928.227912928	9835414.47774814\\
755931.415651756	9835412.96912742\\
755933.965301599	9835411.24330029\\
755937.152534313	9835409.24941994\\
755940.339446809	9835406.9485386\\
755943.526028731	9835404.330753\\
755946.074438925	9835401.41653495\\
755949.260328616	9835398.13523102\\
755951.808118827	9835394.62681743\\
755951.808118827	9835394.62681743\\
755953.717892178	9835390.97052028\\
755956.265320575	9835387.11549251\\
755958.174484124	9835382.87490308\\
755960.083523535	9835378.51547447\\
755961.992500787	9835374.09662621\\
755963.90132288	9835369.52922899\\
755965.809793473	9835364.62512096\\
755967.080391769	9835359.71177511\\
755968.350721193	9835354.54094451\\
755969.620885061	9835349.21166173\\
755969.620885061	9835349.21166173\\
755970.253062956	9835343.76420542\\
755970.885168296	9835338.24742627\\
755971.516973695	9835332.44345265\\
755971.510865484	9835326.59062841\\
755971.504674368	9835320.65857812\\
755971.498183277	9835314.4393334\\
755970.853892316	9835308.280174\\
755970.209487444	9835302.01207883\\
755968.927158733	9835295.68522999\\
755968.927158733	9835295.68522999\\
755967.644623088	9835289.16031614\\
755965.724360093	9835282.76481057\\
755964.442041201	9835276.44786529\\
755961.883730306	9835269.87476729\\
755959.963539275	9835263.54858493\\
755957.405279868	9835257.02500354\\
755954.209169284	9835250.51199156\\
755951.013006966	9835243.94946353\\
755947.179107332	9835237.50644078\\
755942.707532526	9835231.24234287\\
755942.707532526	9835231.24234287\\
755938.23595783	9835224.97824523\\
755933.764569371	9835218.89240643\\
755928.655464579	9835212.94587949\\
755922.908643568	9835207.13866442\\
755917.16206067	9835201.55922446\\
755910.777978885	9835196.32706467\\
755904.394259405	9835191.44151894\\
755898.011078037	9835187.07094252\\
755890.352278465	9835182.80073094\\
755883.33203323	9835179.19337125\\
755883.33203323	9835179.19337125\\
755876.312202076	9835175.98214168\\
755868.654893098	9835173.1379985\\
755860.360354574	9835170.89861958\\
755852.704111712	9835169.07451103\\
755844.410525572	9835167.74623084\\
755836.755234961	9835166.8332209\\
755828.46255971	9835166.37642617\\
755820.808272904	9835166.42403081\\
755812.516684149	9835167.00707644\\
755812.516684149	9835167.00707644\\
755804.863318248	9835167.93606941\\
755797.210407546	9835169.30080483\\
755789.557941651	9835171.0913794\\
755782.543605295	9835173.13877208\\
755775.52970327	9835175.6021006\\
755768.516142488	9835178.39223574\\
755762.140814376	9835181.53822142\\
755755.765703346	9835184.89217478\\
755749.390757693	9835188.40457957\\
755743.653858482	9835192.0945766\\
755743.653858482	9835192.0945766\\
755737.917083232	9835195.90341213\\
755732.180535264	9835199.93011855\\
755727.081992265	9835204.09480435\\
755721.983614473	9835208.41794161\\
755717.523355227	9835212.98799399\\
755713.063075145	9835217.53823954\\
755708.6029292	9835222.21722687\\
755704.78079839	9835227.04409703\\
755700.958574401	9835231.78183774\\
755700.958574401	9835231.78183774\\
755697.136463845	9835236.62851379\\
755693.952234089	9835241.49433069\\
755691.405874799	9835246.36938529\\
755688.859442996	9835251.17511703\\
755686.313093616	9835256.0600745\\
755683.766713039	9835260.91532207\\
755681.858192616	9835265.76990425\\
755679.949630681	9835270.58487335\\
755678.678866958	9835275.33975775\\
755676.770242673	9835280.09530718\\
755676.770242673	9835280.09530718\\
755675.499468255	9835284.84028814\\
755674.866492093	9835289.52518451\\
755673.595624389	9835294.18103619\\
755672.962740825	9835298.9550616\\
755672.329629946	9835303.51121574\\
755671.696560212	9835308.10698279\\
755671.063283837	9835312.50468506\\
755671.067733559	9835316.77298024\\
755671.072017983	9835320.88282364\\
755671.076374565	9835325.06198969\\
755671.076374565	9835325.06198969\\
755671.71848829	9835329.14145845\\
755671.722772404	9835333.25130185\\
755672.364751756	9835337.20202858\\
755673.00656587	9835340.99430354\\
755673.648338627	9835344.74696557\\
755674.29013196	9835348.51943411\\
755674.931822005	9835352.19287031\\
755675.573408771	9835355.76727416\\
755676.214943866	9835359.29216184\\
755676.856427298	9835362.76753337\\
755676.856427298	9835362.76753337\\
755677.497828106	9835366.16367903\\
755678.776862413	9835369.34128871\\
755679.417819333	9835372.31159521\\
755680.058652366	9835375.16306287\\
755680.699309911	9835377.84617552\\
755681.339812623	9835380.38073963\\
755681.342320479	9835382.78722638\\
755681.982740573	9835385.24256461\\
755682.623078081	9835387.61867696\\
755682.62552392	9835389.96574431\\
755682.62552392	9835389.96574431\\
755683.265778823	9835392.26263078\\
755683.268358753	9835394.73844022\\
755683.270928326	9835397.20434644\\
755683.273312113	9835399.49199437\\
755683.275675228	9835401.75983582\\
755683.278131182	9835404.11680641\\
755683.280494229	9835406.38464787\\
755683.282795333	9835408.59306989\\
755683.285117041	9835410.82129839\\
755683.285117041	9835410.82129839\\
755683.287428401	9835413.03962366\\
755682.651920247	9835415.29822647\\
755682.654345038	9835417.62548734\\
755682.656645979	9835419.83390936\\
755682.659050067	9835422.14136375\\
755682.661381898	9835424.37949548\\
755682.663785919	9835426.68694987\\
755682.665993876	9835428.80624274\\
755682.668191486	9835430.91563238\\
755682.670399387	9835433.03492525\\
755682.670399387	9835433.03492525\\
755682.672524721	9835435.07499222\\
755683.31247989	9835437.08468497\\
755683.952393781	9835439.05476479\\
755684.592287026	9835441.00503813\\
755685.232128675	9835442.90579531\\
755685.872094112	9835444.92539135\\
755686.511811945	9835446.7073097\\
755687.789369992	9835448.46875711\\
755688.429067179	9835450.23086901\\
755688.429067179	9835450.23086901\\
755689.068640565	9835451.87414206\\
755690.345940716	9835453.38800857\\
755691.623086136	9835454.75332652\\
755692.262288137	9835456.04008304\\
755693.539351044	9835457.32617512\\
755694.816156062	9835458.36468624\\
755696.092744455	9835459.19522937\\
755698.006987471	9835459.82704327\\
755699.283369578	9835460.45952163\\
755700.559762015	9835461.10190324\\
755700.559762015	9835461.10190324\\
755702.473984472	9835461.71391067\\
755703.750366629	9835462.34638904\\
755705.664485975	9835462.85936409\\
755707.578564085	9835463.33272617\\
755710.130554797	9835463.85493998\\
755712.682638408	9835464.46628293\\
755714.596912639	9835465.12780655\\
755717.148810643	9835465.56089118\\
755719.700657113	9835465.94445959\\
755722.252606798	9835466.42706039\\
755722.252606798	9835466.42706039\\
755724.166747059	9835466.95984188\\
755726.718789684	9835467.53157183\\
755729.270760142	9835468.03397909\\
755731.822782235	9835468.58590254\\
755733.736912325	9835469.10878077\\
755736.288913874	9835469.64089772\\
755738.840956741	9835470.21262763\\
755740.75519011	9835470.83453827\\
755743.307305291	9835471.47559086\\
755743.307305291	9835471.47559086\\
755745.859482424	9835472.17606289\\
755747.773798444	9835472.87719946\\
755750.326016941	9835473.61728445\\
755752.240374302	9835474.35803399\\
755754.154731692	9835475.09878353\\
755756.706950325	9835475.83886852\\
755758.621380013	9835476.64894076\\
755760.535881955	9835477.52833571\\
755763.088338027	9835478.49619529\\
755765.003005127	9835479.53404213\\
755765.003005127	9835479.53404213\\
755766.917796068	9835480.69072789\\
755769.470499909	9835481.89626533\\
755771.38549728	9835483.25101599\\
755773.300659767	9835484.76421856\\
755775.215925462	9835486.37645358\\
755776.493371135	9835488.02896615\\
755778.408843231	9835489.8392661\\
755779.686505601	9835491.69974683\\
755781.602060286	9835493.58927279\\
755782.879825853	9835495.54878601\\
755782.879825853	9835495.54878601\\
755784.795380586	9835497.43831202\\
755786.710821857	9835499.21890238\\
755788.6263457	9835501.07871872\\
755790.541869572	9835502.93853509\\
755792.457445059	9835504.84786771\\
755793.735107549	9835506.70834865\\
755795.650652132	9835508.5879716\\
755797.566165796	9835510.43788484\\
755799.4815041	9835512.11944295\\
755799.4815041	9835512.11944295\\
755801.396615464	9835513.58312969\\
755803.31155147	9835514.87846128\\
755805.226394661	9835516.08466368\\
755807.77894465	9835517.1416529\\
755809.693488722	9835518.0606612\\
755811.607909021	9835518.86083056\\
755814.160098054	9835519.5712062\\
755816.074198593	9835520.06437494\\
755818.625954396	9835520.35881423\\
755820.53957009	9835520.38653038\\
755820.53957009	9835520.38653038\\
755823.090810101	9835520.18580732\\
755825.004023468	9835519.82729682\\
755827.554933377	9835519.3096698\\
755829.467899154	9835518.71348132\\
755831.380720493	9835517.97864735\\
755833.931238382	9835517.08469682\\
755835.843708922	9835516.01315237\\
755837.75588023	9835514.65441371\\
755839.667824521	9835513.07780355\\
755839.667824521	9835513.07780355\\
755842.217547893	9835511.42130273\\
755844.129399281	9835509.75556323\\
755846.041188733	9835508.03040418\\
755847.952761459	9835506.09727687\\
755849.864272237	9835504.10473\\
755851.775690104	9835502.02305384\\
755853.687159535	9835499.99089385\\
755855.59860829	9835497.9389273\\
755858.1478774	9835495.84668297\\
755860.05922288	9835493.69568379\\
755860.05922288	9835493.69568379\\
755861.970547679	9835491.52487804\\
755863.881924043	9835489.40358848\\
755866.431172372	9835487.29153731\\
755868.342528019	9835485.1504411\\
755870.2539662	9835483.08857081\\
755872.165414664	9835481.03660371\\
755874.076904385	9835479.02424954\\
755875.988373425	9835476.99208881\\
755877.899780496	9835474.90050852\\
755879.811280436	9835472.89805741\\
755879.811280436	9835472.89805741\\
755882.360580108	9835470.83552185\\
755884.271956102	9835468.71423159\\
755886.183393999	9835466.65236077\\
755888.094780242	9835464.54097364\\
755890.006125152	9835462.38997343\\
755891.917449376	9835460.21916666\\
755893.828742586	9835458.01865006\\
755895.739891212	9835455.67948789\\
755897.651143037	9835453.43935815\\
755897.651143037	9835453.43935815\\
755899.562343194	9835451.14971208\\
755901.473553629	9835448.8699692\\
755903.384691744	9835446.52090348\\
755905.295953716	9835444.29067672\\
755907.207153689	9835442.00103037\\
755909.756370243	9835439.85926764\\
755911.668024482	9835438.00536423\\
755913.57980261	9835436.27029979\\
755915.491787245	9835434.73330034\\
755918.04184015	9835433.39370074\\
755918.04184015	9835433.39370074\\
755919.954237836	9835432.25283128\\
755922.504703823	9835431.30936167\\
755924.417555905	9835430.60423524\\
755926.968383375	9835430.00737939\\
755929.519355454	9835429.54916904\\
755932.070503134	9835429.25931396\\
755934.621671502	9835428.98926534\\
755937.172860561	9835428.7390232\\
755939.724049657	9835428.48878102\\
755942.275207802	9835428.20882905\\
755942.275207802	9835428.20882905\\
755944.82650025	9835428.05761934\\
755947.377885689	9835427.9955389\\
755949.929353795	9835428.01268446\\
755952.480811615	9835428.01992674\\
755955.032310789	9835428.06678201\\
755957.58393395	9835428.23247631\\
755960.135805043	9835428.63584872\\
755962.049979525	9835429.19833847\\
755964.60225353	9835429.98793782\\
755964.60225353	9835429.98793782\\
755966.517078798	9835431.17433266\\
755969.070065587	9835432.64725666\\
755970.985479674	9835434.39813711\\
755972.901131351	9835436.37679248\\
755974.81722719	9835438.78128789\\
755976.733601926	9835441.45317126\\
755978.012300568	9835444.30397854\\
755978.653436685	9835447.44264553\\
755979.932868585	9835450.99658408\\
755979.936782888	9835454.74991824\\
755979.936782888	9835454.74991824\\
755980.578631463	9835458.57190999\\
755980.582679854	9835462.45398649\\
755980.586924364	9835466.52422486\\
755979.953275686	9835470.56541861\\
755979.319730154	9835474.70564488\\
755978.686163842	9835478.82606461\\
755976.77710033	9835483.16568611\\
755974.868150236	9835487.61424331\\
755972.959117369	9835491.98357434\\
755970.412315132	9835496.44269957\\
755970.412315132	9835496.44269957\\
755966.589747164	9835500.86354158\\
755962.766807363	9835504.92786613\\
755958.305881429	9835508.8740163\\
755953.206700996	9835512.4445074\\
755947.469328084	9835515.6987589\\
755941.731531948	9835518.54697662\\
755935.355326722	9835520.87098639\\
755928.978708741	9835522.79886568\\
755922.60163676	9835524.29100153\\
755922.60163676	9835524.29100153\\
755915.586217885	9835525.31834899\\
755909.208196789	9835525.8993851\\
755902.191859896	9835526.04534265\\
755895.81308593	9835525.903441\\
755888.796109803	9835525.43539662\\
755882.416820426	9835524.79833216\\
755875.399246429	9835523.755899\\
755869.019317881	9835522.50483285\\
755862.639121353	9835520.99628216\\
755856.258749729	9835519.3193762\\
755856.258749729	9835519.3193762\\
755849.24046514	9835517.59361859\\
755842.860032289	9835515.85729308\\
755836.4795069	9835514.03183832\\
755830.098806437	9835512.03802834\\
755823.718188852	9835510.12344433\\
755817.337509694	9835508.14944083\\
755810.956861823	9835506.20514707\\
755804.576193654	9835504.2410468\\
755798.19552582	9835502.27694652\\
755798.19552582	9835502.27694652\\
755791.814982131	9835500.43168517\\
755785.434531629	9835498.67555301\\
755779.054029872	9835496.8699046\\
755772.67371415	9835495.24251455\\
755766.293305902	9835493.52599528\\
755759.912887665	9835491.79957273\\
755753.532490392	9835490.09295665\\
755747.152124396	9835488.41605027\\
755741.409661165	9835486.77809235\\
755735.02922358	9835485.03186323\\
755735.02922358	9835485.03186323\\
755728.648910115	9835483.40447297\\
755722.268535081	9835481.71766323\\
755716.526042062	9835480.04999552\\
755709.507734416	9835478.29452747\\
755703.765303885	9835476.68627915\\
755697.384992022	9835475.05888873\\
755691.004608277	9835473.36217561\\
755684.624235176	9835471.6753657\\
755678.243769567	9835469.89942663\\
755672.501165142	9835468.12282317\\
755672.501165142	9835468.12282317\\
755666.120679536	9835466.32707759\\
755659.74012206	9835464.46200933\\
755653.359420517	9835462.45829575\\
755647.616528471	9835460.40440167\\
755641.873647018	9835458.36041084\\
755635.4928536	9835456.26756815\\
755629.111957384	9835454.07569313\\
755623.368736474	9835451.70489561\\
755617.625330201	9835449.15583992\\
755617.625330201	9835449.15583992\\
755611.881790141	9835446.47804226\\
755606.13813692	9835443.69130909\\
755600.394236469	9835440.6668984\\
755595.288103948	9835437.55269443\\
755590.181734451	9835434.21071622\\
755585.0752208	9835430.73009288\\
755579.968367038	9835426.92266302\\
755574.861420685	9835423.02610422\\
755570.392087349	9835418.89120374\\
755565.922743868	9835414.74640019\\
755565.922743868	9835414.74640019\\
755561.453266478	9835410.47285479\\
755557.621474142	9835406.03029033\\
755554.4274596	9835401.50783587\\
755551.233269773	9835396.81702665\\
755548.038935589	9835391.98757237\\
755545.482492519	9835387.18716357\\
755542.925987557	9835382.32733552\\
755540.36941038	9835377.39818501\\
755538.450734516	9835372.50798314\\
755537.16999085	9835367.68643956\\
755537.16999085	9835367.68643956\\
755535.889288363	9835362.90450897\\
755534.608534209	9835358.07306231\\
755533.96588755	9835353.47862874\\
755533.323158251	9835348.80496937\\
755533.318587994	9835344.41783918\\
755533.313945396	9835339.96138638\\
755533.309488383	9835335.68319169\\
755533.942994365	9835331.50336473\\
755534.576696257	9835327.51169909\\
755534.576696257	9835327.51169909\\
755535.210501209	9835323.61906569\\
755536.482341379	9835319.89412254\\
755537.754336212	9835316.31772776\\
755539.026330937	9835312.74133291\\
755540.936268014	9835309.24349918\\
755542.208376037	9835305.7760397\\
755544.118467695	9835302.42675423\\
755545.390916076	9835299.28610117\\
755547.301513237	9835296.42207376\\
755549.850207601	9835293.78515579\\
755549.850207601	9835293.78515579\\
755551.761330985	9835291.42619291\\
755554.310623856	9835289.36366207\\
755556.86013345	9835287.50909897\\
755560.047946768	9835286.07970988\\
755562.598209819	9835284.94808242\\
755565.786539255	9835284.01385467\\
755568.975106134	9835283.30740116\\
755572.163972398	9835282.88814127\\
755574.71515422	9835282.6379011\\
755577.904423155	9835282.60486713\\
755577.904423155	9835282.60486713\\
755581.093836669	9835282.71047836\\
755584.283477348	9835283.03396065\\
755586.835464529	9835283.55617242\\
755590.025342768	9835284.107429\\
755593.215344956	9835284.77752434\\
755596.405285287	9835285.38820028\\
755599.595132787	9835285.9097471\\
755602.785114565	9835286.56003594\\
755605.337246634	9835287.2208929\\
755605.337246634	9835287.2208929\\
755608.527218233	9835287.86127847\\
755611.717251849	9835288.56108343\\
755614.907399103	9835289.36982395\\
755618.097484497	9835290.11914505\\
755621.287600943	9835290.89817584\\
755624.477820707	9835291.77623897\\
755627.668081848	9835292.69391503\\
755630.858446313	9835293.71062343\\
755634.048831507	9835294.74713829\\
755637.239454239	9835296.01142756\\
755637.239454239	9835296.01142756\\
755640.430015114	9835297.21629744\\
755643.620658668	9835298.5003932\\
755646.811550088	9835300.02216662\\
755650.00242095	9835301.5241336\\
755653.193426114	9835303.15484266\\
755656.384379748	9835304.73603556\\
755659.575550281	9835306.52519645\\
755662.766782851	9835308.37377679\\
755665.958221994	9835310.4204219\\
755669.149723175	9835312.52648647\\
755669.149723175	9835312.52648647\\
755671.703591131	9835314.85108728\\
755674.895371228	9835317.22453935\\
755677.449383847	9835319.68778558\\
755680.641422208	9835322.3088187\\
755683.195724025	9835325.0493557\\
755685.75012913	9835327.88892514\\
755688.304689144	9835330.87704322\\
755690.859249203	9835333.86516137\\
755693.41397449	9835337.0117314\\
755693.41397449	9835337.0117314\\
755695.968864998	9835340.31675333\\
755698.523838134	9835343.70100125\\
755700.441053892	9835347.18494655\\
755702.358362557	9835350.75802108\\
755704.275795101	9835354.44993455\\
755706.193052149	9835357.97349302\\
755708.74814927	9835361.4765802\\
755710.665292784	9835364.89120319\\
755712.582322754	9835368.1968906\\
755715.13720318	9835371.49200999\\
755715.13720318	9835371.49200999\\
755717.054171245	9835374.7382781\\
755719.608721422	9835377.71649395\\
755722.163013595	9835380.44712887\\
755724.717347108	9835383.21737681\\
755727.271763247	9835386.06685073\\
755729.826065893	9835388.80738907\\
755732.380523417	9835391.69647609\\
755734.93498099	9835394.58556317\\
755736.851773795	9835397.66347671\\
755736.851773795	9835397.66347671\\
755739.406685593	9835400.98830654\\
755741.323942894	9835404.51186608\\
755743.241355016	9835408.1839743\\
755745.15905612	9835412.13337337\\
755746.439051008	9835416.2319859\\
755747.719045843	9835420.33059849\\
755748.999236711	9835424.61737274\\
755749.641979265	9835429.30094144\\
755749.646850311	9835433.97527162\\
755749.652010169	9835438.92689259\\
755749.652010169	9835438.92689259\\
755749.657066676	9835443.77948112\\
755748.386648469	9835448.87107674\\
755747.754132447	9835454.00162062\\
755745.845718571	9835458.96513851\\
755743.937180673	9835463.80981738\\
755741.390575095	9835468.45709581\\
755738.206159779	9835473.15455478\\
755733.745609352	9835477.45721284\\
755729.284831825	9835481.54199929\\
755729.284831825	9835481.54199929\\
755724.186069277	9835485.50861096\\
755719.086728978	9835488.92064082\\
755713.349032444	9835491.85797923\\
755708.24861938	9835494.24007154\\
755701.871968552	9835496.1283303\\
755696.132694141	9835497.55047222\\
755689.754970994	9835498.40879361\\
755683.376763339	9835498.8016626\\
755676.997906209	9835498.57062744\\
755670.618533716	9835497.84443028\\
755670.618533716	9835497.84443028\\
755664.876517098	9835496.6323102\\
755659.133809808	9835494.75667326\\
755653.39065936	9835492.45519717\\
755647.647034835	9835489.69817228\\
755642.541127004	9835486.80183797\\
755637.434868792	9835483.56879375\\
755632.328373631	9835480.10797524\\
755627.859687833	9835476.59697646\\
755623.390847527	9835472.93742929\\
755618.92194552	9835469.21846285\\
755618.92194552	9835469.21846285\\
755615.090873362	9835465.46912261\\
755611.259832264	9835461.7494922\\
755608.06646622	9835457.85093948\\
755604.235291271	9835454.00256728\\
755601.041884139	9835450.06440186\\
755597.848611146	9835446.25497859\\
755595.293064625	9835442.31614914\\
755592.737600637	9835438.45654566\\
755589.544193734	9835434.51838069\\
755586.988667939	9835430.59935802\\
755586.988667939	9835430.59935802\\
755584.432997775	9835426.5416902\\
755581.877461714	9835422.6127645\\
755579.95974477	9835418.64356165\\
755577.404157166	9835414.66511998\\
755574.848538644	9835410.65696872\\
755572.292971717	9835406.69833371\\
755570.375182568	9835402.65980861\\
755567.819543463	9835398.63185118\\
755565.263894067	9835394.59399062\\
755565.263894067	9835394.59399062\\
755562.708224066	9835390.53632371\\
755560.790352379	9835386.41857312\\
755558.234579243	9835382.2618741\\
755556.316759111	9835378.19363984\\
755554.398866753	9835374.05608306\\
755551.843217422	9835370.01822309\\
755549.925386939	9835365.94008587\\
755548.007504858	9835361.81243257\\
755546.727462176	9835357.66430843\\
755544.809414967	9835353.37820362\\
755544.809414967	9835353.37820362\\
755543.529361873	9835349.22017638\\
755542.249319038	9835345.07205243\\
755540.969389639	9835341.03286406\\
755540.327186037	9835336.86426923\\
755539.047081117	9835332.65672607\\
755538.404928947	9835328.53764745\\
755538.400750126	9835324.5268398\\
755537.758752552	9835320.55630966\\
755537.754490992	9835316.46627619\\
755537.750373791	9835312.51488793\\
755537.750373791	9835312.51488793\\
755537.746318404	9835308.62291903\\
755538.380122809	9835304.73028546\\
755539.014040613	9835300.94658738\\
755539.64805119	9835297.25201833\\
755540.920107293	9835293.73504264\\
755542.192173613	9835290.22797012\\
755543.464301753	9835286.78031691\\
755545.374392859	9835283.43103116\\
755546.646758186	9835280.21115208\\
755546.646758186	9835280.21115208\\
755549.194966992	9835277.10878209\\
755551.105419075	9835274.10610909\\
755553.653875445	9835271.24141637\\
755556.202476258	9835268.51536876\\
755558.751304108	9835266.00719209\\
755561.300255784	9835263.61785408\\
755564.4872944	9835261.44572212\\
755567.674518817	9835259.45184819\\
755570.862001314	9835257.7055549\\
755574.049700614	9835256.16722936\\
755574.049700614	9835256.16722936\\
755577.875559235	9835254.91543245\\
755581.701665686	9835253.90131297\\
755585.528050955	9835253.15458065\\
755589.992585341	9835252.68447371\\
755594.457398608	9835252.48175394\\
755598.284672082	9835252.58669932\\
755602.750105093	9835252.97817335\\
755607.21593061	9835253.74597019\\
755611.044267948	9835254.87094845\\
755615.510610031	9835256.13390691\\
755615.510610031	9835256.13390691\\
755619.339432934	9835257.72433715\\
755623.806270959	9835259.46265085\\
755627.635455539	9835261.39969432\\
755631.464691876	9835263.38625401\\
755635.294062578	9835265.50155579\\
755639.123526343	9835267.70598672\\
755642.952979915	9835269.90051446\\
755646.782443942	9835272.10494549\\
755650.612083638	9835274.47773157\\
755650.612083638	9835274.47773157\\
755654.441733795	9835276.86042095\\
755658.271415058	9835279.27282009\\
755662.101034498	9835281.62579986\\
755665.292773074	9835283.9596383\\
755669.122258517	9835286.1838761\\
755672.951733767	9835288.39821071\\
755676.781312406	9835290.71157775\\
755679.972948143	9835292.94638402\\
755683.802454742	9835295.19042849\\
755687.63194082	9835297.41466653\\
755687.63194082	9835297.41466653\\
755691.461540613	9835299.74784025\\
755695.291161192	9835302.10082049\\
755699.120792225	9835304.46370403\\
755702.950392414	9835306.7968779\\
755706.780034035	9835309.16966479\\
755710.609768724	9835311.63158088\\
755714.439389957	9835313.9845614\\
755718.269135233	9835316.45638085\\
755722.098818685	9835318.86878092\\
755722.098818685	9835318.86878092\\
755725.928512594	9835321.29108428\\
755729.758196308	9835323.70348446\\
755733.587849175	9835326.08617498\\
755737.417429892	9835328.39954286\\
755741.247052044	9835330.75252376\\
755745.714390556	9835332.96619424\\
755749.543765167	9835335.08149744\\
755753.373170888	9835337.2265104\\
755757.202587063	9835339.38142666\\
755761.032065325	9835341.59576241\\
755761.032065325	9835341.59576241\\
755764.861564373	9835343.8299047\\
755769.328903821	9835346.04357544\\
755773.158392824	9835348.26781458\\
755776.987964569	9835350.57127972\\
755780.817608729	9835352.94406761\\
755784.647253019	9835355.31685556\\
755788.476845808	9835357.64012734\\
755792.944423701	9835360.08157301\\
755796.77419232	9835362.57320006\\
755801.24196674	9835365.2028075\\
755801.24196674	9835365.2028075\\
755805.709958193	9835368.04038316\\
755810.816048482	9835371.10506844\\
755815.284556629	9835374.43780657\\
755820.391235954	9835378.06697709\\
755824.860260792	9835381.89487778\\
755829.96747751	9835386.03901741\\
755834.436967392	9835390.3125645\\
755838.269081426	9835395.05222947\\
755842.739315063	9835400.03881073\\
755842.739315063	9835400.03881073\\
755846.571883644	9835405.21421897\\
755850.404679471	9835410.60749885\\
755853.599758476	9835416.14008946\\
755856.157068951	9835421.7624745\\
755858.714740743	9835427.73147341\\
755861.272773829	9835434.04708619\\
755862.555083739	9835440.36402907\\
755863.837486384	9835446.77010129\\
755864.48203758	9835453.18674177\\
755863.85099954	9835459.73345432\\
755863.85099954	9835459.73345432\\
755863.857771204	9835466.2299857\\
755862.588922553	9835472.82687924\\
755860.682057102	9835479.27588873\\
755858.137236776	9835485.63643358\\
755855.592085843	9835491.68007424\\
755852.408969741	9835497.6253469\\
755848.587620165	9835503.21476702\\
755844.128284834	9835508.68601247\\
755839.668288855	9835513.52344969\\
755834.570183407	9835518.12387319\\
755834.570183407	9835518.12387319\\
755829.471489701	9835522.15981122\\
755823.0967322	9835525.87027079\\
755817.359516456	9835529.27306477\\
755810.984026461	9835532.280393\\
755803.970221063	9835534.85264246\\
755796.955827816	9835536.86040653\\
755790.578893969	9835538.48127932\\
755782.925649371	9835539.53899562\\
755775.27198219	9835540.19067859\\
755775.27198219	9835540.19067859\\
755767.61778933	9835540.33729587\\
755759.963369931	9835540.26604156\\
755752.946317228	9835539.71876713\\
755745.290805374	9835538.5977688\\
755738.272835551	9835537.16910562\\
755730.616582022	9835535.33507373\\
755723.598107683	9835533.42115163\\
755716.579509993	9835531.38839062\\
755709.560984891	9835529.42495227\\
755702.542233323	9835527.24364264\\
755702.542233323	9835527.24364264\\
755696.161198887	9835524.92302347\\
755689.14195313	9835522.26635842\\
755682.760805987	9835519.83680368\\
755676.379277659	9835517.0408292\\
755670.635404414	9835514.04612588\\
755664.253453987	9835510.84411883\\
755658.509313258	9835507.59193154\\
755652.127074793	9835504.11263408\\
755646.382862503	9835500.79112435\\
755640.638557704	9835497.38048561\\
755640.638557704	9835497.38048561\\
755634.894139773	9835493.8609114\\
755629.78729415	9835490.06338259\\
755624.042423071	9835486.10806633\\
755618.935371711	9835482.11247313\\
755613.828423698	9835478.21591242\\
755608.721403732	9835474.25002922\\
755604.252368318	9835470.40232079\\
755599.783364011	9835466.58432219\\
755595.952137911	9835462.68643369\\
755595.952137911	9835462.68643369\\
755592.12076756	9835458.64990007\\
755588.927175306	9835454.53347653\\
755585.733521245	9835450.35763373\\
755582.539960055	9835446.27092014\\
755579.346532993	9835442.31294868\\
755576.790811697	9835438.20576464\\
755574.234925416	9835433.94012901\\
755572.316981997	9835429.75305508\\
755570.398894174	9835425.42733601\\
755568.481022903	9835421.30958487\\
755568.481022903	9835421.30958487\\
755566.563058791	9835417.10270474\\
755564.644929635	9835412.73737301\\
755563.364681331	9835408.39118352\\
755561.446521158	9835403.99614226\\
755560.803998875	9835399.52054658\\
755559.523595658	9835395.02580882\\
755558.243295518	9835390.63010343\\
755557.600814223	9835386.19412079\\
755556.320421096	9835381.70928644\\
755556.320421096	9835381.70928644\\
755555.677949933	9835377.28320712\\
755555.035540568	9835372.9165472\\
755554.393069209	9835368.49046794\\
755554.3886126	9835364.21227269\\
755553.746264836	9835359.90503224\\
755553.74196276	9835355.77538545\\
755553.737536771	9835351.5268999\\
755554.370991358	9835347.29755628\\
755554.366596083	9835343.0787804\\
755555.00008137	9835338.87914641\\
755555.00008137	9835338.87914641\\
755555.6334943	9835334.61018977\\
755556.266824544	9835330.26200725\\
755557.538086899	9835325.98248268\\
755558.809214952	9835321.57421604\\
755560.080342848	9835317.16594932\\
755561.351491226	9835312.77748898\\
755563.260633599	9835308.51710584\\
755565.169848062	9835304.3260452\\
755567.079165579	9835300.23401674\\
755569.626508075	9835296.29977508\\
755569.626508075	9835296.29977508\\
755572.174211689	9835292.71214634\\
755574.084364855	9835289.42227922\\
755577.270568211	9835286.44798571\\
755581.095034081	9835283.85925321\\
755584.281836038	9835281.45934681\\
755588.106890256	9835279.43509818\\
755591.932202559	9835277.6584302\\
755595.757938147	9835276.2877946\\
755600.221719657	9835275.09475211\\
755600.221719657	9835275.09475211\\
755604.047940565	9835274.1895682\\
755608.512197129	9835273.45207417\\
755612.976794496	9835273.04138672\\
755617.441712037	9835272.93769941\\
755621.906732948	9835272.93304436\\
755625.734182929	9835273.20634481\\
755630.199658385	9835273.63743193\\
755634.665423088	9835274.34580958\\
755639.131260216	9835275.12350983\\
755643.597200752	9835276.00024239\\
755643.597200752	9835276.00024239\\
755647.425363792	9835276.95686587\\
755651.891604061	9835278.12079222\\
755656.357978723	9835279.41346063\\
755660.824467136	9835280.81506463\\
755664.653229611	9835282.3460758\\
755669.119904199	9835283.92593807\\
755672.948852816	9835285.63520752\\
755677.415837505	9835287.51216695\\
755681.88294628	9835289.50796525\\
755681.88294628	9835289.50796525\\
755685.712329022	9835291.63317078\\
755690.179613669	9835293.7973242\\
755694.009110285	9835296.03146544\\
755698.476550153	9835298.34416752\\
755702.306057377	9835300.5882121\\
755706.135626691	9835302.89167616\\
755709.965320052	9835305.31397915\\
755713.794920604	9835307.64715303\\
755718.262474853	9835310.06879102\\
755722.09210667	9835312.43167473\\
755722.09210667	9835312.43167473\\
755725.921728291	9835314.78465526\\
755729.751381025	9835317.16734556\\
};
\addplot [color=white!30!black,forget plot]
  table[row sep=crcr]{%
755880.95615466	9835347.4126447\\
755883.505275772	9835345.1817518\\
755886.692206583	9835342.90067713\\
755889.879085708	9835340.57008608\\
755889.879085708	9835340.57008608\\
755892.42823771	9835338.36890261\\
755895.615044448	9835335.96898854\\
755898.801778825	9835333.49975158\\
755901.988389175	9835330.91167546\\
755905.17499948	9835328.32359919\\
755907.723500314	9835325.49851028\\
755910.909965847	9835322.7717882\\
755913.458321877	9835319.8080535\\
755916.644425603	9835316.7347173\\
755919.192440451	9835313.44417499\\
755919.192440451	9835313.44417499\\
755921.740413864	9835310.11401954\\
755924.288335508	9835306.7343477\\
755926.836060679	9835303.1665139\\
755929.383599694	9835299.42042141\\
755931.930993884	9835295.53568322\\
755934.478191547	9835291.46278305\\
755936.387279536	9835287.15287041\\
755938.296284667	9835282.76373162\\
755940.205000184	9835278.0973016\\
755940.205000184	9835278.0973016\\
755942.113488084	9835273.21299985\\
755944.021727666	9835268.09101987\\
755945.292022896	9835262.89047961\\
755946.562183505	9835257.56119695\\
755947.194275703	9835252.03451505\\
755948.46417737	9835246.45765086\\
755949.096020953	9835240.69329073\\
755949.089899533	9835234.83056403\\
755949.083436648	9835228.64102992\\
755949.076859767	9835222.34256\\
755949.076859767	9835222.34256\\
755948.432483371	9835216.10417571\\
755947.787972321	9835209.73704915\\
755946.505486013	9835203.26165299\\
755945.223154657	9835196.93480573\\
755943.940595577	9835190.39008697\\
755942.020164761	9835183.83613126\\
755940.099816546	9835177.36140173\\
755937.541607041	9835170.88733858\\
755967.080391769	9835359.71177511\\
755968.350721193	9835354.54094451\\
755969.620885061	9835349.21166173\\
755969.620885061	9835349.21166173\\
755970.253062956	9835343.76420542\\
755970.885168296	9835338.24742627\\
755971.516973695	9835332.44345265\\
755971.510865484	9835326.59062841\\
755971.504674368	9835320.65857812\\
755971.498183277	9835314.4393334\\
755970.853892316	9835308.280174\\
755970.209487444	9835302.01207883\\
755968.927158733	9835295.68522999\\
755968.927158733	9835295.68522999\\
755967.644623088	9835289.16031614\\
755965.724360093	9835282.76481057\\
755964.442041201	9835276.44786529\\
755961.883730306	9835269.87476729\\
755959.963539275	9835263.54858493\\
755957.405279868	9835257.02500354\\
755954.209169284	9835250.51199156\\
755951.013006966	9835243.94946353\\
755947.179107332	9835237.50644078\\
755942.707532526	9835231.24234287\\
755942.707532526	9835231.24234287\\
755938.23595783	9835224.97824523\\
755933.764569371	9835218.89240643\\
755928.655464579	9835212.94587949\\
755922.908643568	9835207.13866442\\
755917.16206067	9835201.55922446\\
755910.777978885	9835196.32706467\\
755904.394259405	9835191.44151894\\
755898.011078037	9835187.07094252\\
755890.352278465	9835182.80073094\\
};
\addplot [color=white,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
756040.31	9835267.71\\
756040.249082702	9835271.19994967\\
756040.066405026	9835274.68564738\\
756039.762189537	9835278.16284633\\
756039.336806874	9835281.6273101\\
756038.790775301	9835285.07481777\\
756038.124760073	9835288.50116908\\
756037.339572628	9835291.90218956\\
756036.436169594	9835295.27373558\\
756035.41565163	9835298.61169944\\
756034.279262079	9835301.91201433\\
756033.028385457	9835305.17065934\\
756031.664545764	9835308.38366431\\
756030.18940463	9835311.54711468\\
756028.604759286	9835314.65715628\\
756026.912540379	9835317.71\\
756025.114809616	9835320.70192643\\
756023.213757256	9835323.62929035\\
756021.211699438	9835326.48852523\\
756019.111075361	9835329.27614753\\
756016.914444312	9835331.98876097\\
756014.624482548	9835334.62306064\\
756012.243980034	9835337.17583705\\
756009.775837046	9835339.64398004\\
756007.223060636	9835342.02448255\\
756004.588760969	9835344.31444431\\
756001.876147533	9835346.51107536\\
755999.088525229	9835348.61169944\\
755996.229290347	9835350.61375726\\
755993.301926423	9835352.51480962\\
755990.31	9835354.31254038\\
755987.257156279	9835356.00475929\\
755984.147114679	9835357.58940463\\
755980.983664308	9835359.06454577\\
755977.770659342	9835360.42838546\\
755974.512014333	9835361.67926208\\
755971.211699438	9835362.81565163\\
755967.873735582	9835363.83616959\\
755964.50218956	9835364.73957263\\
755961.101169082	9835365.52476007\\
755957.674817767	9835366.1907753\\
755954.227310096	9835366.73680688\\
755950.762846327	9835367.16218954\\
755947.285647374	9835367.46640503\\
755943.79994967	9835367.6490827\\
755940.31	9835367.71\\
755936.82005033	9835367.6490827\\
755933.334352626	9835367.46640503\\
755929.857153673	9835367.16218954\\
755926.392689904	9835366.73680688\\
755922.945182233	9835366.1907753\\
755919.518830918	9835365.52476007\\
755916.11781044	9835364.73957263\\
755912.746264418	9835363.83616959\\
755909.408300563	9835362.81565163\\
755906.107985668	9835361.67926208\\
755902.849340659	9835360.42838546\\
755899.636335692	9835359.06454577\\
755896.472885321	9835357.58940463\\
755893.362843722	9835356.00475929\\
755890.31	9835354.31254038\\
755887.318073577	9835352.51480962\\
755884.390709653	9835350.61375726\\
755881.531474771	9835348.61169944\\
755878.743852468	9835346.51107536\\
755876.031239031	9835344.31444431\\
755873.396939364	9835342.02448255\\
755870.844162954	9835339.64398004\\
755868.376019966	9835337.17583705\\
755865.995517452	9835334.62306064\\
755863.705555688	9835331.98876097\\
755861.508924639	9835329.27614753\\
755859.408300563	9835326.48852523\\
755857.406242745	9835323.62929035\\
755855.505190384	9835320.70192643\\
755853.707459622	9835317.71\\
755852.015240714	9835314.65715628\\
755850.43059537	9835311.54711468\\
755848.955454236	9835308.38366431\\
755847.591614543	9835305.17065934\\
755846.340737921	9835301.91201433\\
755845.204348371	9835298.61169944\\
755844.183830406	9835295.27373558\\
755843.280427372	9835291.90218956\\
755842.495239927	9835288.50116908\\
755841.829224699	9835285.07481777\\
755841.283193126	9835281.6273101\\
755840.857810463	9835278.16284633\\
755840.553594974	9835274.68564738\\
755840.370917298	9835271.19994967\\
755840.31	9835267.71\\
755840.370917298	9835264.22005033\\
755840.553594974	9835260.73435263\\
755840.857810463	9835257.25715367\\
755841.283193126	9835253.7926899\\
755841.829224699	9835250.34518223\\
755842.495239927	9835246.91883092\\
755843.280427372	9835243.51781044\\
755844.183830406	9835240.14626442\\
755845.204348371	9835236.80830056\\
755846.340737921	9835233.50798567\\
755847.591614543	9835230.24934066\\
755848.955454236	9835227.03633569\\
755850.43059537	9835223.87288532\\
755852.015240714	9835220.76284372\\
755853.707459622	9835217.71\\
755855.505190384	9835214.71807358\\
755857.406242745	9835211.79070965\\
755859.408300563	9835208.93147477\\
755861.508924639	9835206.14385247\\
755863.705555688	9835203.43123903\\
755865.995517452	9835200.79693937\\
755868.376019966	9835198.24416295\\
755870.844162954	9835195.77601997\\
755873.396939364	9835193.39551745\\
755876.031239031	9835191.10555569\\
755878.743852468	9835188.90892464\\
755881.531474771	9835186.80830056\\
755884.390709653	9835184.80624275\\
755887.318073577	9835182.90519039\\
755890.31	9835181.10745962\\
755893.362843722	9835179.41524071\\
755896.472885321	9835177.83059537\\
755899.636335692	9835176.35545424\\
755902.849340659	9835174.99161454\\
755906.107985668	9835173.74073792\\
755909.408300563	9835172.60434837\\
755912.746264418	9835171.58383041\\
755916.11781044	9835170.68042737\\
755919.518830918	9835169.89523993\\
755922.945182233	9835169.2292247\\
755926.392689904	9835168.68319313\\
755929.857153673	9835168.25781046\\
755933.334352626	9835167.95359498\\
755936.82005033	9835167.7709173\\
755940.31	9835167.71\\
755943.79994967	9835167.7709173\\
755947.285647374	9835167.95359498\\
755950.762846327	9835168.25781046\\
755954.227310096	9835168.68319313\\
755957.674817767	9835169.2292247\\
755961.101169082	9835169.89523993\\
755964.50218956	9835170.68042737\\
755967.873735582	9835171.58383041\\
755971.211699438	9835172.60434837\\
755974.512014333	9835173.74073792\\
755977.770659342	9835174.99161454\\
755980.983664308	9835176.35545424\\
755984.147114679	9835177.83059537\\
755987.257156279	9835179.41524071\\
755990.31	9835181.10745962\\
755993.301926423	9835182.90519039\\
755996.229290347	9835184.80624275\\
755999.088525229	9835186.80830056\\
756001.876147533	9835188.90892464\\
756004.588760969	9835191.10555569\\
756007.223060636	9835193.39551745\\
756009.775837046	9835195.77601997\\
756012.243980034	9835198.24416295\\
756014.624482548	9835200.79693937\\
756016.914444312	9835203.43123903\\
756019.111075361	9835206.14385247\\
756021.211699438	9835208.93147477\\
756023.213757256	9835211.79070965\\
756025.114809616	9835214.71807358\\
756026.912540379	9835217.71\\
756028.604759286	9835220.76284372\\
756030.18940463	9835223.87288532\\
756031.664545764	9835227.03633569\\
756033.028385457	9835230.24934066\\
756034.279262079	9835233.50798567\\
756035.41565163	9835236.80830056\\
756036.436169594	9835240.14626442\\
756037.339572628	9835243.51781044\\
756038.124760073	9835246.91883092\\
756038.790775301	9835250.34518223\\
756039.336806874	9835253.7926899\\
756039.762189537	9835257.25715367\\
756040.066405026	9835260.73435263\\
756040.249082702	9835264.22005033\\
756040.31	9835267.71\\
nan	nan\\
};
\addplot [color=white!30!black,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
756040.31	9835267.71\\
756040.249082702	9835271.19994967\\
756040.066405026	9835274.68564738\\
756039.762189537	9835278.16284633\\
756039.336806874	9835281.6273101\\
756038.790775301	9835285.07481777\\
756038.124760073	9835288.50116908\\
756037.339572628	9835291.90218956\\
756036.436169594	9835295.27373558\\
756035.41565163	9835298.61169944\\
756034.279262079	9835301.91201433\\
756033.028385457	9835305.17065934\\
756031.664545764	9835308.38366431\\
756030.18940463	9835311.54711468\\
756028.604759286	9835314.65715628\\
756026.912540379	9835317.71\\
756025.114809616	9835320.70192643\\
756023.213757256	9835323.62929035\\
756021.211699438	9835326.48852523\\
756019.111075361	9835329.27614753\\
756016.914444312	9835331.98876097\\
756014.624482548	9835334.62306064\\
756012.243980034	9835337.17583705\\
756009.775837046	9835339.64398004\\
756007.223060636	9835342.02448255\\
756004.588760969	9835344.31444431\\
756001.876147533	9835346.51107536\\
755999.088525229	9835348.61169944\\
755996.229290347	9835350.61375726\\
755993.301926423	9835352.51480962\\
755990.31	9835354.31254038\\
755987.257156279	9835356.00475929\\
755984.147114679	9835357.58940463\\
755980.983664308	9835359.06454577\\
755977.770659342	9835360.42838546\\
755974.512014333	9835361.67926208\\
755971.211699438	9835362.81565163\\
755967.873735582	9835363.83616959\\
755964.50218956	9835364.73957263\\
755961.101169082	9835365.52476007\\
755957.674817767	9835366.1907753\\
755954.227310096	9835366.73680688\\
755950.762846327	9835367.16218954\\
755947.285647374	9835367.46640503\\
755943.79994967	9835367.6490827\\
755940.31	9835367.71\\
755936.82005033	9835367.6490827\\
755933.334352626	9835367.46640503\\
755929.857153673	9835367.16218954\\
755926.392689904	9835366.73680688\\
755922.945182233	9835366.1907753\\
755919.518830918	9835365.52476007\\
755916.11781044	9835364.73957263\\
755912.746264418	9835363.83616959\\
755909.408300563	9835362.81565163\\
755906.107985668	9835361.67926208\\
755902.849340659	9835360.42838546\\
755899.636335692	9835359.06454577\\
755896.472885321	9835357.58940463\\
755893.362843722	9835356.00475929\\
755890.31	9835354.31254038\\
755887.318073577	9835352.51480962\\
755884.390709653	9835350.61375726\\
755881.531474771	9835348.61169944\\
755878.743852468	9835346.51107536\\
755876.031239031	9835344.31444431\\
755873.396939364	9835342.02448255\\
755870.844162954	9835339.64398004\\
755868.376019966	9835337.17583705\\
755865.995517452	9835334.62306064\\
755863.705555688	9835331.98876097\\
755861.508924639	9835329.27614753\\
755859.408300563	9835326.48852523\\
755857.406242745	9835323.62929035\\
755855.505190384	9835320.70192643\\
755853.707459622	9835317.71\\
755852.015240714	9835314.65715628\\
755850.43059537	9835311.54711468\\
755848.955454236	9835308.38366431\\
755847.591614543	9835305.17065934\\
755846.340737921	9835301.91201433\\
755845.204348371	9835298.61169944\\
755844.183830406	9835295.27373558\\
755843.280427372	9835291.90218956\\
755842.495239927	9835288.50116908\\
755841.829224699	9835285.07481777\\
755841.283193126	9835281.6273101\\
755840.857810463	9835278.16284633\\
755840.553594974	9835274.68564738\\
755840.370917298	9835271.19994967\\
755840.31	9835267.71\\
755840.370917298	9835264.22005033\\
755840.553594974	9835260.73435263\\
755840.857810463	9835257.25715367\\
755841.283193126	9835253.7926899\\
755841.829224699	9835250.34518223\\
755842.495239927	9835246.91883092\\
755843.280427372	9835243.51781044\\
755844.183830406	9835240.14626442\\
755845.204348371	9835236.80830056\\
755846.340737921	9835233.50798567\\
755847.591614543	9835230.24934066\\
755848.955454236	9835227.03633569\\
755850.43059537	9835223.87288532\\
755852.015240714	9835220.76284372\\
755853.707459622	9835217.71\\
755855.505190384	9835214.71807358\\
755857.406242745	9835211.79070965\\
755859.408300563	9835208.93147477\\
755861.508924639	9835206.14385247\\
755863.705555688	9835203.43123903\\
755865.995517452	9835200.79693937\\
755868.376019966	9835198.24416295\\
755870.844162954	9835195.77601997\\
755873.396939364	9835193.39551745\\
755876.031239031	9835191.10555569\\
755878.743852468	9835188.90892464\\
755881.531474771	9835186.80830056\\
755884.390709653	9835184.80624275\\
755887.318073577	9835182.90519039\\
755890.31	9835181.10745962\\
755893.362843722	9835179.41524071\\
755896.472885321	9835177.83059537\\
755899.636335692	9835176.35545424\\
755902.849340659	9835174.99161454\\
755906.107985668	9835173.74073792\\
755909.408300563	9835172.60434837\\
755912.746264418	9835171.58383041\\
755916.11781044	9835170.68042737\\
755919.518830918	9835169.89523993\\
755922.945182233	9835169.2292247\\
755926.392689904	9835168.68319313\\
755929.857153673	9835168.25781046\\
755933.334352626	9835167.95359498\\
755936.82005033	9835167.7709173\\
755940.31	9835167.71\\
755943.79994967	9835167.7709173\\
755947.285647374	9835167.95359498\\
755950.762846327	9835168.25781046\\
755954.227310096	9835168.68319313\\
755957.674817767	9835169.2292247\\
755961.101169082	9835169.89523993\\
755964.50218956	9835170.68042737\\
755967.873735582	9835171.58383041\\
755971.211699438	9835172.60434837\\
755974.512014333	9835173.74073792\\
755977.770659342	9835174.99161454\\
755980.983664308	9835176.35545424\\
755984.147114679	9835177.83059537\\
755987.257156279	9835179.41524071\\
755990.31	9835181.10745962\\
755993.301926423	9835182.90519039\\
755996.229290347	9835184.80624275\\
755999.088525229	9835186.80830056\\
756001.876147533	9835188.90892464\\
756004.588760969	9835191.10555569\\
756007.223060636	9835193.39551745\\
756009.775837046	9835195.77601997\\
756012.243980034	9835198.24416295\\
756014.624482548	9835200.79693937\\
756016.914444312	9835203.43123903\\
756019.111075361	9835206.14385247\\
756021.211699438	9835208.93147477\\
756023.213757256	9835211.79070965\\
756025.114809616	9835214.71807358\\
756026.912540379	9835217.71\\
756028.604759286	9835220.76284372\\
756030.18940463	9835223.87288532\\
756031.664545764	9835227.03633569\\
756033.028385457	9835230.24934066\\
756034.279262079	9835233.50798567\\
756035.41565163	9835236.80830056\\
756036.436169594	9835240.14626442\\
756037.339572628	9835243.51781044\\
756038.124760073	9835246.91883092\\
756038.790775301	9835250.34518223\\
756039.336806874	9835253.7926899\\
756039.762189537	9835257.25715367\\
756040.066405026	9835260.73435263\\
756040.249082702	9835264.22005033\\
756040.31	9835267.71\\
nan	nan\\
};
\end{axis}
\end{tikzpicture}%

==> matlab/brazil/brazil_wind.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
%\setlength\figureheight{2.2cm}
%\setlength\figurewidth{3.9cm}
%
\begin{tikzpicture}
%
\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=2000,
xmax=4300,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-9,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={Wind speed [m/s]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend image post style={scale=0.5},
legend columns=3, 
        legend style={
                    % the /tikz/ prefix is necessary here...
                    % otherwise, it might end-up with `/pgfplots/column 2`
                    % which is not what we want. compare pgfmanual.pdf
            /tikz/column 3/.style={
                column sep=1pt,
            },
        }
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1762.230081	0\\
1762.737657	0\\
1763.248854	0\\
1763.758366	0\\
1764.275513	0\\
1764.782036	0\\
1765.290855	0\\
1765.799852	0\\
1766.31418	0\\
1766.821337	0\\
1767.331211	0\\
1767.331211	0\\
1767.839065	0\\
1768.348826	0\\
1768.857978	0\\
1769.364622	0\\
1769.87929	0\\
1770.388345	0\\
1770.895188	0\\
1771.401983	0\\
1771.909757	0\\
1771.909757	0\\
1772.417626	0\\
1772.924141	0\\
1773.430288	0\\
1773.938985	0\\
1774.44484	0\\
1774.951599	0\\
1775.461504	0\\
1775.981467	0\\
1776.489195	0\\
1776.995187	0\\
1776.995187	0\\
1777.50193	0\\
1778.009759	0\\
1778.524141	0\\
1779.032612	0\\
1779.540209	0\\
1780.048078	0\\
1780.559121	0\\
1781.06872	0\\
1781.579128	0\\
1781.579128	0\\
1782.094517	0\\
1782.602457	0\\
1783.110279	0\\
1783.628169	0\\
1784.135046	0\\
1784.641729	0\\
1785.158521	0\\
1785.668458	0\\
1786.178096	0\\
1786.69601	0\\
1786.69601	0\\
1787.207961	0\\
1787.718256	0\\
1788.228345	0\\
1788.738749	0\\
1789.245578	0\\
1789.752428	0\\
1790.262547	0\\
1790.782243	0\\
1791.291122	0\\
1791.804999	0\\
1791.804999	0\\
1792.310976	0\\
1792.819631	0\\
1793.325415	0\\
1793.832233	0\\
1794.342072	0\\
1794.849854	0\\
1795.357717	0\\
1795.874794	0\\
1796.382201	0\\
1796.382201	0\\
1796.892249	0\\
1797.400231	0\\
1797.909068	0\\
1798.415711	0\\
1798.921512	0\\
1799.429345	0\\
1799.936206	0\\
1800.442081	0\\
1800.949857	0\\
1801.455804	0\\
1801.455804	0\\
1801.962533	0\\
1802.471393	0\\
1802.991358	0\\
1803.500081	0\\
1804.007937	0\\
1804.514105	0\\
1805.021813	0\\
1805.530612	0\\
1806.039126	0\\
1806.546032	0\\
1806.546032	0\\
1807.054367	0\\
1807.560862	0\\
1808.06951	0\\
1808.578722	0\\
1809.085811	0\\
1809.594276	0\\
1810.100893	0\\
1810.614268	0\\
1811.122539	0\\
1811.636388	0\\
1811.636388	0\\
1812.14409	0\\
1812.651977	0\\
1813.159801	0\\
1813.66811	0\\
1814.174491	0\\
1814.681392	0\\
1815.198099	0\\
1815.708121	0\\
1816.224522	0\\
1816.224522	0\\
1816.73083	0\\
1817.238839	0\\
1817.745534	0\\
1818.251372	0\\
1818.76123	0\\
1819.275498	0\\
1819.784098	0\\
1820.291728	0\\
1820.80052	0\\
1821.315065	0\\
1821.315065	0\\
1821.822661	0\\
1822.332058	0\\
1822.841131	0\\
1823.350051	0\\
1823.861642	0\\
1824.38153	0\\
1824.889711	0\\
1825.398854	0\\
1825.919183	0\\
1825.919183	0\\
1826.426125	0\\
1826.934145	0\\
1827.440778	0\\
1827.949528	0\\
1828.462411	0\\
1828.982238	0\\
1829.491082	0\\
1829.998897	0\\
1830.507959	0\\
1831.015614	0\\
1831.015614	0\\
1831.521515	0\\
1832.029418	0\\
1832.542254	0\\
1833.050289	0\\
1833.559083	0\\
1834.065822	0\\
1834.574158	0\\
1835.080642	0\\
1835.598244	0\\
1836.109759	0\\
1836.109759	0\\
1836.618973	0\\
1837.125817	0\\
1837.632673	0\\
1838.145541	0\\
1838.651575	0\\
1839.160256	0\\
1839.669611	0\\
1840.194809	0\\
1840.7017	0\\
1840.7017	0\\
1841.211571	0\\
1841.72893	0\\
1842.238891	0\\
1842.745492	0\\
1843.251962	0\\
1843.760713	0\\
1844.269537	0\\
1844.775354	0\\
1845.289059	0\\
1845.796011	0\\
1845.796011	0\\
1846.301887	0\\
1846.810793	0\\
1847.319624	0\\
1847.834471	0\\
1848.341327	0\\
1848.852096	0\\
1849.361046	0\\
1849.879112	0\\
1850.388752	0\\
1850.898657	0\\
1850.898657	0\\
1851.405355	0\\
1851.912175	0\\
1852.421058	0\\
1852.930813	0\\
1853.44081	0\\
1853.958607	0\\
1854.480148	0\\
1854.990558	0\\
1855.500513	0\\
1855.500513	0\\
1856.011217	0\\
1856.521084	0\\
1857.034131	0\\
1857.542676	0\\
1858.051876	0\\
1858.560317	0\\
1859.074305	0\\
1859.581103	0\\
1860.095039	0\\
1860.601623	0\\
1860.601623	0\\
1861.110381	0\\
1861.618887	0\\
1862.128394	0\\
1862.638937	0\\
1863.144806	0\\
1863.651628	0\\
1864.1756	0\\
1864.688654	0\\
1865.195271	0\\
1865.70212	0\\
1865.70212	0\\
1866.219073	0\\
1866.734692	0\\
1867.240659	0\\
1867.74966	0\\
1868.259374	0\\
1868.784091	0\\
1869.292068	0\\
1869.805933	0\\
1870.311889	0\\
1870.311889	0\\
1870.828085	0\\
1871.33835	0\\
1871.845194	0\\
1872.351082	0\\
1872.8681	0\\
1873.374686	0\\
1873.882183	0\\
1874.408354	0\\
1874.919461	0\\
1875.432351	0\\
1875.432351	0\\
1875.944681	0\\
1876.450947	0\\
1876.960094	0\\
1877.478791	0\\
1877.987645	0\\
1878.500159	0\\
1879.009296	0\\
1879.518474	0\\
1880.027927	0\\
1880.027927	0\\
1880.534272	0\\
1881.040649	0\\
1881.549538	0\\
1882.055312	0\\
1882.562131	0\\
1883.070973	0\\
1883.57988	0\\
1884.089229	0\\
1884.595345	0\\
1885.113774	0\\
1885.113774	0\\
1885.622213	0\\
1886.131823	0\\
1886.639719	0\\
1887.152659	0\\
1887.662476	0\\
1888.182327	0\\
1888.692136	0\\
1889.20852	0\\
1889.718904	0\\
1890.225816	0\\
1890.225816	0\\
1890.734673	0\\
1891.241327	0\\
1891.749323	0\\
1892.262121	0\\
1892.769907	0\\
1893.278055	0\\
1893.788987	0\\
1894.30215	0\\
1894.81121	0\\
1894.81121	0\\
1895.320098	0\\
1895.829058	0\\
1896.335898	0\\
1896.841719	0\\
1897.349777	0\\
1897.87617	0\\
1898.38229	0\\
1898.899164	0\\
1899.408075	0\\
1899.914107	0\\
1899.914107	0\\
1900.420709	0\\
1900.934123	0\\
1901.441308	0\\
1901.949107	0\\
1902.465068	0\\
1902.970924	0\\
1903.479893	0\\
1903.9976	0\\
1904.505467	0\\
1904.505467	0\\
1905.011483	0\\
1905.52027	0\\
1906.030004	0\\
1906.544501	0\\
1907.050667	0\\
1907.559659	0\\
1908.067497	0\\
1908.578766	0\\
1909.086121	0\\
1909.594816	0\\
1909.594816	0\\
1910.101716	0\\
1910.609719	0\\
1911.119268	0\\
1911.63816	0\\
1912.14534	0\\
1912.665414	0\\
1913.178706	0\\
1913.685552	0\\
1914.191365	0\\
1914.704238	0\\
1914.704238	0\\
1915.211095	0\\
1915.718951	0\\
1916.228096	0\\
1916.735454	0\\
1917.242331	0\\
1917.752304	0\\
1918.262059	0\\
1918.774723	0\\
1919.281573	0\\
1919.281573	0\\
1919.800419	0\\
1920.308421	0\\
1920.814719	0\\
1921.321949	0\\
1921.830762	0\\
1922.344798	0\\
1922.852536	0\\
1923.361393	0\\
1923.86925	0\\
1924.375036	0\\
1924.375036	0\\
1924.880864	0\\
1925.389716	0\\
1925.904772	0\\
1926.41243	0\\
1926.920207	0\\
1927.429851	0\\
1927.937952	0\\
1928.44485	0\\
1928.950629	0\\
1929.465327	0\\
1929.465327	0\\
1929.971301	0\\
1930.480198	0\\
1930.99426	0\\
1931.501806	0\\
1932.010661	0\\
1932.522542	0\\
1933.032327	0\\
1933.547177	0\\
1934.054988	0\\
1934.561735	0\\
1934.561735	0\\
1935.075652	0\\
1935.582543	0\\
1936.095226	0\\
1936.602208	0\\
1937.111885	0\\
1937.620749	0\\
1938.129514	0\\
1938.635326	0\\
1939.144153	0\\
1939.144153	0\\
1939.650974	0\\
1940.170984	0\\
1940.6845	0\\
1941.191608	0\\
1941.699438	0\\
1942.214359	0\\
1942.722127	0\\
1943.236083	0\\
1943.744268	0\\
1944.25169	0\\
1944.25169	0\\
1944.760513	0\\
1945.279461	0\\
1945.79266	0\\
1946.301238	0\\
1946.809007	0\\
1947.318587	0\\
1947.824898	0\\
1948.33258	0\\
1948.840345	0\\
1949.354764	0\\
1949.354764	0\\
1949.862128	0\\
1950.378725	0\\
1950.900745	0\\
1951.408649	0\\
1951.916973	0\\
1952.428467	0\\
1952.93598	0\\
1953.444418	0\\
1953.952628	0\\
1953.952628	0\\
1954.462571	0\\
1954.989478	0\\
1955.49535	0\\
1956.002132	0\\
1956.512028	0\\
1957.021753	0\\
1957.529624	0\\
1958.035427	0\\
1958.5423	0\\
1959.05013	0\\
1959.05013	0\\
1959.560532	0\\
1960.076497	0\\
1960.584776	0\\
1961.092403	0\\
1961.601287	0\\
1962.109106	0\\
1962.616438	0\\
1963.124111	0\\
1963.631574	0\\
1964.139406	0\\
1964.139406	0\\
1964.64816	0\\
1965.158498	0\\
1965.675092	0\\
1966.184243	0\\
1966.691721	0\\
1967.208743	0\\
1967.71544	0\\
1968.222334	0\\
1968.735288	0\\
1968.735288	0\\
1969.248882	0\\
1969.768924	0\\
1970.274991	0\\
1970.782552	0\\
1971.291521	0\\
1971.804214	0\\
1972.311171	0\\
1972.818845	0\\
1973.324747	0\\
1973.834679	0\\
1973.834679	0\\
1974.341324	0\\
1974.851337	0\\
1975.359168	0\\
1975.867791	0\\
1976.374853	0\\
1976.888106	0\\
1977.398364	0\\
1977.904212	0\\
1978.411201	0\\
1978.411201	0\\
1978.919453	0\\
1979.427715	0\\
1979.934137	0\\
1980.440446	0\\
1980.948301	0\\
1981.465035	0\\
1981.970892	0\\
1982.479569	0\\
1982.992459	0\\
1983.500263	0\\
1983.500263	0\\
1984.008064	0\\
1984.514923	0\\
1985.021746	0\\
1985.530183	0\\
1986.038452	0\\
1986.544299	0\\
1987.051121	0\\
1987.564142	0\\
1988.074763	0\\
1988.074763	0\\
1988.581771	0\\
1989.089608	0\\
1989.619578	0\\
1990.12877	0\\
1990.639205	0\\
1991.147985	0\\
1991.659135	0\\
1992.17788	0\\
1992.684807	0\\
1993.191396	0\\
1993.191396	0\\
1993.700241	0\\
1994.215096	0\\
1994.721906	0\\
1995.23065	0\\
1995.739475	0\\
1996.246287	0\\
1996.752133	0\\
1997.264982	0\\
1997.770856	0\\
1998.289226	0\\
1998.289226	0\\
1998.798887	0\\
1999.309508	0\\
1999.818372	0\\
2000.32469	0\\
2000.830988	0\\
2001.339763	0\\
2001.845532	0\\
2002.352461	0\\
2002.862176	0\\
2003.370972	0\\
2003.370972	0\\
2003.878777	0\\
2004.38561	0\\
2004.895785	0\\
2005.404277	0\\
2005.912275	0\\
2006.421089	0\\
2006.938002	0\\
2007.449145	0\\
2007.957666	0\\
2007.957666	0\\
2008.476994	0\\
2008.984513	0\\
2009.492243	0\\
2010.001157	0\\
2010.509968	0\\
2011.01775	0\\
2011.524652	0\\
2012.030533	0\\
2012.540371	0\\
2013.04822	0\\
2013.04822	0\\
2013.555095	0\\
2014.061851	0\\
2014.569666	0\\
2015.078478	0\\
2015.585267	0\\
2016.091129	0\\
2016.611051	0\\
2017.119892	0\\
2017.62882	0\\
2018.134671	0\\
2018.640462	0\\
2019.156344	0\\
2019.669548	0\\
2020.189099	0\\
2020.694808	0\\
2021.201595	0\\
2021.714492	0\\
2022.221263	0\\
2022.73113	0\\
2022.73113	0\\
2023.244324	0\\
2023.750736	0\\
2024.259654	0\\
2024.770503	0\\
2025.28504	0\\
2025.792167	0\\
2026.300196	0\\
2026.807851	0\\
2027.314728	0\\
2027.820835	0\\
2027.820835	0\\
2028.328429	0\\
2028.838089	0\\
2029.345072	0\\
2029.85087	0\\
2030.359717	0\\
2030.87712	0\\
2031.385009	0\\
2031.891283	0\\
2032.418207	0\\
2032.924174	0\\
2032.924174	0\\
2033.438822	0\\
2033.944669	0\\
2034.452422	0\\
2034.96129	0\\
2035.471079	0\\
2035.979924	0\\
2036.489975	0\\
2036.998672	0\\
2037.509468	0\\
2037.509468	0\\
2038.015325	0\\
2038.528594	0\\
2039.03793	0\\
2039.544778	0\\
2040.050603	0\\
2040.559428	0\\
2041.06817	0\\
2041.575202	0\\
2042.081917	0\\
2042.604216	0\\
2042.604216	0\\
2043.110542	0\\
2043.619563	0\\
2044.126771	0\\
2044.634155	0\\
2045.140818	0\\
2045.648612	0\\
2046.158857	0\\
2046.674634	0\\
2047.182171	0\\
2047.182171	0\\
2047.699132	0\\
2048.212451	0\\
2048.72166	0\\
2049.229901	0\\
2049.738326	0\\
2050.244662	0\\
2050.751007	0\\
2051.270197	0\\
2051.784922	0\\
2052.291576	0\\
2052.291576	0\\
2052.80047	0\\
2053.312317	0\\
2053.828614	0\\
2054.338133	0\\
2054.845081	0\\
2055.364214	0\\
2055.870721	0\\
2056.380588	0\\
2056.8884	0\\
2057.394247	0\\
2057.394247	0\\
2057.901987	0\\
2058.409815	0\\
2058.917561	0\\
2059.428112	0\\
2059.935261	0\\
2060.441388	0\\
2060.954187	0\\
2061.464844	0\\
2061.971565	0\\
2061.971565	0\\
2062.479478	0\\
2062.98822	0\\
2063.498104	0\\
2064.004974	0\\
2064.510765	0\\
2065.018619	0\\
2065.528611	0\\
2066.035294	0\\
2066.542112	0\\
2067.051003	0\\
2067.051003	0\\
2067.558771	0\\
2068.079586	0\\
2068.589495	0\\
2069.10625	0\\
2069.612052	0\\
2070.119986	0\\
2070.631839	0\\
2071.149561	0\\
2071.655401	0\\
2072.162245	0\\
2072.162245	0\\
2072.671112	0\\
2073.184712	0\\
2073.690737	0\\
2074.199615	0\\
2074.708532	0\\
2075.218859	0\\
2075.732129	0\\
2076.23994	0\\
2076.748994	0\\
2076.748994	0\\
2077.254753	0\\
2077.761452	0\\
2078.275352	0\\
2078.781222	0\\
2079.291134	0\\
2079.799866	0\\
2080.310694	0\\
2080.820341	0\\
2081.330366	0\\
2081.840744	0\\
2081.840744	0\\
2082.350034	0\\
2082.864903	0\\
2083.370716	0\\
2083.879514	0\\
2084.400791	0\\
2084.909292	0\\
2085.416179	0\\
2085.924243	0\\
2086.431909	0\\
2086.431909	0\\
2086.945247	0\\
2087.452545	0\\
2087.961386	0\\
2088.475686	0\\
2088.984091	0\\
2089.49194	0\\
2089.999747	0\\
2090.508526	0\\
2091.015314	0\\
2091.5211	0\\
2091.5211	0\\
2092.030088	0\\
2092.538745	0\\
2093.044739	0\\
2093.551654	0\\
2094.061279	0\\
2094.570072	0\\
2095.09005	0\\
2095.609869	0\\
2096.117767	0\\
2096.624695	0\\
2096.624695	0\\
2097.131501	0\\
2097.645324	0\\
2098.151366	0\\
2098.659224	0\\
2099.167759	0\\
2099.675371	0\\
2100.184103	0\\
2100.691416	0\\
2101.199994	0\\
2101.199994	0\\
2101.709117	0\\
2102.218617	0\\
2102.725429	0\\
2103.232272	0\\
2103.741119	0\\
2104.24924	0\\
2104.755836	0\\
2105.264406	0\\
2105.770573	0\\
2106.288288	0\\
2106.288288	0\\
2106.798327	0\\
2107.304991	0\\
2107.811795	-10.2210063934\\
2108.319607	-10.5372829437\\
2108.827327	-4.26695919037\\
2109.334204	-0.137604221702\\
2109.842134	-0.0267462730408\\
2110.349654	0.889824032784\\
2110.855572	1.8993781805\\
2110.855572	1.8993781805\\
2111.36206	1.12494313717\\
2111.871422	0.818719744682\\
2112.381786	0.949964106083\\
2112.894201	1.28038966656\\
2113.408198	1.3633762598\\
2113.915513	1.51832258701\\
2114.422629	0.862013697624\\
2114.931843	1.51926696301\\
2115.441131	1.22095429897\\
2115.950867	1.22095429897\\
2115.950867	1.84863102436\\
2116.459634	1.23677611351\\
2116.970686	1.22338461876\\
2117.486762	1.48947656155\\
2117.994152	1.80263221264\\
2118.500648	0.820331513882\\
2119.022092	1.16749417782\\
2119.53229	0.696506023407\\
2120.042083	1.08134353161\\
2120.550812	0.902099788189\\
2121.083825	0.902099788189\\
2121.083825	1.00259232521\\
2121.592422	0.76619797945\\
2122.10119	1.11832821369\\
2122.60998	2.04420661926\\
2123.118774	1.09211599827\\
2123.624657	0.63690072298\\
2124.13128	0.942899227142\\
2124.639126	1.08436989784\\
2125.148788	0.62625426054\\
2125.676165	0.936237335205\\
2125.676165	0.936237335205\\
2126.184401	0.93847244978\\
2126.691414	0.789095461369\\
2127.200801	1.22374951839\\
2127.711295	0.89814054966\\
2128.220352	0.285992056131\\
2128.738247	0.33592286706\\
2129.244358	0.0863020271063\\
2129.752537	0.856852293015\\
2130.261317	0.210352063179\\
2130.770113	0.210352063179\\
2130.770113	-0.269386053085\\
2131.288976	-0.348463386297\\
2131.798763	0.262240469456\\
2132.311122	1.41777062416\\
2132.82125	0.547605276108\\
2133.331087	0.70668566227\\
2133.840713	1.03483891487\\
2134.362411	1.89765298367\\
2134.87122	1.4872494936\\
2135.392071	1.64386343956\\
2135.913782	1.64386343956\\
2135.913782	1.93776965141\\
2136.421609	0.630161046982\\
2136.940359	2.0827999115\\
2137.449137	1.26532864571\\
2137.962051	2.0164411068\\
2138.479706	0.991686701775\\
2138.988509	0.982140898705\\
2139.501805	1.34429168701\\
2140.022449	1.55322182178\\
2140.531896	1.65510487556\\
2140.531896	1.65510487556\\
2141.042593	1.87837636471\\
2141.551353	2.72466301918\\
2142.060084	1.98739290237\\
2142.56896	1.08455073833\\
2143.077895	1.71387946606\\
2143.584648	1.56914234161\\
2144.092292	1.53614985943\\
2144.631587	0.800694584846\\
2145.140955	1.24105393887\\
2145.649806	1.24105393887\\
2145.649806	0.999969959259\\
2146.160828	0.974747776985\\
2146.687083	1.35107553005\\
2147.194146	0.347206860781\\
2147.701994	1.05939686298\\
2148.210521	0.912963032722\\
2148.734084	0.785201191902\\
2149.241083	1.0229357481\\
2149.761926	0.196067154408\\
2150.270685	0.232872128487\\
2150.79559	0.232872128487\\
2150.79559	0.603439807892\\
2151.301348	0.512712240219\\
2151.810073	0.454360961914\\
2152.32955	0.370770156384\\
2152.835666	0.161758869886\\
2153.342481	-0.014356863685\\
2153.85231	-0.378663241863\\
2154.370147	-0.308880329132\\
2154.890922	0.179267942905\\
2155.399641	-0.297457635403\\
2155.399641	-0.297457635403\\
2155.911996	0.137237071991\\
2156.422107	0.274466276169\\
2156.930979	-0.195656895638\\
2157.441467	-0.236121565104\\
2157.950588	-0.866989672184\\
2158.45933	0.302156955004\\
2158.980955	-0.804626166821\\
2159.496506	-0.594709038734\\
2160.004487	0.265747666359\\
2160.511865	0.265747666359\\
2160.511865	0.134305238724\\
2161.021105	0.988917946815\\
2161.544292	0.245951846242\\
2162.050551	-0.0871872827411\\
2162.559277	-1.30312561989\\
2163.076525	-0.286020100117\\
2163.588688	0.486844599247\\
2164.115725	-0.196104586124\\
2164.624417	-0.737510740757\\
2165.131262	-0.252708822489\\
2165.640137	-0.252708822489\\
2165.640137	0.291564077139\\
2166.149862	0.581571877003\\
2166.658436	0.247640520334\\
2167.164112	0.0943804681301\\
2167.671844	0.259132146835\\
2168.192606	0.279595822096\\
2168.702453	0.666127920151\\
2169.211335	0.123995751143\\
2169.729028	0.912424564362\\
2170.239555	0.912424564362\\
2170.239555	0.446238875389\\
2170.749613	0.306613177061\\
2171.255423	0.526637375355\\
2171.764215	0.353591799736\\
2172.276445	0.0425344221294\\
2172.787252	-1.3254134655\\
2173.294392	-0.442174464464\\
2173.804188	0.493818700314\\
2174.311773	0.525173306465\\
2174.829545	1.22230219841\\
2175.336315	1.22230219841\\
2175.336315	0.215603783727\\
2175.84439	0.554586052895\\
2176.354368	0.721147656441\\
2176.860658	0.026739269495\\
2177.369252	0.344873428345\\
2177.886282	0.394805431366\\
2178.394429	0.352638572454\\
2178.901368	0.436256557703\\
2179.410171	-0.403646916151\\
2179.917877	-0.0759042724967\\
2179.917877	-0.0759042724967\\
2180.424302	-0.142249837518\\
2180.931319	-0.286267608404\\
2181.441872	-0.716971695423\\
2181.949815	-0.519840061665\\
2182.455888	-0.129241526127\\
2182.964457	-0.333339244127\\
2183.47108	-0.630055129528\\
2183.99182	-0.681466341019\\
2184.500574	-0.475639820099\\
2185.019438	-0.475639820099\\
2185.019438	0.034824885428\\
2185.525351	0.922421276569\\
2186.031829	0.470579713583\\
2186.550657	1.04867839813\\
2187.061772	-0.275283783674\\
2187.590189	0.397657096386\\
2188.101545	0.217053681612\\
2188.610683	0.245619952679\\
2189.11998	-0.180422961712\\
2189.628371	1.39787447453\\
2190.134903	1.39787447453\\
2190.134903	0.791172146797\\
2190.644081	0.463407695293\\
2191.15142	0.254201591015\\
2191.662147	0.876136243343\\
2192.188929	-0.310789227486\\
2192.695714	-0.140274077654\\
2193.202465	0.738084375858\\
2193.712331	2.12860488892\\
2194.224967	0.954768657684\\
2194.731768	0.954768657684\\
2194.731768	0.678414165974\\
2195.242064	1.01121592522\\
2195.752373	0.894509732723\\
2196.280641	1.41399872303\\
2196.789783	1.33410859108\\
2197.295512	2.5166323185\\
2197.802194	0.644691109657\\
2198.309964	1.78127741814\\
2198.831455	0.676459670067\\
2199.33968	1.37694454193\\
2199.845299	1.37694454193\\
2199.845299	1.22251605988\\
2200.354264	0.214065015316\\
2200.860815	0.559350907803\\
2201.374284	-0.389531135559\\
2201.885876	-0.822100281715\\
2202.394483	-0.226340502501\\
2202.906372	-0.455967396498\\
2203.415172	0.477878183126\\
2203.921827	0.955831766129\\
2204.431147	0.689905107021\\
2204.949894	0.828851699829\\
2205.457784	0.590989351273\\
2205.972328	0.480539381504\\
2206.496818	1.08629655838\\
2207.004366	0.165337026119\\
2207.511693	0.254815548658\\
2208.034102	0.599668681622\\
2208.542196	0.401802390814\\
2209.052111	0.230304688215\\
2209.560721	0.230304688215\\
2209.560721	-0.0142196081579\\
2210.080645	0.212284609675\\
2210.58921	0.368085324764\\
2211.095063	0.290520131588\\
2211.601803	0.168286934495\\
2212.111439	0.201422184706\\
2212.631198	0.143248200417\\
2213.14006	0.0280728116632\\
2213.657881	-0.0604983121157\\
2214.170806	0.143920838833\\
2214.685403	0.143920838833\\
2214.685403	0.10592571646\\
2215.194838	0.830860972404\\
2215.700836	0.619002640247\\
2216.218635	-0.501426160336\\
2216.724423	0.437531113625\\
2217.23116	0.31194087863\\
2217.739928	0.889027237892\\
2218.252101	0.514612317085\\
2218.761428	-0.424188643694\\
2219.286415	0.0372377708554\\
2219.286415	0.0372377708554\\
2219.794398	-0.202316969633\\
2220.300508	0.189577937126\\
2220.818326	0.466674894094\\
2221.324438	-1.11541283131\\
2221.830826	0.742392122746\\
2222.338602	-0.929957866669\\
2222.844448	-0.516919076443\\
2223.351114	-0.177336812019\\
2223.859376	-1.48327410221\\
2224.365595	-1.48327410221\\
2224.365595	-1.1776419878\\
2224.872361	-1.18695807457\\
2225.394401	0.414350003004\\
2225.901852	0.584684848785\\
2226.409667	0.21023696661\\
2226.918367	-0.774069309235\\
2227.425137	-0.561572670937\\
2227.930795	-0.0167132616043\\
2228.439603	-0.147574663162\\
2228.9488	-1.24231600761\\
2229.455008	-1.24231600761\\
2229.455008	-0.760650336742\\
2229.961847	-0.512918233871\\
2230.48704	-0.328571945429\\
2230.994317	-1.18446326256\\
2231.514348	-1.10572230816\\
2232.021802	-1.53565716743\\
2232.530536	-1.20684361458\\
2233.04146	-1.39331746101\\
2233.551001	-0.963945865631\\
2234.060854	-1.01049160957\\
2234.060854	-1.01049160957\\
2234.568443	-0.303572803736\\
2235.075272	0.53906172514\\
2235.581929	-0.101861715317\\
2236.090858	-0.480895549059\\
2236.614709	-0.388818383217\\
2237.121254	-0.154985055327\\
2237.644663	-0.362424850464\\
2238.151796	-0.81643563509\\
2238.662482	-1.14676642418\\
2239.17142	-1.14676642418\\
2239.17142	-0.432808756828\\
2239.693764	-0.43273550272\\
2240.207306	-1.26059794426\\
2240.721605	-0.8967461586\\
2241.231515	-0.829448580742\\
2241.742254	-1.16987085342\\
2242.258639	-1.02062094212\\
2242.771855	-0.995853722095\\
2243.281828	-0.685352802277\\
2243.812383	-1.16295397282\\
2244.328446	-1.16295397282\\
2244.328446	-0.621745705605\\
2244.835932	-0.885002791882\\
2245.341966	-1.21430826187\\
2245.851968	-0.536663532257\\
2246.36942	-0.476811379194\\
2246.878902	-1.1522923708\\
2247.384808	-0.328519195318\\
2247.891365	-0.186828404665\\
2248.400072	-0.0840875208378\\
2248.91068	0.55839651823\\
2248.91068	0.55839651823\\
2249.422152	0.309635043144\\
2249.931171	0.123035781085\\
2250.444169	-0.215732455254\\
2250.951758	-0.309646070004\\
2251.461012	0.426120370626\\
2251.971427	-0.635350346565\\
2252.486279	-0.0708328559995\\
2252.994643	-0.0269102454185\\
2253.501466	-0.283742934465\\
2254.025323	-0.283742934465\\
2254.025323	-0.27352258563\\
2254.531075	-0.259818822145\\
2255.042311	-0.228191673756\\
2255.552529	-0.430950462818\\
2256.060258	0.0504171587527\\
2256.581072	-0.0939325988293\\
2257.088795	-0.0715714395046\\
2257.594602	-0.389437615871\\
2258.101241	-0.792597234249\\
2258.632473	-0.584559321404\\
2259.141846	-0.584559321404\\
2259.141846	-0.284164845943\\
2259.661376	-1.42653608322\\
2260.177893	-1.55637598038\\
2260.693825	-1.00164711475\\
2261.202366	-0.316609501839\\
2261.711892	-1.56533694267\\
2262.220597	-1.70287466049\\
2262.739224	-1.25809752941\\
2263.244802	-0.125331148505\\
2263.75152	-0.917383313179\\
2263.75152	-0.917383313179\\
2264.277472	-0.952551782131\\
2264.786544	-1.11323142052\\
2265.29422	-0.410814136267\\
2265.801538	-1.82144761086\\
2266.309219	-1.16588246822\\
2266.819724	-0.286428838968\\
2267.328872	-1.26595211029\\
2267.835295	-0.92221647501\\
2268.341857	-1.63642811775\\
2268.851798	-1.63642811775\\
2268.851798	-1.42308104038\\
2269.374899	-1.33424735069\\
2269.881362	-0.689278006554\\
2270.391044	-1.48682105541\\
2270.90609	-0.166665390134\\
2271.412634	-0.531250476837\\
2271.930728	-0.944500148296\\
2272.440241	-0.759523630142\\
2272.960104	-1.5745549202\\
2273.470074	-1.4321154356\\
2273.470074	-1.4321154356\\
2273.991534	-0.616067290306\\
2274.504213	-1.52079129219\\
2275.01462	0.0714230239391\\
2275.538732	-1.56994366646\\
2276.052371	-0.498457372189\\
2276.561453	-0.762628495693\\
2277.070141	-0.963931679726\\
2277.587344	-2.40316057205\\
2278.094744	-0.252742052078\\
2278.601401	-0.252742052078\\
2278.601401	-1.3764282465\\
2279.111084	-1.66111886501\\
2279.62887	-1.90837085247\\
2280.135621	-0.613389313221\\
2280.642363	-0.909275650978\\
2281.151267	0.0593573749065\\
2281.659987	-0.855071008205\\
2282.168622	-1.35070466995\\
2282.686318	-0.892744958401\\
2283.1922	-0.963431358337\\
2283.700995	-0.963431358337\\
2283.700995	-2.52331209183\\
2284.210739	-0.0316865444183\\
2284.718438	-0.235507160425\\
2285.227068	-1.35673582554\\
2285.734413	-2.09779334068\\
2286.241942	-1.79240226746\\
2286.760702	-0.975829005241\\
2287.269737	-0.52884799242\\
2287.789159	-1.91891288757\\
2288.296321	-1.55777549744\\
2288.296321	-1.55777549744\\
2288.80265	-2.02607393265\\
2289.311411	-0.971188426018\\
2289.828161	-1.4943253994\\
2290.334204	-1.5774679184\\
2290.845579	-1.23998689651\\
2291.351418	-1.23210859299\\
2291.85916	-0.955043315887\\
2292.38121	-0.479053258896\\
2292.890736	-0.207349032164\\
2293.420989	-0.207349032164\\
2293.420989	-1.07072806358\\
2293.935334	-1.409065485\\
2294.442099	-0.929526805878\\
2294.950955	-1.24916219711\\
2295.472457	-0.733334243298\\
2295.997391	-0.951823949814\\
2296.511678	-0.161245688796\\
2297.019985	-1.90280866623\\
2297.539372	-2.61949253082\\
2298.048663	-0.975990593433\\
2298.556324	-0.975990593433\\
2298.556324	-1.0224032402\\
2299.062241	-0.99155330658\\
2299.571798	-0.844571352005\\
2300.097079	-2.54478120804\\
2300.604875	-1.81351625919\\
2301.116778	-0.85552585125\\
2301.624252	-1.53252911568\\
2302.131623	-1.1110765934\\
2302.644368	-1.02278387547\\
2303.152193	-1.02278387547\\
2303.152193	-1.58827376366\\
2303.660956	-1.29997849464\\
2304.171675	-1.55761289597\\
2304.698724	-1.41817474365\\
2305.205162	-1.0427043438\\
2305.711928	-1.87203919888\\
2306.220538	-2.04813838005\\
2306.73204	-1.65603637695\\
2307.252366	-1.48344862461\\
2307.760947	-2.00022768974\\
2308.269631	-2.00022768974\\
2308.269631	-1.25060141087\\
2308.777353	-1.87449216843\\
2309.289586	-1.40898537636\\
2309.795747	-1.31162166595\\
2310.302494	-1.06719124317\\
2310.820747	-1.17239522934\\
2311.338615	-1.0599449873\\
2311.85149	-1.1540658474\\
2312.359658	-1.31833934784\\
2312.875404	-1.07843363285\\
2312.875404	-1.07843363285\\
2313.381136	-1.17000484467\\
2313.90085	-1.0947766304\\
2314.418869	-1.23725819588\\
2314.925699	-1.28660178185\\
2315.432424	-1.83014464378\\
2315.942184	-0.407283604145\\
2316.449848	-1.19935774803\\
2316.968652	-0.771693170071\\
2317.493722	-1.21986103058\\
2318.002155	-1.21986103058\\
2318.002155	-0.26597031951\\
2318.510004	-2.03732585907\\
2319.025931	-1.93233847618\\
2319.532482	-0.718998789787\\
2320.041326	-1.02155685425\\
2320.570763	-2.02442574501\\
2321.08082	-1.75785291195\\
2321.590525	-1.50678181648\\
2322.100297	-0.829676628113\\
2322.614281	-1.52182793617\\
2323.124311	-1.52182793617\\
2323.124311	-1.73570823669\\
2323.632534	0.347748577595\\
2324.144683	0.285563021898\\
2324.651986	0.741799294949\\
2325.161517	-1.63687074184\\
2325.671523	-0.391379654408\\
2326.192297	-0.646855890751\\
2326.701267	-1.4050078392\\
2327.214598	0.15966129303\\
2327.724193	0.0825138688087\\
2327.724193	0.0825138688087\\
2328.231447	0.375766098499\\
2328.739938	-0.047826051712\\
2329.250082	0.272524654865\\
2329.758435	-0.286159455776\\
2330.265215	0.330745846033\\
2330.772058	-1.06616091728\\
2331.308135	-1.25231277943\\
2331.815625	0.1152215451\\
2332.322374	-1.03534209728\\
2332.841253	-1.03534209728\\
2332.841253	-0.476046741009\\
2333.351735	-0.148281246424\\
2333.865668	-0.978390216827\\
2334.372287	-0.834468603134\\
2334.89246	-0.589671969414\\
2335.401776	-0.430740714073\\
2335.918613	-0.630042016506\\
2336.425407	-1.29715299606\\
2336.932193	-0.230094790459\\
2337.440916	-1.09076106548\\
2337.959914	-1.09076106548\\
2337.959914	-0.470100104809\\
2338.486329	-0.789393007755\\
2338.994404	-0.744384944439\\
2339.502052	-0.874692380428\\
2340.014921	-0.793702065945\\
2340.520536	-0.699247717857\\
2341.028257	-0.62226164341\\
2341.535413	-0.580945968628\\
2342.041749	-0.83614718914\\
2342.55956	-0.83614718914\\
2342.55956	-1.36651182175\\
2343.069269	-0.617079496384\\
2343.585118	-0.777597844601\\
2344.091867	-1.21783733368\\
2344.599591	-0.155834972858\\
2345.11715	-0.926872372627\\
2345.624357	-1.32951402664\\
2346.130837	-0.764054894447\\
2346.651713	-0.487436056137\\
2347.161292	-0.697646558285\\
2347.671039	-0.697646558285\\
2347.671039	-1.04381787777\\
2348.191869	-0.679989218712\\
2348.700595	-1.49822998047\\
2349.217683	-1.50164675713\\
2349.724784	-0.719652533531\\
2350.231746	-0.85025537014\\
2350.740481	-0.857766628265\\
2351.249147	-0.775217175484\\
2351.759211	-2.08899688721\\
2352.294848	-0.494580954313\\
2352.294848	-0.494580954313\\
2352.802496	-0.593062639236\\
2353.310186	-0.971684396267\\
2353.831375	-1.41799092293\\
2354.347821	-0.831971943378\\
2354.85443	-1.53156161308\\
2355.362267	-1.02865958214\\
2355.885161	-0.979723513126\\
2356.395305	-1.25675725937\\
2356.901513	-1.30696845055\\
2357.419359	-1.30696845055\\
2357.419359	-1.44078111649\\
2357.931907	-1.13818645477\\
2358.439757	-0.775476276875\\
2358.955502	-0.914108514786\\
2359.462235	-0.661966562271\\
2359.971961	-1.59730505943\\
2360.494234	-1.01524198055\\
2361.001514	-1.50591063499\\
2361.511944	-1.52454125881\\
2362.021088	-1.73849976063\\
2362.534958	-1.73849976063\\
2362.534958	-0.462932229042\\
2363.042549	-1.01662778854\\
2363.551457	-1.38877975941\\
2364.061997	-1.57739639282\\
2364.571757	-0.953474223614\\
2365.08049	-1.0797713995\\
2365.589181	-1.64956283569\\
2366.106362	-0.805709123611\\
2366.614201	-0.487407177687\\
2367.121502	-1.78943789005\\
2367.630219	-1.78943789005\\
2367.630219	-1.28787779808\\
2368.138927	-0.429798424244\\
2368.65139	-1.12329351902\\
2369.16141	-1.17055535316\\
2369.674253	-1.28505861759\\
2370.184421	-1.077293396\\
2370.696075	-1.13785278797\\
2371.21226	-1.38094902039\\
2371.728397	-1.30082845688\\
2372.234903	-1.30082845688\\
2372.234903	-1.26504349709\\
2372.744965	-1.30775439739\\
2373.252632	-1.31471204758\\
2373.762259	-0.601928949356\\
2374.275026	-1.53903722763\\
2374.781666	-1.12329411507\\
2375.290458	-0.930521607399\\
2375.811116	-1.11259615421\\
2376.327229	-1.53583419323\\
2376.835566	-1.27677404881\\
2377.344273	-1.27677404881\\
2377.344273	-1.01224172115\\
2377.852214	-1.22849142551\\
2378.371053	-0.822885930538\\
2378.879806	-1.69971096516\\
2379.38559	-1.18437170982\\
2379.897286	-1.41334557533\\
2380.405063	-2.2134680748\\
2380.911861	-2.23286485672\\
2381.435838	-1.90211379528\\
2381.942663	-2.30546116829\\
2382.45415	-2.30546116829\\
2382.45415	-1.54721653461\\
2382.961935	-1.23735845089\\
2383.486145	-1.35041499138\\
2383.992323	-1.819860816\\
2384.504072	-1.34576821327\\
2385.011713	-1.54850924015\\
2385.541918	-1.6036567688\\
2386.051642	-1.25357174873\\
2386.571293	-1.03802382946\\
2387.095521	-1.40815746784\\
2387.095521	-1.40815746784\\
2387.602259	-1.3787279129\\
2388.115545	-1.00626921654\\
2388.624539	-1.89425313473\\
2389.131387	-1.54910707474\\
2389.65241	-1.41755247116\\
2390.161848	-0.468507170677\\
2390.674415	-1.54830527306\\
2391.181321	-2.2392821312\\
2391.695158	-1.70940792561\\
2392.200819	-1.70940792561\\
2392.200819	-1.86316919327\\
2392.71229	-1.96907281876\\
2393.221499	-1.04406094551\\
2393.737264	-1.50714898109\\
2394.252622	-1.57793188095\\
2394.762675	-1.55939733982\\
2395.272456	-2.21974492073\\
2395.80928	-1.45129823685\\
2396.317154	-1.33012771606\\
2396.831478	-1.76567745209\\
2397.341166	-1.76567745209\\
2397.341166	-2.04112148285\\
2397.861691	-1.33902239799\\
2398.370958	-1.02052998543\\
2398.879727	-2.0203909874\\
2399.391919	-2.61923503876\\
2399.902227	-1.73590111732\\
2400.422089	-1.43106269836\\
2400.932673	-1.16565322876\\
2401.45164	-1.08532845974\\
2401.981352	-1.12362575531\\
2401.981352	-1.12362575531\\
2402.505899	-1.77163004875\\
2403.014134	-0.812339425087\\
2403.521475	-0.557959198952\\
2404.044555	-1.44676113129\\
2404.552035	-1.48269462585\\
2405.06184	-1.20122420788\\
2405.569645	-1.47241520882\\
2406.076251	-0.81235229969\\
2406.584345	-1.03601193428\\
2407.10122	-1.03601193428\\
2407.10122	-1.50987040997\\
2407.608562	-1.59298121929\\
2408.120784	-1.76175904274\\
2408.629987	-0.869272649288\\
2409.138797	-1.7583155632\\
2409.645716	-1.63677763939\\
2410.152228	-1.75537848473\\
2410.660978	-1.63477838039\\
2411.171545	-1.45046448708\\
2411.692432	-1.76140403748\\
2412.201414	-1.76140403748\\
2412.201414	-2.50685048103\\
2412.710051	-1.77406692505\\
2413.230867	-1.8100233078\\
2413.738887	-1.4719350338\\
2414.245331	-2.34497404099\\
2414.752025	-2.34199881554\\
2415.25979	-2.09068322182\\
2415.770985	-2.19023132324\\
2416.280211	-2.18786811829\\
2416.808994	-2.18786811829\\
2416.808994	-1.62053120136\\
2417.321397	-1.44317436218\\
2417.830483	-1.24716603756\\
2418.339322	-1.05492043495\\
2418.845148	-0.509968578815\\
2419.351825	-1.44570624828\\
2419.859721	-0.777583360672\\
2420.370193	-1.42752468586\\
2420.888576	-2.64701700211\\
2421.39547	-2.35255026817\\
2421.901593	-2.35255026817\\
2421.901593	-2.01401305199\\
2422.415368	-2.41606044769\\
2422.922081	-1.77936661243\\
2423.441629	-2.43065690994\\
2423.95185	-2.13501405716\\
2424.460362	-2.31597566605\\
2424.971037	-2.10582733154\\
2425.486207	-2.06124949455\\
2425.994313	-0.827346920967\\
2426.502437	-0.827346920967\\
2426.502437	-0.672888934612\\
2427.024278	-1.53222584724\\
2427.532033	-1.75747847557\\
2428.040884	-2.41527271271\\
2428.555139	-1.49558019638\\
2429.061234	-0.850029528141\\
2429.569934	-1.28785824776\\
2430.077683	-0.761801481247\\
2430.58457	-2.71378779411\\
2431.091617	-1.66818380356\\
2431.617991	-1.66818380356\\
2431.617991	-1.28681623936\\
2432.127457	-2.28428435326\\
2432.634506	-0.509565830231\\
2433.142336	-1.66106128693\\
2433.651028	-1.14058041573\\
2434.170817	-1.11337769032\\
2434.681563	-0.747035622597\\
2435.201296	-1.30099630356\\
2435.710136	-2.59244132042\\
2436.217788	-1.98031902313\\
2436.731192	-1.98031902313\\
2436.731192	-2.27390432358\\
2437.24185	-2.02186655998\\
2437.751072	-0.261523485184\\
2438.258863	-1.14380764961\\
2438.765517	-1.80532050133\\
2439.272248	-2.89022994041\\
2439.780964	-2.2594408989\\
2440.290696	-1.0479143858\\
2440.815474	-1.08899223804\\
2441.322216	-1.08899223804\\
2441.322216	-2.83871030807\\
2441.841701	-1.35369515419\\
2442.350717	-1.28701329231\\
2442.894391	-2.08448076248\\
2443.404645	-1.69707250595\\
2443.911081	-1.44563889503\\
2444.440839	-1.17747688293\\
2444.950608	-1.32015156746\\
2445.460438	-0.889118492603\\
2445.968116	-1.31608974934\\
2446.474967	-1.31608974934\\
2446.474967	-2.18404769897\\
2446.980859	-1.13845121861\\
2447.497455	-2.53132677078\\
2448.004194	-1.59296989441\\
2448.514166	-1.46924829483\\
2449.021565	-1.35283589363\\
2449.530363	-2.80623722076\\
2450.038079	-1.07349598408\\
2450.544868	-1.09577667713\\
2451.051613	-0.928526997566\\
2451.051613	-0.928526997566\\
2451.566907	-1.13916838169\\
2452.075126	-2.03131365776\\
2452.581869	-2.25806570053\\
2453.098659	-1.54525971413\\
2453.604346	-1.34645402431\\
2454.117559	-1.28715097904\\
2454.624773	-1.95955979824\\
2455.131923	-2.26954817772\\
2455.641294	-1.49810421467\\
2456.148957	-1.49810421467\\
2456.148957	-1.75023627281\\
2456.655766	-1.30638825893\\
2457.161635	-1.93539178371\\
2457.670448	-1.41765451431\\
2458.178938	-1.86629033089\\
2458.700663	-2.19241166115\\
2459.209533	-2.19326329231\\
2459.72169	-2.04581356049\\
2460.229991	-2.3933057785\\
2460.739736	-1.54149794579\\
2461.249529	-1.54149794579\\
2461.249529	-2.25605463982\\
2461.761595	-1.68949186802\\
2462.269053	-1.47542870045\\
2462.775794	-1.89265215397\\
2463.30809	-1.2931830883\\
2463.816162	-1.59403645992\\
2464.332423	-1.20867967606\\
2464.841747	-1.14731860161\\
2465.359553	-1.32863593102\\
2465.872395	-1.22823917866\\
2465.872395	-1.22823917866\\
2466.381038	-1.50202310085\\
2466.896092	-1.5439864397\\
2467.409158	-1.65141928196\\
2467.921305	-1.60462486744\\
2468.431767	-1.35776281357\\
2468.941825	-1.60182368755\\
2469.450764	-1.91714465618\\
2469.982283	-1.61032509804\\
2470.496083	-1.98280274868\\
2471.004241	-1.98280274868\\
2471.004241	-2.04051041603\\
2471.510757	-2.0675008297\\
2472.024423	-1.0958840847\\
2472.532108	-1.66480469704\\
2473.040895	-1.29008865356\\
2473.559672	-1.91032195091\\
2474.069161	-1.36911535263\\
2474.57529	-1.46876239777\\
2475.085052	-2.28636622429\\
2475.594732	-1.49758481979\\
2476.101397	-1.49758481979\\
2476.101397	-2.03402280807\\
2476.628155	-1.23518383503\\
2477.134358	-1.60152757168\\
2477.641604	-1.79200482368\\
2478.15136	-1.83896756172\\
2478.659123	-2.10867476463\\
2479.168737	-1.77681136131\\
2479.674563	-1.83290851116\\
2480.181284	-1.30877673626\\
2480.696358	-1.50419163704\\
2480.696358	-1.50419163704\\
2481.209603	-1.72744131088\\
2481.7208	-0.997204005718\\
2482.230399	-1.40597867966\\
2482.748175	-1.79934811592\\
2483.259413	-1.45922899246\\
2483.78151	-1.46921491623\\
2484.296968	-0.725386321545\\
2484.80455	-1.1451677084\\
2485.311946	-1.78626430035\\
2485.831505	-1.78626430035\\
2485.831505	-1.94702851772\\
2486.341487	-1.97664475441\\
2486.849126	-1.83216047287\\
2487.355207	-1.61572742462\\
2487.868115	-1.74119365215\\
2488.374478	-2.22489690781\\
2488.886515	-1.64136648178\\
2489.394196	-2.24034929276\\
2489.900777	-2.35082125664\\
2490.409524	-1.52663350105\\
2490.409524	-1.52663350105\\
2490.922467	-2.01882123947\\
2491.430897	-2.61514472961\\
2491.93858	-2.42793536186\\
2492.444284	-2.25166702271\\
2492.954371	-2.11059427261\\
2493.461969	-2.70605516434\\
2493.970488	-2.37905502319\\
2494.496247	-1.91319406033\\
2495.004274	-1.96517491341\\
2495.510971	-1.96517491341\\
2495.510971	-2.34982824326\\
2496.028626	-2.33163332939\\
2496.541746	-1.3337250948\\
2497.051748	-1.76714241505\\
2497.567812	-2.09594130516\\
2498.074796	-2.30298852921\\
2498.581327	-2.12534880638\\
2499.09123	-1.37904453278\\
2499.601933	-1.30249488354\\
2500.117179	-1.7931997776\\
2500.625394	-1.7931997776\\
2500.625394	-1.3295570612\\
2501.132177	-1.2694337368\\
2501.652411	-1.08940279484\\
2502.175198	-1.9330136776\\
2502.686371	-2.1986477375\\
2503.19439	-1.66712617874\\
2503.702269	-1.60517823696\\
2504.217726	-1.65324366093\\
2504.724461	-1.17585349083\\
2505.231084	-1.03987264633\\
2505.741765	-1.03987264633\\
2505.741765	-1.72634196281\\
2506.251592	-2.54069685936\\
2506.774313	-2.13751578331\\
2507.281165	-1.69515562057\\
2507.791753	-2.41269207001\\
2508.303527	-1.13641929626\\
2508.817304	-1.5366756916\\
2509.324396	-1.38975572586\\
2509.831812	-2.1760866642\\
2510.351681	-2.11046504974\\
2510.351681	-2.11046504974\\
2510.860182	-0.529807090759\\
2511.374502	-0.716881275177\\
2511.881918	-1.20467221737\\
2512.412243	-2.74662041664\\
2512.931625	-1.87519204617\\
2513.442241	-2.28024482727\\
2513.950977	-1.23074781895\\
2514.46225	-2.77599573135\\
2514.970504	-2.51136875153\\
2515.486328	-2.51136875153\\
2515.486328	-2.16303300858\\
2516.00064	-1.40489387512\\
2516.510673	-2.33671021461\\
2517.018821	-1.50346362591\\
2517.525115	-1.60198104382\\
2518.031807	-2.10111379623\\
2518.540673	-1.4027659893\\
2519.050177	-1.72415733337\\
2519.56768	-2.28728318214\\
2520.074747	-1.9058675766\\
2520.582449	-1.9058675766\\
2520.582449	-1.03923666477\\
2521.101852	-1.18897604942\\
2521.619666	-1.55328452587\\
2522.125639	-2.04191350937\\
2522.632547	-2.15479469299\\
2523.142114	-0.959277391434\\
2523.652098	-1.9220790863\\
2524.16158	-1.06746160984\\
2524.680383	-1.86906659603\\
2525.20017	-1.86906659603\\
2525.20017	-1.6045897007\\
2525.71135	-1.28255653381\\
2526.228977	-1.27321481705\\
2526.737575	-0.592260181904\\
2527.244271	-0.738170087337\\
2527.751003	-2.14381456375\\
2528.260693	-1.38239300251\\
2528.78423	-1.66971278191\\
2529.296463	-2.20732474327\\
2529.804244	-2.50261878967\\
2530.31101	-2.50261878967\\
2530.31101	-1.15113294125\\
2530.832636	-0.979729056358\\
2531.349656	-1.44996011257\\
2531.856184	-2.08502531052\\
2532.364925	-1.3113117218\\
2532.871794	-1.16732406616\\
2533.380504	-1.57373130322\\
2533.896763	-1.86286425591\\
2534.404315	-0.860833287239\\
2534.910703	-0.983719408512\\
2534.910703	-0.983719408512\\
2535.424968	-2.52134895325\\
2535.931629	-2.47908639908\\
2536.439865	-2.18831515312\\
2536.948776	-1.64481544495\\
2537.45437	-1.33878350258\\
2537.962113	-1.68293881416\\
2538.471004	-1.056022048\\
2538.982438	-2.51668667793\\
2539.496753	-1.4745298624\\
2540.009233	-1.4745298624\\
2540.009233	-1.78984153271\\
2540.517751	-1.52563369274\\
2541.024449	-1.13927674294\\
2541.53117	-1.52473902702\\
2542.040006	-1.87521135807\\
2542.547618	-1.80113184452\\
2543.054264	-0.847014009953\\
2543.561066	-1.43184113503\\
2544.070989	-1.69212794304\\
2544.581793	-1.08998417854\\
2545.090338	-1.08998417854\\
2545.090338	-1.0673776865\\
2545.604317	-2.1761469841\\
2546.112041	-2.07349205017\\
2546.651729	-1.99039161205\\
2547.168603	-1.11255848408\\
2547.68607	-0.650302350521\\
2548.194352	-1.45408201218\\
2548.700778	-2.0338037014\\
2549.209671	-0.912074625492\\
2549.7183	-1.79363834858\\
2550.225003	-1.79363834858\\
2550.225003	-1.46712350845\\
2550.731641	-1.60376429558\\
2551.240301	-2.00691533089\\
2551.749977	-1.6948145628\\
2552.262244	-1.26454353333\\
2552.771495	-1.06581830978\\
2553.296669	-2.30589723587\\
2553.809726	-1.80608713627\\
2554.321728	-0.963897168636\\
2554.831689	-0.963897168636\\
2554.831689	-1.96378457546\\
2555.339357	-1.20242297649\\
2555.845127	-1.44513726234\\
2556.35443	-1.88769459724\\
2556.860479	-1.80033123493\\
2557.369183	-1.44600343704\\
2557.876312	-1.05473780632\\
2558.384241	-1.77209603786\\
2558.900347	-2.1408200264\\
2559.409269	-1.19612407684\\
2559.921443	-1.19612407684\\
2559.921443	-1.7664386034\\
2560.430762	-2.0853497982\\
2560.940543	-1.54094934464\\
2561.454333	-0.464583277702\\
2561.961059	-1.15493702888\\
2562.472179	-1.7415907383\\
2562.981445	-1.96182286739\\
2563.490554	-1.70138311386\\
2564.00091	-2.20714998245\\
2564.511631	-1.59239768982\\
2564.511631	-1.59239768982\\
2565.02153	-2.10871362686\\
2565.530424	-1.85254049301\\
2566.039954	-1.86442148685\\
2566.548686	-1.6599162817\\
2567.055456	-2.04672932625\\
2567.56119	-0.759438037872\\
2568.069959	-0.294911026955\\
2568.579926	-1.49787545204\\
2569.090436	-1.99690711498\\
2569.608117	-1.99690711498\\
2569.608117	-1.58574926853\\
2570.124641	-1.4107966423\\
2570.632545	-1.5850007534\\
2571.14226	-1.89533090591\\
2571.650919	-1.97313499451\\
2572.161789	-1.84976792336\\
2572.66948	-1.62432897091\\
2573.179295	-2.03887653351\\
2573.695507	-1.55488955975\\
2574.20488	-1.76679623127\\
2574.710497	-1.76679623127\\
2574.710497	-1.35146832466\\
2575.229074	-1.82034981251\\
2575.73805	-1.32142579556\\
2576.244806	-1.50171971321\\
2576.751504	-1.26296424866\\
2577.260274	-1.09994244576\\
2577.76906	-1.46803665161\\
2578.297125	-1.63260567188\\
2578.804408	-1.29799604416\\
2579.316918	-1.31253445148\\
2579.316918	-1.31253445148\\
2579.828524	-1.1945720911\\
2580.341483	-1.30743706226\\
2580.850658	-1.49559128284\\
2581.368389	-1.55354976654\\
2581.876585	-1.60136950016\\
2582.384538	-1.66594958305\\
2582.892544	-1.62584114075\\
2583.401479	-1.6286803484\\
2583.919165	-1.61666595936\\
2584.429419	-1.61666595936\\
2584.429419	-1.73641133308\\
2584.938698	-1.87730920315\\
2585.444972	-1.65192759037\\
2585.9544	-1.92153191566\\
2586.461844	-1.60811948776\\
2586.970556	-2.22582006454\\
2587.480345	-2.34671020508\\
2588.001087	-1.31280398369\\
2588.510834	-2.11753630638\\
2589.019624	-1.96372020245\\
2589.532343	-1.96372020245\\
2589.532343	-1.83635914326\\
2590.040227	-1.60149073601\\
2590.556354	-1.43380248547\\
2591.064277	-1.85649681091\\
2591.578356	-1.7346997261\\
2592.090931	-1.83254313469\\
2592.600793	-1.53125691414\\
2593.11663	-1.67869019508\\
2593.622257	-1.37396228313\\
2594.145061	-1.77486288548\\
2594.652107	-1.77486288548\\
2594.652107	-2.32396054268\\
2595.161603	-0.879807829857\\
2595.670572	-0.654123544693\\
2596.184243	-1.34469234943\\
2596.696094	-1.43325889111\\
2597.204246	-1.39187312126\\
2597.711333	-1.30252242088\\
2598.21922	-1.69613325596\\
2598.729056	-1.25159239769\\
2599.235552	-1.25159239769\\
2599.235552	-1.72137641907\\
2599.742077	-1.27612924576\\
2600.252097	-1.43397808075\\
2600.769982	-1.82353901863\\
2601.28868	-2.10671162605\\
2601.795438	-1.64150047302\\
2602.304243	-1.46683073044\\
2602.81187	-1.30948340893\\
2603.325885	-1.47629892826\\
2603.832433	-1.24350965023\\
2604.342179	-1.24350965023\\
2604.342179	-1.27425444126\\
2604.850173	-0.991134047508\\
2605.358792	-1.10373711586\\
2605.865435	-1.34727907181\\
2606.371281	-1.2597091198\\
2606.880969	-1.51284122467\\
2607.401681	-1.91111195087\\
2607.917599	-1.66547942162\\
2608.424239	-1.61365056038\\
2608.930853	-2.1808886528\\
2608.930853	-2.1808886528\\
2609.438611	-1.78710508347\\
2609.945247	-1.86607122421\\
2610.457884	-1.65440249443\\
2610.965871	-1.99753403664\\
2611.474303	-2.13729929924\\
2611.9916	-2.17297387123\\
2612.499141	-2.34526610374\\
2613.005819	-1.94327878952\\
2613.512528	-1.53985869884\\
2614.021187	-1.53985869884\\
2614.021187	-1.68790662289\\
2614.528894	-2.07768273354\\
2615.035601	-1.91209483147\\
2615.542558	-1.81195652485\\
2616.050556	-1.56762099266\\
2616.558747	-1.67110657692\\
2617.065466	-1.75771939754\\
2617.572414	-1.60172784328\\
2618.08095	-1.54291605949\\
2618.594058	-1.65944230556\\
2619.101454	-1.65944230556\\
2619.101454	-1.71915268898\\
2619.631372	-1.57741105556\\
2620.147154	-2.56100845337\\
2620.654867	-2.70035600662\\
2621.162628	-1.54821133614\\
2621.680468	-2.24609208107\\
2622.221132	-1.94564652443\\
2622.730139	-1.64223527908\\
2623.238877	-1.55893516541\\
2623.744697	-2.34549379349\\
2623.744697	-2.34549379349\\
2624.252402	-1.53449141979\\
2624.760038	-2.09655404091\\
2625.278845	-1.75058603287\\
2625.784587	-1.73888027668\\
2626.307676	-1.84673404694\\
2626.815072	-1.94052779675\\
2627.320778	-1.70258486271\\
2627.838627	-1.40633964539\\
2628.345399	-1.54071164131\\
2628.852083	-1.54071164131\\
2628.852083	-1.18977069855\\
2629.360913	-1.16769468784\\
2629.886419	-1.24974226952\\
2630.394382	-1.37569057941\\
2630.910757	-1.43339288235\\
2631.418917	-1.15051746368\\
2631.925646	-1.38335347176\\
2632.432358	-1.27255058289\\
2632.941122	-1.24824428558\\
2633.451324	-1.90930843353\\
2633.960775	-1.90930843353\\
2633.960775	-0.815448582172\\
2634.471723	-1.19525635242\\
2635.002112	-1.16946053505\\
2635.518865	-1.51181721687\\
2636.02499	-0.934932649136\\
2636.532409	-0.64790558815\\
2637.041281	-1.36242842674\\
2637.557261	-1.12824237347\\
2638.064703	-1.49846029282\\
2638.571393	-1.49846029282\\
2638.571393	-1.49334049225\\
2639.08015	-1.9390296936\\
2639.588862	-2.21489787102\\
2640.098982	-2.18657612801\\
2640.608224	-2.04555034637\\
2641.126281	-2.06130552292\\
2641.634336	-2.19658136368\\
2642.150093	-2.01055788994\\
2642.659663	-1.95379650593\\
2643.168124	-2.0172150135\\
2643.674577	-2.0172150135\\
2643.674577	-1.56237828732\\
2644.181558	-1.63827371597\\
2644.700273	-1.29149663448\\
2645.210158	-1.21152019501\\
2645.72142	-1.00957429409\\
2646.230607	-1.45824027061\\
2646.738309	-1.53355622292\\
2647.244552	-1.64982664585\\
2647.752037	-2.10278606415\\
2648.262584	-1.73268783092\\
2648.781829	-1.73268783092\\
2648.781829	-2.01836633682\\
2649.300411	-2.50249409676\\
2649.809966	-2.55380940437\\
2650.318763	-1.80830776691\\
2650.825547	-1.30431175232\\
2651.334184	-2.11689734459\\
2651.842285	-2.22508525848\\
2652.354193	-1.60041284561\\
2652.860483	-1.68993616104\\
2653.370244	-1.81846749783\\
2653.370244	-1.81846749783\\
2653.879018	-1.92055213451\\
2654.387558	-2.18462181091\\
2654.897381	-1.46611404419\\
2655.404466	-1.96579861641\\
2655.911359	-2.29465198517\\
2656.418733	-0.8621712327\\
2656.937009	-1.18294644356\\
2657.444644	-1.67063200474\\
2657.950954	-1.25880038738\\
2658.460747	-1.25880038738\\
2658.460747	-1.25979185104\\
2658.968496	-1.79973268509\\
2659.47763	-0.580170750618\\
2659.984879	-1.95560097694\\
2660.492574	-2.23511385918\\
2661.001278	-2.33956122398\\
2661.508983	-1.92912340164\\
2662.01569	-2.72597503662\\
2662.524369	-1.46264374256\\
2663.03127	-1.66116821766\\
2663.540041	-1.66116821766\\
2663.540041	-1.15494167805\\
2664.051625	-1.55988132954\\
2664.560477	-1.93068301678\\
2665.069169	-2.48334312439\\
2665.581965	-1.10633552074\\
2666.090696	-1.13163721561\\
2666.599593	-1.76849198341\\
2667.115434	-1.59480571747\\
2667.624213	-1.44562339783\\
2668.131627	-2.21691584587\\
2668.64137	-2.21691584587\\
2668.64137	-1.36387181282\\
2669.149112	-1.86513948441\\
2669.65588	-1.547935009\\
2670.164324	-1.45903611183\\
2670.671718	-2.72116589546\\
2671.180259	-2.11366844177\\
2671.689441	-2.87492156029\\
2672.197657	-1.79915392399\\
2672.705901	-1.76545143127\\
2673.214363	-1.76545143127\\
2673.214363	-1.41192746162\\
2673.720997	-2.22284460068\\
2674.229661	-2.71538329124\\
2674.744178	-2.08147525787\\
2675.252204	-2.84375023842\\
2675.770878	-2.56213331223\\
2676.281725	-2.56387829781\\
2676.808487	-2.37628746033\\
2677.315262	-1.99345004559\\
2677.822352	-1.60166275501\\
2678.334348	-1.60166275501\\
2678.334348	-2.60773324966\\
2678.840339	-2.69664335251\\
2679.351072	-2.37166953087\\
2679.859825	-1.98388063908\\
2680.374786	-1.55035161972\\
2680.890492	-2.13697886467\\
2681.412004	-1.51328897476\\
2681.921768	-1.90734243393\\
2682.432526	-2.52402877808\\
2682.948593	-1.99138998985\\
2683.461663	-1.99138998985\\
2683.461663	-1.9790378809\\
2683.970756	-1.91728746891\\
2684.47992	-1.68303191662\\
2685.000395	-2.2999651432\\
2685.511935	-2.32201457024\\
2686.029738	-1.45530509949\\
2686.538416	-2.32869791985\\
2687.04519	-3.18896412849\\
2687.556816	-1.93439519405\\
2688.064806	-1.66312468052\\
2688.064806	-1.66312468052\\
2688.572329	-2.67685484886\\
2689.081084	-2.24240207672\\
2689.589898	-3.1691300869\\
2690.10257	-1.34095489979\\
2690.624337	-1.73759365082\\
2691.132321	-1.18234169483\\
2691.644471	-2.86842393875\\
2692.152517	-0.905141413212\\
2692.66454	-2.19591426849\\
2693.172174	-2.19591426849\\
2693.172174	-1.57277369499\\
2693.681681	-3.11090970039\\
2694.201507	-0.924069464207\\
2694.711062	-1.71116232872\\
2695.229383	-1.64923620224\\
2695.738776	-3.07490229607\\
2696.248663	-1.72634649277\\
2696.758275	-0.727125704288\\
2697.265408	-0.818635940552\\
2697.774236	-1.40911734104\\
2698.281663	-1.40911734104\\
2698.281663	-3.10197162628\\
2698.792316	-1.68323779106\\
2699.314192	-1.93302285671\\
2699.821826	-1.59558355808\\
2700.330603	-2.48021554947\\
2700.839304	-1.93800711632\\
2701.345972	-1.06912720203\\
2701.851657	-1.60145890713\\
2702.360415	-2.11034154892\\
2702.870191	-2.20384097099\\
2702.870191	-2.20384097099\\
2703.377896	-1.7831209898\\
2703.889602	-2.43820214272\\
2704.410297	-1.78671336174\\
2704.921217	-1.76934695244\\
2705.430814	-2.26214909554\\
2705.940475	-2.92411923409\\
2706.452668	-1.9487298727\\
2706.962036	-2.47862792015\\
2707.469944	-1.56130647659\\
2707.978711	-1.56130647659\\
2707.978711	-2.91405534744\\
2708.496039	-2.58324956894\\
2709.002211	-1.74638354778\\
2709.510972	-2.4866373539\\
2710.02048	-2.40990972519\\
2710.531202	-2.28410816193\\
2711.044923	-1.28956866264\\
2711.551677	-2.04405760765\\
2712.060351	-2.91193842888\\
2712.571155	-2.68247365952\\
2713.079844	-2.68247365952\\
2713.079844	-2.42439341545\\
2713.591192	-1.8228110075\\
2714.100406	-2.89268779755\\
2714.609103	-2.49378204346\\
2715.117204	-2.20189023018\\
2715.628926	-2.35517668724\\
2716.137868	-2.61071205139\\
2716.645007	-1.53762876987\\
2717.151701	-1.96640884876\\
2717.659637	-1.96640884876\\
2717.659637	-2.1601960659\\
2718.168655	-2.41753697395\\
2718.6859	-2.33983635902\\
2719.191606	-2.0616300106\\
2719.709353	-1.99556446075\\
2720.225051	-3.41608572006\\
2720.730724	-1.94702005386\\
2721.24193	-2.76316165924\\
2721.75121	-2.04799890518\\
2722.258992	-1.2768805027\\
2722.768804	-1.2768805027\\
2722.768804	-1.77097332478\\
2723.278408	-2.13172864914\\
2723.784392	-2.30310964584\\
2724.296321	-2.54895114899\\
2724.804392	-3.09743952751\\
2725.312302	-1.85263776779\\
2725.830196	-2.17093729973\\
2726.337895	-2.04905939102\\
2726.850848	-2.17098093033\\
2727.358411	-1.82048654556\\
2727.865392	-1.82048654556\\
2727.865392	-3.11766052246\\
2728.371868	-3.59988641739\\
2728.87988	-2.12932014465\\
2729.389737	-2.36801218987\\
2729.911054	-2.09366774559\\
2730.421215	-2.21025419235\\
2730.930788	-2.85428595543\\
2731.44769	-1.69091367722\\
2731.954483	-2.47988319397\\
2732.46123	-1.81700181961\\
2732.46123	-1.81700181961\\
2732.982229	-2.74251866341\\
2733.491661	-2.2073636055\\
2734.012345	-2.8312690258\\
2734.525123	-2.67621803284\\
2735.031949	-1.69816803932\\
2735.540835	-1.27856075764\\
2736.048467	-2.43874979019\\
2736.559188	-1.92875921726\\
2737.068909	-2.90434145927\\
2737.574815	-2.90434145927\\
2737.574815	-1.57771456242\\
2738.081331	-1.6574780941\\
2738.591082	-1.73863482475\\
2739.111104	-2.53884077072\\
2739.631617	-1.90856552124\\
2740.140432	-1.47634351254\\
2740.64917	-2.57868742943\\
2741.159424	-1.97197389603\\
2741.66863	-1.28668808937\\
2742.175346	-2.10937786102\\
2742.695975	-2.10937786102\\
2742.695975	-1.90206420422\\
2743.204359	-2.4048743248\\
2743.711825	-2.6330139637\\
2744.221806	-2.03631472588\\
2744.730335	-2.43814301491\\
2745.249168	-2.72771167755\\
2745.759947	-2.55798411369\\
2746.270381	-2.00896143913\\
2746.781545	-1.30608141422\\
2747.306666	-1.579621315\\
2747.306666	-1.579621315\\
2747.814468	-2.03728199005\\
2748.331043	-1.69111180305\\
2748.841215	-1.82869195938\\
2749.348904	-1.98264074326\\
2749.85585	-2.41657066345\\
2750.365409	-1.12143921852\\
2750.871139	-1.39206004143\\
2751.380906	-1.77561450005\\
2751.897742	-1.3058860302\\
2752.408447	-1.3058860302\\
2752.408447	-1.23004233837\\
2752.915344	-2.06303811073\\
2753.420951	-1.31096243858\\
2753.93196	-1.93436908722\\
2754.44041	-1.15324723721\\
2754.949104	-1.85590720177\\
2755.454858	-2.7311205864\\
2755.962644	-2.34419679642\\
2756.472141	-1.40055525303\\
2756.981854	-2.59230899811\\
2757.491218	-2.59230899811\\
2757.491218	-2.58542323112\\
2758.015562	-2.06295323372\\
2758.52237	-1.80980145931\\
2759.041001	-1.86201763153\\
2759.559392	-1.10759818554\\
2760.065916	-2.61289048195\\
2760.582097	-1.16878223419\\
2761.090919	-2.41016387939\\
2761.600653	-2.54837536812\\
2762.134011	-2.54837536812\\
2762.134011	-1.45677793026\\
2762.642352	-2.62459135056\\
2763.161207	-0.941109061241\\
2763.668941	-2.69803071022\\
2764.181503	-2.62474536896\\
2764.690416	-2.00561952591\\
2765.211175	-2.43246531487\\
2765.720864	-1.55656099319\\
2766.230598	-1.31643402576\\
2766.739403	-1.5248478651\\
2767.248221	-1.5248478651\\
2767.248221	-2.13548469543\\
2767.754997	-2.29706573486\\
2768.268341	-1.0218681097\\
2768.781828	-1.51973843575\\
2769.292231	-1.41914558411\\
2769.814192	-1.37835621834\\
2770.327053	-1.49990594387\\
2770.841648	-1.66183137894\\
2771.35131	-2.00667142868\\
2771.859078	-2.1090400219\\
2771.859078	-2.1090400219\\
2772.369383	-2.59406161308\\
2772.875515	-2.32357692719\\
2773.381242	-1.81452786922\\
2773.895958	-2.32301092148\\
2774.404248	-1.10798633099\\
2774.911442	-1.79641449451\\
2775.432302	-1.64488554001\\
2775.941047	-2.84301424026\\
2776.451758	-2.3679664135\\
2776.959576	-2.3679664135\\
2776.959576	-2.64869046211\\
2777.467437	-1.9200373888\\
2777.981895	-2.51800560951\\
2778.492434	-1.50585603714\\
2779.012466	-2.5997531414\\
2779.527044	-1.89001953602\\
2780.034419	-1.71747469902\\
2780.541839	-2.51678824425\\
2781.054791	-2.34153532982\\
2781.562378	-2.80916595459\\
2782.084217	-2.80916595459\\
2782.084217	-1.8002191782\\
2782.590874	-2.2448887825\\
2783.10786	-2.5214164257\\
2783.619615	-2.23994851112\\
2784.128195	-2.54600453377\\
2784.634912	-2.63622379303\\
2785.141832	-2.33892178535\\
2785.6622	-1.75988411903\\
2786.17128	-2.34860897064\\
2786.680959	-1.64056885242\\
2786.680959	-1.64056885242\\
2787.188638	-2.38518285751\\
2787.70658	-1.40955018997\\
2788.219212	-2.25670003891\\
2788.729072	-1.33384931087\\
2789.234886	-1.39137768745\\
2789.741488	-1.20102035999\\
2790.250234	-0.786676108837\\
2790.769385	-1.348554492\\
2791.278739	-1.86464488506\\
2791.78451	-1.86464488506\\
2791.78451	-1.84810602665\\
2792.29588	-2.21156954765\\
2792.801962	-2.08100748062\\
2793.310749	-2.26113581657\\
2793.821764	-2.4674680233\\
2794.330256	-2.17870044708\\
2794.83922	-1.72104346752\\
2795.351214	-1.64595735073\\
2795.868472	-1.68539452553\\
2796.382382	-2.10438847542\\
2796.892009	-2.10438847542\\
2796.892009	-2.0098285675\\
2797.411749	-1.92703282833\\
2797.925517	-1.56880605221\\
2798.431399	-1.50540673733\\
2798.940854	-2.35973286629\\
2799.45079	-1.92890417576\\
2799.981035	-2.07366800308\\
2800.490399	-1.64367580414\\
2801.012305	-1.98045170307\\
2801.521849	-1.92331886292\\
2801.521849	-1.92331886292\\
2802.038782	-1.88966405392\\
2802.545305	-2.27345991135\\
2803.052079	-2.37609529495\\
2803.570861	-2.56986665726\\
2804.084641	-2.44873023033\\
2804.591414	-2.52926135063\\
2805.101294	-2.07513260841\\
2805.631905	-2.35912179947\\
2806.144615	-1.61624467373\\
2806.652277	-1.61624467373\\
2806.652277	-1.8132070303\\
2807.16212	-1.50350081921\\
2807.670863	-2.15957903862\\
2808.180682	-1.70875656605\\
2808.695638	-1.61489629745\\
2809.204753	-2.00462245941\\
2809.710862	-1.91594016552\\
2810.218651	-2.04863786697\\
2810.728926	-1.6934056282\\
2811.23612	-1.95060276985\\
2811.744574	-1.95060276985\\
2811.744574	-1.91551458836\\
2812.251975	-2.59932780266\\
2812.760246	-2.09938359261\\
2813.278096	-2.25171089172\\
2813.791623	-1.73105049133\\
2814.301476	-1.67034316063\\
2814.810159	-1.79919862747\\
2815.32739	-1.94087791443\\
2815.834394	-2.34298491478\\
2816.341342	-1.83089733124\\
2816.341342	-1.83089733124\\
2816.849108	-2.05074691772\\
2817.356228	-2.2734234333\\
2817.862664	-1.98870325089\\
2818.411512	-2.27556753159\\
2818.921926	-2.24054265022\\
2819.436614	-2.54738140106\\
2819.945226	-1.9395544529\\
2820.452627	-1.98603916168\\
2820.961109	-1.70969235897\\
2821.472534	-1.70969235897\\
2821.472534	-2.14855575562\\
2821.981609	-2.28071212769\\
2822.499376	-2.19115376472\\
2823.005073	-1.65090286732\\
2823.522131	-1.73531627655\\
2824.030512	-1.56729722023\\
2824.541247	-1.75283408165\\
2825.048962	-1.65154540539\\
2825.555706	-2.692466259\\
2826.071895	-1.78070425987\\
2826.582152	-1.78070425987\\
2826.582152	-1.94851696491\\
2827.089903	-2.11484313011\\
2827.597768	-2.29686403275\\
2828.104544	-2.13716340065\\
2828.612046	-2.48135924339\\
2829.12233	-2.19735813141\\
2829.6425	-2.42939090729\\
2830.151289	-2.35489439964\\
2830.658958	-1.94546771049\\
2831.188425	-1.94546771049\\
2831.188425	-2.11181235313\\
2831.696639	-2.27374529839\\
2832.204308	-1.78201460838\\
2832.712002	-1.87674283981\\
2833.229343	-1.43543243408\\
2833.738519	-2.11570835114\\
2834.244897	-2.01105999947\\
2834.750959	-2.43727231026\\
2835.258703	-2.54025244713\\
2835.769355	-2.55823135376\\
2836.276067	-2.55823135376\\
2836.276067	-2.24227452278\\
2836.784257	-2.17038846016\\
2837.292407	-2.39898943901\\
2837.82128	-2.46155762672\\
2838.334544	-2.36896491051\\
2838.841773	-1.97972941399\\
2839.350457	-2.15643286705\\
2839.861765	-2.06557965279\\
2840.3711	-2.57912993431\\
2840.882033	-2.49563717842\\
2840.882033	-2.49563717842\\
2841.391399	-2.30706262589\\
2841.909057	-2.49441671371\\
2842.41489	-2.11795067787\\
2842.921482	-1.55664670467\\
2843.438373	-2.10326981544\\
2843.951904	-2.63420295715\\
2844.462314	-2.11470103264\\
2844.970649	-2.29538607597\\
2845.480417	-2.14673805237\\
2846.001148	-2.14673805237\\
2846.001148	-2.24036335945\\
2846.509903	-2.38503170013\\
2847.018557	-2.54491567612\\
2847.5316	-2.36852312088\\
2848.04106	-1.57809519768\\
2848.559895	-1.16952216625\\
2849.071162	-1.9124134779\\
2849.585231	-1.52106547356\\
2850.091932	-2.09119486809\\
2850.599626	-1.98145532608\\
2851.107349	-1.98145532608\\
2851.107349	-2.51854586601\\
2851.619398	-1.97481262684\\
2852.129038	-2.02702689171\\
2852.634618	-2.07903456688\\
2853.146437	-2.11269831657\\
2853.654392	-2.04822349548\\
2854.160784	-2.07259917259\\
2854.685084	-2.51085591316\\
2855.192303	-2.15391874313\\
2855.706079	-2.53518486023\\
2855.706079	-2.53518486023\\
2856.227761	-2.46655797958\\
2856.73459	-1.97433638573\\
2857.241643	-1.87744987011\\
2857.751117	-2.10103774071\\
2858.2599	-1.83895981312\\
2858.796079	-2.20711088181\\
2859.314692	-1.57183289528\\
2859.824156	-2.43207550049\\
2860.331825	-1.58351194859\\
2860.840513	-1.58351194859\\
2860.840513	-2.10612893105\\
2861.350734	-2.32115721703\\
2861.862329	-1.87198972702\\
2862.372096	-1.76742768288\\
2862.880533	-2.00840950012\\
2863.395368	-1.92524075508\\
2863.907162	-1.81747674942\\
2864.414609	-2.29117584229\\
2864.922333	-2.42856478691\\
2865.43621	-2.65267801285\\
2865.951758	-2.65267801285\\
2865.951758	-2.26672792435\\
2866.461643	-2.19646167755\\
2866.970362	-1.94578504562\\
2867.496601	-2.47754526138\\
2868.004361	-1.19627392292\\
2868.51163	-1.23293101788\\
2869.020322	-1.61522054672\\
2869.529166	-1.85567367077\\
2870.035804	-1.56481647491\\
2870.544977	-1.38669264317\\
2871.052182	-1.38669264317\\
2871.052182	-2.11926865578\\
2871.564996	-2.14617276192\\
2872.070813	-2.04689264297\\
2872.581414	-2.37559390068\\
2873.100237	-2.21387386322\\
2873.622108	-1.90618801117\\
2874.138985	-1.97205007076\\
2874.651833	-2.3396487236\\
2875.160198	-2.16533827782\\
2875.679985	-2.16533827782\\
2875.679985	-2.40684914589\\
2876.212122	-1.60428190231\\
2876.722523	-1.42278969288\\
2877.231264	-2.06712985039\\
2877.75114	-2.01433062553\\
2878.259934	-1.667527318\\
2878.771595	-1.79461407661\\
2879.281359	-2.0178937912\\
2879.792071	-1.17635834217\\
2880.314315	-2.01693296432\\
2880.824894	-2.01693296432\\
2880.824894	-2.27220797539\\
2881.331318	-1.85806453228\\
2881.841072	-1.59108400345\\
2882.349751	-1.01607334614\\
2882.862378	-1.75688409805\\
2883.371391	-1.17418134212\\
2883.891119	-2.01725268364\\
2884.418883	-2.03633832932\\
2884.931942	-2.03983068466\\
2885.441538	-1.1807795763\\
2885.951101	-1.1807795763\\
2885.951101	-1.88517916203\\
2886.458775	-1.07833170891\\
2886.965499	-1.7776222229\\
2887.4723	-1.1514415741\\
2887.981387	-1.59847640991\\
2888.503592	-1.77507948875\\
2889.0186	-2.42673015594\\
2889.524372	-2.07872438431\\
2890.031329	-1.8439091444\\
2890.540809	-1.8439091444\\
2890.540809	-1.69785952568\\
2891.049868	-1.98658001423\\
2891.56137	-1.82779753208\\
2892.07099	-1.51902914047\\
2892.590872	-1.78201389313\\
2893.099605	-1.70081079006\\
2893.614549	-1.55233669281\\
2894.136164	-1.69915056229\\
2894.64457	-1.72678864002\\
2895.152501	-1.50661182404\\
2895.681678	-1.50661182404\\
2895.681678	-2.08150863647\\
2896.191437	-1.48382985592\\
2896.706461	-1.3153373003\\
2897.218784	-1.92226374149\\
2897.728113	-1.90100550652\\
2898.234188	-2.10093593597\\
2898.741534	-1.43456304073\\
2899.252424	-1.65707421303\\
2899.761953	-2.59295797348\\
2900.275229	-1.55544090271\\
2900.275229	-1.55544090271\\
2900.782398	-1.78682386875\\
2901.300189	-1.97119569778\\
2901.8098	-2.14951133728\\
2902.318546	-1.56862270832\\
2902.825416	-1.9156473875\\
2903.334371	-1.69694972038\\
2903.840743	-1.96322751045\\
2904.349488	-1.91720712185\\
2904.855162	-1.69988846779\\
2905.360875	-1.69988846779\\
2905.360875	-1.96090865135\\
2905.86985	-1.87105488777\\
2906.381305	-1.48142313957\\
2906.890127	-2.11897730827\\
2907.418007	-1.85151147842\\
2907.924698	-2.52191329002\\
2908.432397	-1.02320683002\\
2908.94112	-0.648185551167\\
2909.458647	-2.890417099\\
2909.965747	-3.41786837578\\
2910.474373	-3.41786837578\\
2910.474373	-1.79757857323\\
2910.982077	-1.70403528214\\
2911.491867	-1.69831323624\\
2912.019738	-2.32556581497\\
2912.532285	-1.23425900936\\
2913.041197	-1.98863911629\\
2913.558928	-1.69031739235\\
2914.065623	-2.77484130859\\
2914.574728	-2.09343123436\\
2915.082551	-2.09343123436\\
2915.082551	-3.07157373428\\
2915.594554	-1.49733030796\\
2916.101622	-2.99032783508\\
2916.611694	-1.90092360973\\
2917.127166	-0.324909865856\\
2917.634565	-1.37289333344\\
2918.142392	-2.19582891464\\
2918.664971	0.027914525941\\
2919.172004	-2.02891492844\\
2919.689718	-2.32305431366\\
2920.201262	-2.32305431366\\
2920.201262	-1.54780042171\\
2920.716148	-2.33291316032\\
2921.221871	-1.80832779408\\
2921.731775	-0.396311640739\\
2922.241363	-1.90038907528\\
2922.764608	-1.2848688364\\
2923.2709	-1.95657622814\\
2923.778604	-2.78955554962\\
2924.285054	-3.31358170509\\
2924.79111	-0.71379160881\\
2924.79111	-0.71379160881\\
2925.300003	-1.81673073769\\
2925.820906	-0.99493855238\\
2926.331206	-1.28237259388\\
2926.840103	0.355581372976\\
2927.364363	-0.106815367937\\
2927.871721	-0.17938837409\\
2928.381436	-3.40954947472\\
2928.891215	-3.15087652206\\
2929.431533	-4.57422113419\\
2929.940768	-4.57422113419\\
2929.940768	-3.46336364746\\
2930.449562	-0.47067207098\\
2930.969683	-2.23996210098\\
2931.482373	0.594356477261\\
2931.99178	-2.52434444427\\
2932.510518	-1.49354541302\\
2933.020231	-2.14912128448\\
2933.527995	-0.256992995739\\
2934.034391	-1.8958761692\\
2934.542467	-2.8763885498\\
2935.05121	-2.8763885498\\
2935.05121	-1.22176289558\\
2935.568956	-1.43336594105\\
2936.079836	-1.46651685238\\
2936.592096	-1.4671485424\\
2937.101147	-1.94937157631\\
2937.608843	-2.00392770767\\
2938.125624	-1.89269340038\\
2938.632338	-1.48113000393\\
2939.140317	-2.02792716026\\
2939.647857	-2.02792716026\\
2939.647857	-1.86509919167\\
2940.154603	-1.95471549034\\
2940.661436	-1.08557546139\\
2941.171766	-2.12272596359\\
2941.682083	-1.93957400322\\
2942.191428	-1.90030527115\\
2942.710214	-2.55269408226\\
2943.226007	-1.71177411079\\
2943.731669	-2.09350538254\\
2944.241545	-2.18761515617\\
2944.751263	-2.18761515617\\
2944.751263	-2.30430817604\\
2945.264359	-1.85997951031\\
2945.771644	-2.01017975807\\
2946.279297	-1.99903643131\\
2946.800031	-2.44141459465\\
2947.309638	-2.03636050224\\
2947.822348	-1.98686718941\\
2948.331388	-2.24937129021\\
2948.839945	-1.97641909122\\
2949.358907	-1.57925093174\\
2949.86848	-1.57925093174\\
2949.86848	-2.659730196\\
2950.375297	-1.82267856598\\
2950.881946	-2.08884859085\\
2951.39177	-2.08688879013\\
2951.912209	-1.79666876793\\
2952.421193	-0.871433317661\\
2952.930914	-0.669115185738\\
2953.449127	-2.00123405457\\
2953.95973	-1.93095850945\\
2954.46938	-1.93095850945\\
2954.46938	-1.10053789616\\
2954.981396	-1.82541871071\\
2955.490585	-1.57683455944\\
2955.999444	-1.94743919373\\
2956.516148	-1.85172700882\\
2957.02185	-1.91273617744\\
2957.530554	-1.96540951729\\
2958.038343	-1.77940607071\\
2958.545283	-1.66011071205\\
2959.057393	-1.68260884285\\
2959.571622	-1.68260884285\\
2959.571622	-1.73662209511\\
2960.082395	-1.62686634064\\
2960.592194	-1.68356323242\\
2961.118044	-1.41788244247\\
2961.624774	-1.59216070175\\
2962.132396	-1.57197594643\\
2962.641187	-1.46146905422\\
2963.152345	-1.70528435707\\
2963.665681	-1.62037014961\\
2964.172491	-1.54168009758\\
2964.681187	-1.54168009758\\
2964.681187	-1.33025443554\\
2965.190885	-1.61939680576\\
2965.707724	-1.46344912052\\
2966.215285	-1.2429921627\\
2966.731153	-1.41005802155\\
2967.240854	-1.24828565121\\
2967.74966	-1.42245149612\\
2968.25953	-1.25330424309\\
2968.768056	-0.600683748722\\
2969.274746	-0.600683748722\\
2969.274746	-1.21768927574\\
2969.781457	-1.84753465652\\
2970.300995	-2.11961483955\\
2970.811366	-1.93815326691\\
2971.321739	-1.14494156837\\
2971.840443	-1.06509101391\\
2972.364375	-0.955257594585\\
2972.870961	-1.3705817461\\
2973.381143	-1.03586852551\\
2973.896709	-0.845502376556\\
2974.410336	-0.845502376556\\
2974.410336	-1.34167957306\\
2974.919996	-1.20122504234\\
2975.42879	-0.868148088455\\
2975.93535	-1.0502166748\\
2976.442174	-0.872842848301\\
2976.97157	-1.06529557705\\
2977.480628	-0.978179037571\\
2977.992131	-1.05111980438\\
2978.514535	-1.01562559605\\
2979.028711	-1.10038208961\\
2979.028711	-1.10038208961\\
2979.541681	-1.50423145294\\
2980.051175	-1.68177545071\\
2980.568931	-1.53794503212\\
2981.075544	-0.926832020283\\
2981.582323	-1.78767049313\\
2982.101087	-1.66934907436\\
2982.609875	-0.58311188221\\
2983.134438	-1.35524070263\\
2983.642414	-1.76306068897\\
2984.16225	-1.76306068897\\
2984.16225	-1.29097414017\\
2984.679185	-0.987859487534\\
2985.188594	-1.06752622128\\
2985.706688	-1.69725549221\\
2986.214462	-0.767171025276\\
2986.721805	-1.85397922993\\
2987.244201	-1.22761034966\\
2987.751297	-1.97369480133\\
2988.260012	-1.60637235641\\
2988.778749	-1.56635701656\\
2989.287766	-1.56635701656\\
2989.287766	-1.70291292667\\
2989.802051	-1.51169753075\\
2990.311875	-1.46776616573\\
2990.831797	-2.52048873901\\
2991.345278	-0.975099682808\\
2991.851063	-1.77855396271\\
2992.368753	-2.30401492119\\
2992.875496	-2.01315140724\\
2993.382234	-2.12304401398\\
2993.906195	-2.09507083893\\
2993.906195	-2.09507083893\\
2994.41437	-2.15810322762\\
2994.92042	-2.34746146202\\
2995.429216	-1.86840498447\\
2995.934942	-1.81811702251\\
2996.44083	-1.654494524\\
2996.949472	-2.03428077698\\
2997.460964	-1.85135412216\\
2997.972038	-1.75544047356\\
2998.516913	-1.83720970154\\
2999.024521	-1.83720970154\\
2999.024521	-1.50686383247\\
2999.531507	-1.77395069599\\
3000.064616	-2.13979887962\\
3000.572104	-2.06536030769\\
3001.080809	-1.77220022678\\
3001.589522	-1.82114684582\\
3002.095319	-2.80534267426\\
3002.602571	-1.29571795464\\
3003.110963	-1.52358078957\\
3003.64169	-2.13883256912\\
3004.151377	-2.13883256912\\
3004.151377	-2.05543971062\\
3004.662055	-1.45358085632\\
3005.171931	-1.36865282059\\
3005.71154	-0.645345628262\\
3006.220582	-2.19691991806\\
3006.729234	-1.34103727341\\
3007.235996	-1.37833166122\\
3007.744307	-1.63460350037\\
3008.25151	-2.15368819237\\
3008.764704	-1.73575234413\\
3008.764704	-1.73575234413\\
3009.270972	-1.93267333508\\
3009.77869	-1.52198469639\\
3010.285437	-1.60132074356\\
3010.792122	-1.26886796951\\
3011.30791	-1.71304404736\\
3011.81504	-1.61388027668\\
3012.323731	-1.53087937832\\
3012.832217	-1.37163090706\\
3013.347614	-1.2741317749\\
3013.854643	-1.2741317749\\
3013.854643	-0.643787205219\\
3014.371043	-0.706254720688\\
3014.881212	-1.04459762573\\
3015.402434	-1.16428554058\\
3015.916582	-1.54651963711\\
3016.425506	-0.937351644039\\
3016.932285	-1.41183078289\\
3017.441926	-0.985696911812\\
3017.957766	-0.643733620644\\
3018.472213	-1.16746711731\\
3018.981289	-1.16746711731\\
3018.981289	-1.53078794479\\
3019.502264	-1.93264520168\\
3020.03531	-1.00924825668\\
3020.542635	-0.43534937501\\
3021.051357	-1.20225429535\\
3021.580166	-1.39260458946\\
3022.087887	-1.34570336342\\
3022.602101	-0.728071808815\\
3023.111704	-1.98804485798\\
3023.641252	-2.13825631142\\
3024.149972	-2.13825631142\\
3024.149972	-1.55485928059\\
3024.662679	-1.38120150566\\
3025.181795	-1.54789507389\\
3025.691903	-1.85060572624\\
3026.201962	-1.78315019608\\
3026.721692	-1.94550299644\\
3027.229535	-1.3261500597\\
3027.752175	-1.42217421532\\
3028.260905	-1.95240354538\\
3028.771668	-1.95240354538\\
3028.771668	-1.26718389988\\
3029.280427	-2.05910277367\\
3029.795197	-0.861851155758\\
3030.302243	-1.42558944225\\
3030.812599	-0.942383766174\\
3031.321386	-1.39842271805\\
3031.837662	-0.75983697176\\
3032.351583	-1.11209237576\\
3032.861274	-2.24126839638\\
3033.372413	-1.32076382637\\
3033.882122	-1.32076382637\\
3033.882122	-0.777287065983\\
3034.394899	-1.12642323971\\
3034.906987	-1.78221666813\\
3035.41453	-1.38715219498\\
3035.921376	-2.37765288353\\
3036.451122	-0.790172696114\\
3036.96183	-1.31421732903\\
3037.470265	-1.5562517643\\
3037.979027	-1.42121851444\\
3038.490012	-0.824357569218\\
3039.014741	-0.824357569218\\
3039.014741	-1.71306991577\\
3039.526346	-1.99850893021\\
3040.03473	-2.7115008831\\
3040.54729	-1.32657086849\\
3041.061443	-1.15656852722\\
3041.571614	-2.07244801521\\
3042.081669	-1.59000194073\\
3042.591614	-1.38222908974\\
3043.101705	-1.53335726261\\
3043.610091	-1.53335726261\\
3043.610091	-2.08671021461\\
3044.127823	-1.69314455986\\
3044.634564	-2.15012359619\\
3045.141208	-1.15984368324\\
3045.658977	-2.52709555626\\
3046.165063	-1.6124984026\\
3046.672382	-1.58927559853\\
3047.180089	-1.63415133953\\
3047.696439	-1.70237350464\\
3048.205972	-1.04111278057\\
3048.71693	-1.04111278057\\
3048.71693	-2.6781938076\\
3049.224358	-1.71698093414\\
3049.731875	-0.483902275562\\
3050.254295	-1.38955402374\\
3050.762221	-0.209933683276\\
3051.271972	-1.61264920235\\
3051.797393	-1.98270189762\\
3052.313423	-1.44518399239\\
3052.822162	-2.39272642136\\
3053.331943	-2.020601511\\
3053.331943	-2.020601511\\
3053.850619	-1.73514616489\\
3054.361454	-1.02483701706\\
3054.872387	-2.42722177505\\
3055.381827	-1.94313907623\\
3055.890586	-2.36826038361\\
3056.415397	-1.68188357353\\
3056.922067	-1.33144593239\\
3057.440866	-2.67605400085\\
3057.971231	-1.9247803688\\
3058.481379	-1.9247803688\\
3058.481379	-1.53893303871\\
3058.991531	-1.56753158569\\
3059.501873	-2.36197280884\\
3060.011488	-1.29494893551\\
3060.520214	-1.44877147675\\
3061.02986	-2.1756105423\\
3061.538556	-1.33564865589\\
3062.045226	-1.71309316158\\
3062.554495	-1.64663791656\\
3063.061584	-1.41582047939\\
3063.570315	-1.41582047939\\
3063.570315	-2.09282398224\\
3064.077926	-2.67497038841\\
3064.584376	-1.62069797516\\
3065.092528	-1.96750950813\\
3065.605199	-1.5147922039\\
3066.114553	-1.29998028278\\
3066.622087	-1.33536076546\\
3067.131579	-1.55894935131\\
3067.640294	-1.93552565575\\
3068.151074	-1.93552565575\\
3068.151074	-1.87644994259\\
3068.659673	-1.59682786465\\
3069.168429	-2.46861791611\\
3069.675228	-1.50904464722\\
3070.181783	-2.65135717392\\
3070.706549	-2.18495297432\\
3071.214909	-2.60739135742\\
3071.720953	-1.48591029644\\
3072.229711	-2.36675858498\\
3072.735759	-2.05772185326\\
3073.242114	-2.05772185326\\
3073.242114	-1.01574027538\\
3073.750841	-2.19819998741\\
3074.259554	-2.2062587738\\
3074.769351	-2.12701797485\\
3075.276157	-2.09704184532\\
3075.791577	-2.54383206367\\
3076.306886	-2.68267679214\\
3076.821932	-2.28105545044\\
3077.331183	-1.78190219402\\
3077.839888	-2.15747928619\\
3077.839888	-2.15747928619\\
3078.348643	-1.55852437019\\
3078.862224	-2.14020848274\\
3079.371078	-1.54357254505\\
3079.885535	-1.59363746643\\
3080.39154	-2.02531290054\\
3080.900347	-2.28288817406\\
3081.420306	-1.84677875042\\
3081.934396	-1.68258857727\\
3082.441708	-2.0846862793\\
3082.960518	-2.0846862793\\
3082.960518	-1.59445428848\\
3083.469252	-2.28007078171\\
3083.979773	-2.11638879776\\
3084.48876	-1.59478187561\\
3084.995473	-2.1651506424\\
3085.513581	-2.32541561127\\
3086.022009	-2.3788151741\\
3086.538759	-2.15071344376\\
3087.045494	-1.88663494587\\
3087.55227	-2.04726672173\\
3088.059946	-2.04726672173\\
3088.059946	-2.07943725586\\
3088.568664	-1.83749115467\\
3089.081176	-1.88709414005\\
3089.592181	-2.01855373383\\
3090.110463	-1.84699416161\\
3090.652246	-1.60460460186\\
3091.161682	-1.57263040543\\
3091.67139	-1.64469468594\\
3092.181186	-1.56759691238\\
3092.705053	-1.56759691238\\
3092.705053	-1.46688377857\\
3093.210669	-1.73607075214\\
3093.721075	-1.98463606834\\
3094.232171	-0.784112811089\\
3094.741821	-1.79377126694\\
3095.261433	-2.35123538971\\
3095.771818	-0.772145390511\\
3096.281172	-0.98977714777\\
3096.790082	-1.79297864437\\
3097.307607	-1.49342155457\\
3097.815723	-1.49342155457\\
3097.815723	-1.85974025726\\
3098.322085	-1.64799261093\\
3098.839862	-2.396474123\\
3099.362558	-1.2177246809\\
3099.871586	-0.143832147121\\
3100.38017	-0.602021276951\\
3100.888825	-0.59004598856\\
3101.394613	-1.53826677799\\
3101.902284	-1.01754152775\\
3102.424539	-0.326259791851\\
3102.932615	-0.326259791851\\
3102.932615	-1.36175572872\\
3103.441948	-0.926252841949\\
3103.956113	-0.612426638603\\
3104.465258	-0.899812340736\\
3104.97154	-0.655445456505\\
3105.480279	-1.00424134731\\
3105.99758	-1.16370844841\\
3106.515452	-0.861907541752\\
3107.021539	-1.1988863945\\
3107.531265	-0.906484603882\\
3107.531265	-0.906484603882\\
3108.049504	-0.814631938934\\
3108.555773	-1.0461794138\\
3109.062446	-1.03103685379\\
3109.581219	-0.868356227875\\
3110.090053	-0.820047795773\\
3110.611377	-1.09319913387\\
3111.127115	-1.20505511761\\
3111.634342	-0.796391606331\\
3112.141071	-1.06934201717\\
3112.664211	-1.06934201717\\
3112.664211	-1.12951600552\\
3113.171569	-1.1772261858\\
3113.681448	-1.08355045319\\
3114.191127	-1.18608319759\\
3114.700898	-1.07245624065\\
3115.218664	-1.31534421444\\
3115.724345	-1.18983280659\\
3116.2325	-0.987006306648\\
3116.74089	-0.966308772564\\
3117.27215	-0.842175066471\\
3117.781387	-0.842175066471\\
3117.781387	-1.23661851883\\
3118.300301	-1.0806145668\\
3118.826098	-1.01622867584\\
3119.336114	-1.17476558685\\
3119.845161	-1.10073375702\\
3120.351261	-1.15265786648\\
3120.868181	-1.11955392361\\
3121.381611	-1.09896039963\\
3121.891775	-1.08258759975\\
3122.412632	-1.33846259117\\
3122.412632	-1.33846259117\\
3122.921276	-0.876062273979\\
3123.430848	-1.14646863937\\
3123.941613	-0.972449660301\\
3124.455225	-0.92781317234\\
3124.969816	-0.829096257687\\
3125.478846	-1.20891797543\\
3125.988585	-1.55617690086\\
3126.495474	-0.941732525826\\
3127.004459	-1.0212097168\\
3127.526441	-1.0212097168\\
3127.526441	-1.51128029823\\
3128.041344	-0.461203783751\\
3128.551575	-1.67134213448\\
3129.061097	-1.36129438877\\
3129.591821	-1.43054139614\\
3130.100661	-0.832930028439\\
3130.619423	-1.24795460701\\
3131.130401	-1.37533557415\\
3131.639855	-1.08917200565\\
3132.146113	-1.19271993637\\
3132.654362	-1.19271993637\\
3132.654362	-1.05743861198\\
3133.162037	-0.574384868145\\
3133.671822	-1.77118563652\\
3134.194311	-1.37920427322\\
3134.706777	-0.511262834072\\
3135.214317	-1.69746100903\\
3135.721862	-1.28356647491\\
3136.244401	-1.61794745922\\
3136.751881	-1.52709925175\\
3137.262148	-1.52709925175\\
3137.262148	-1.21069312096\\
3137.771751	-1.92852067947\\
3138.279442	-1.30048727989\\
3138.785259	-0.99220687151\\
3139.306137	-1.59307146072\\
3139.814697	-1.19359505177\\
3140.320454	-1.307289958\\
3140.835106	-2.46795201302\\
3141.344513	-1.72139406204\\
3141.851768	-1.35636842251\\
3142.370509	-1.35636842251\\
3142.370509	-1.69666409492\\
3142.879255	-1.9460067749\\
3143.395101	-1.64675080776\\
3143.905835	-1.97465908527\\
3144.41477	-2.14074969292\\
3144.922387	-0.766581296921\\
3145.435684	-1.59028100967\\
3145.94475	-1.84167170525\\
3146.451669	-2.45356082916\\
3146.964614	-1.13108813763\\
3147.471958	-1.75415039062\\
3147.982227	-2.43118548393\\
3148.490624	-1.24893271923\\
3149.000106	-1.03452813625\\
3149.508915	-0.670654416084\\
3150.018688	-0.815162241459\\
3150.526095	-2.02515983582\\
3151.03448	-0.967347979546\\
3151.540854	-1.92627096176\\
3152.058629	-1.92627096176\\
3152.058629	-2.27797222137\\
3152.565353	-0.795313358307\\
3153.072106	-1.97862899303\\
3153.579846	-2.42315244675\\
3154.08867	-2.48795747757\\
3154.595554	-2.17920780182\\
3155.104442	-2.01766991615\\
3155.611506	-2.24880194664\\
3156.120707	-2.59130787849\\
3156.641455	-2.53738355637\\
3157.160287	-2.53738355637\\
3157.160287	-2.92382121086\\
3157.668944	-1.42204546928\\
3158.182057	-0.923695027828\\
3158.691426	-1.95963454247\\
3159.200187	-0.694369077682\\
3159.721996	-1.47223520279\\
3160.231749	-0.9981726408\\
3160.740358	-0.821475446224\\
3161.249103	-1.34001028538\\
3161.759181	-0.944042444229\\
3161.759181	-0.944042444229\\
3162.265647	-1.90932583809\\
3162.772225	-2.30797863007\\
3163.28099	-2.1355009079\\
3163.78974	-1.41635537148\\
3164.312136	-1.09331285954\\
3164.821221	-1.5556576252\\
3165.329962	-2.39011883736\\
3165.837739	-1.61956131458\\
3166.348535	-2.21747708321\\
3166.862287	-2.21747708321\\
3166.862287	-1.42103505135\\
3167.374925	-1.67433440685\\
3167.885319	-2.2137055397\\
3168.392384	-2.24990797043\\
3168.915658	-0.99327814579\\
3169.424982	-1.79531645775\\
3169.931913	-1.85894703865\\
3170.441206	-1.4078347683\\
3170.951221	-1.72315347195\\
3171.458964	-2.12169146538\\
3171.965664	-2.12169146538\\
3171.965664	-1.72520494461\\
3172.472611	-0.871676623821\\
3172.982148	-1.59223747253\\
3173.500909	-2.52770256996\\
3174.009633	-1.79954516888\\
3174.525834	-2.03000545502\\
3175.034337	-1.68682026863\\
3175.551356	-2.07693648338\\
3176.060574	-1.30651962757\\
3176.569224	-1.81912994385\\
3176.569224	-1.81912994385\\
3177.076085	-2.21325588226\\
3177.58443	-1.96676945686\\
3178.09142	-1.31078517437\\
3178.612423	-1.4850820303\\
3179.122392	-2.1815340519\\
3179.630696	-2.40714859962\\
3180.140513	-2.1185863018\\
3180.655944	-1.18874871731\\
3181.161966	-1.54587352276\\
3181.671659	-1.54587352276\\
3181.671659	-1.33345162868\\
3182.180404	-0.915466010571\\
3182.689798	-0.887330293655\\
3183.210808	-2.02435731888\\
3183.719537	-2.12550926208\\
3184.245585	-1.9323580265\\
3184.754368	-1.78501737118\\
3185.264668	-1.4840722084\\
3185.771448	-1.18132662773\\
3186.281938	-2.58043241501\\
3186.790877	-2.58043241501\\
3186.790877	-1.68237137794\\
3187.306516	-1.31045150757\\
3187.814326	-3.01533174515\\
3188.322243	-2.19907641411\\
3188.829907	-1.08951950073\\
3189.340053	-1.94596779346\\
3189.848586	-2.16397333145\\
3190.355278	-2.00043511391\\
3190.860856	-1.69650256634\\
3191.378754	-1.69650256634\\
3191.378754	-1.57245397568\\
3191.889502	-1.4493817091\\
3192.402297	-1.66323363781\\
3192.916781	-1.81641554832\\
3193.424364	-1.97492682934\\
3193.931465	-2.14748835564\\
3194.45468	-2.00743842125\\
3194.964368	-2.09143686295\\
3195.471598	-1.73777401447\\
3195.981215	-1.92836153507\\
3196.48916	-1.92836153507\\
3196.48916	-1.63284611702\\
3196.998684	-1.28505647182\\
3197.504528	-1.91226363182\\
3198.011175	-1.23975944519\\
3198.526522	-2.65229249001\\
3199.034604	-2.52913093567\\
3199.541425	-2.7694580555\\
3200.051697	-0.957266569138\\
3200.559863	-1.80626630783\\
3201.065516	-2.22681164742\\
3201.572251	-2.22681164742\\
3201.572251	-0.900722384453\\
3202.08197	-2.18379306793\\
3202.590866	-1.02793633938\\
3203.107111	-0.5207015872\\
3203.614595	-2.96612167358\\
3204.130885	-1.71766233444\\
3204.640845	-0.334276080132\\
3205.158584	0.139736145735\\
3205.66531	-0.958914637566\\
3206.174591	-0.958914637566\\
3206.174591	-2.62176704407\\
3206.681715	-0.707434058189\\
3207.189423	-0.880868732929\\
3207.714334	-2.25991749763\\
3208.222062	-0.773111999035\\
3208.744593	-0.696255087852\\
3209.254592	-0.408564627171\\
3209.761329	-0.168898612261\\
3210.270121	-0.587168395519\\
3210.784907	-0.726249694824\\
3211.307202	-0.726249694824\\
3211.307202	-0.949690878391\\
3211.814972	-0.946864008904\\
3212.32229	-0.587035596371\\
3212.835946	-0.817739248276\\
3213.351715	-0.489664614201\\
3213.865453	-0.534754157066\\
3214.371901	-0.353028476238\\
3214.880605	-0.673008799553\\
3215.388322	-0.59866887331\\
3215.905947	-0.814126253128\\
3215.905947	-0.814126253128\\
3216.411955	-0.750921845436\\
3216.920487	-0.73111140728\\
3217.441369	-0.75551456213\\
3217.950036	-0.682812809944\\
3218.467819	-0.812354385853\\
3218.974624	-0.911160588264\\
3219.4825	-0.87131780386\\
3219.992307	-0.860117435455\\
3220.500717	-0.848629653454\\
3221.022408	-0.848629653454\\
3221.022408	-0.799840033054\\
3221.530982	-0.264566540718\\
3222.041381	-1.01922607422\\
3222.550499	-1.38303399086\\
3223.059237	-1.3188380003\\
3223.565926	-1.78340148926\\
3224.071887	-0.574151873589\\
3224.580308	-1.56683337688\\
3225.088055	-1.30520546436\\
3225.601716	0.181962251663\\
3226.114612	0.181962251663\\
3226.114612	-0.412617534399\\
3226.621359	-0.85605019331\\
3227.144622	-1.17767751217\\
3227.654674	-0.699107646942\\
3228.162355	-1.25262033939\\
3228.678424	-0.858363628387\\
3229.192067	-1.25991487503\\
3229.701453	-0.905481159687\\
3230.210696	-1.55835521221\\
3230.730675	-1.55835521221\\
3230.730675	-0.574004411697\\
3231.2417	-1.21248567104\\
3231.752124	-1.56636416912\\
3232.261546	-0.836990475655\\
3232.771644	-1.70531618595\\
3233.292047	-0.763219833374\\
3233.801764	-1.66252613068\\
3234.323799	-0.965103626251\\
3234.832435	-1.99452352524\\
3235.345108	-1.79838740826\\
3235.851827	-1.79838740826\\
3235.851827	-1.05111217499\\
3236.361692	-1.72448420525\\
3236.87207	-1.76085758209\\
3237.387804	-1.38876879215\\
3237.895063	-0.939566016197\\
3238.401552	-1.13864636421\\
3238.917269	-0.605557024479\\
3239.428667	-0.643005311489\\
3239.938805	-0.205099642277\\
3240.455012	-0.618261575699\\
3240.961215	-0.618261575699\\
3240.961215	-0.699319422245\\
3241.471007	-1.35500645638\\
3242.002042	-0.394561111927\\
3242.511551	-1.00507187843\\
3243.030342	-1.40552198887\\
3243.540005	-1.11576390266\\
3244.052228	-1.08820831776\\
3244.561624	-1.30573797226\\
3245.071394	-1.24576556683\\
3245.581059	-0.719539403915\\
3245.581059	-0.719539403915\\
3246.089804	-0.966920316219\\
3246.598425	-1.07377481461\\
3247.106204	-1.24256753922\\
3247.61438	-0.922202467918\\
3248.120751	-1.06541287899\\
3248.645522	-0.605300545692\\
3249.152252	-1.00934207439\\
3249.664514	-1.22605025768\\
3250.170739	-0.936024487019\\
3250.680494	-0.936024487019\\
3250.680494	-1.47535741329\\
3251.189345	-0.807221770287\\
3251.698946	-1.05752146244\\
3252.204695	-0.995971679688\\
3252.716429	-0.928400754929\\
3253.228959	-0.966700673103\\
3253.744533	-1.27209055424\\
3254.251795	-0.354632914066\\
3254.760613	-1.00667262077\\
3255.270179	-1.20750367641\\
3255.794195	-1.20750367641\\
3255.794195	-1.32311975956\\
3256.302004	-0.965043723583\\
3256.842276	-0.82771897316\\
3257.35528	-1.39059829712\\
3257.872558	-1.57900440693\\
3258.382004	-0.999225616455\\
3258.89163	-1.27438080311\\
3259.41936	-0.757578849792\\
3259.928	-1.67928910255\\
3260.434494	-1.57685005665\\
3260.434494	-1.57685005665\\
3260.944308	-1.68199515343\\
3261.451206	-1.88622128963\\
3261.970963	-1.27132606506\\
3262.484916	-1.45460104942\\
3262.992592	-0.482152938843\\
3263.501443	-2.01047897339\\
3264.012124	-1.61774611473\\
3264.521087	-1.47739422321\\
3265.042649	-1.53079605103\\
3265.557439	-1.53079605103\\
3265.557439	-1.61359655857\\
3266.071571	-1.73199224472\\
3266.582199	-2.58066177368\\
3267.102356	-1.99540400505\\
3267.617363	-1.98279082775\\
3268.132055	-2.12954998016\\
3268.655001	-1.06401741505\\
3269.16078	-0.862189948559\\
3269.674544	-1.59049844742\\
3270.181253	-1.91733062267\\
3270.691761	-1.91733062267\\
3270.691761	-2.26669430733\\
3271.216157	-0.759749233723\\
3271.722525	-1.61535799503\\
3272.234537	-1.09924149513\\
3272.741984	-2.48329854012\\
3273.261794	-2.43009185791\\
3273.771418	-1.5097823143\\
3274.281558	-2.07085084915\\
3274.791369	-1.24921321869\\
3275.310696	-1.24921321869\\
3275.310696	-0.952142775059\\
3275.845169	-2.06070137024\\
3276.352349	-1.88096404076\\
3276.86158	-1.2928109169\\
3277.374338	-1.89338803291\\
3277.880414	-1.21112465858\\
3278.390108	-1.59577393532\\
3278.906869	-1.82782053947\\
3279.414315	-1.99231314659\\
3279.921314	-1.91346549988\\
3280.444567	-1.91346549988\\
3280.444567	-1.66476380825\\
3280.950775	-1.22979640961\\
3281.459573	-1.63742041588\\
3281.977291	-1.76220226288\\
3282.484596	-1.35570406914\\
3282.991964	-1.08953070641\\
3283.50047	-1.86323165894\\
3284.022399	-2.03733372688\\
3284.541198	-2.15390253067\\
3285.04978	-1.52539896965\\
3285.04978	-1.52539896965\\
3285.555383	-1.81627452374\\
3286.061939	-1.3310482502\\
3286.570888	-1.26782000065\\
3287.079053	-2.32126808167\\
3287.588338	-0.962314665318\\
3288.095229	-1.32141447067\\
3288.601649	-1.34156346321\\
3289.111391	-2.40910291672\\
3289.649251	-1.07506012917\\
3290.161096	-1.07506012917\\
3290.161096	-2.54290533066\\
3290.670737	-2.04552388191\\
3291.180517	-2.13744235039\\
3291.694323	-1.96752476692\\
3292.201225	-1.87256991863\\
3292.709658	-1.29262912273\\
3293.215451	-2.43920993805\\
3293.723528	-2.1668074131\\
3294.237904	-1.75214517117\\
3294.744631	-0.486424505711\\
3295.251484	-0.486424505711\\
3295.251484	-0.70042604208\\
3295.769094	-1.28600871563\\
3296.275786	-1.13658475876\\
3296.781417	-0.94289535284\\
3297.300201	-1.5567073822\\
3297.808915	-2.50964617729\\
3298.314731	-2.20349049568\\
3298.821398	-1.25605976582\\
3299.331303	-1.72547245026\\
3299.848945	-1.60983479023\\
3299.848945	-1.60983479023\\
3300.355643	-2.08420014381\\
3300.868736	-1.79436087608\\
3301.381947	-3.50673055649\\
3301.890859	-1.85276782513\\
3302.411633	-3.22168278694\\
3302.919575	-1.53410232067\\
3303.426148	-2.32237648964\\
3303.93446	-2.54545664787\\
3304.441615	-1.72898650169\\
3304.950197	-1.72898650169\\
3304.950197	-2.81524753571\\
3305.459111	-2.58986091614\\
3305.965651	-1.8275603056\\
3306.471634	-1.23373234272\\
3306.980159	-1.96911394596\\
3307.488819	-2.60553431511\\
3308.001382	-1.72364270687\\
3308.526457	-1.78713917732\\
3309.034496	-1.93459892273\\
3309.54442	-2.17806959152\\
3310.052665	-2.17806959152\\
3310.052665	-2.06442832947\\
3310.561359	-2.52364706993\\
3311.070083	-2.35570764542\\
3311.578838	-2.13949275017\\
3312.084577	-2.1007027626\\
3312.591285	-2.30127978325\\
3313.111494	-1.81348133087\\
3313.620823	-1.92215108871\\
3314.142025	-1.99377655983\\
3314.65133	-1.75077342987\\
3314.65133	-1.75077342987\\
3315.16448	-1.55261600018\\
3315.681149	-1.77445006371\\
3316.19052	-1.84831762314\\
3316.706174	-1.76635634899\\
3317.21469	-1.50948226452\\
3317.721703	-1.33054125309\\
3318.23056	-1.53768229485\\
3318.741158	-1.83957755566\\
3319.252216	-1.71733105183\\
3319.768684	-1.71733105183\\
3319.768684	-1.60245800018\\
3320.282194	-1.46402645111\\
3320.791345	-1.72547197342\\
3321.302007	-1.57427990437\\
3321.829707	-1.61661350727\\
3322.335413	-1.51209712029\\
3322.844614	-0.967981100082\\
3323.354619	-0.974615812302\\
3323.861903	-0.704315841198\\
3324.370408	-0.844248235226\\
3324.879091	-0.844248235226\\
3324.879091	-0.99257183075\\
3325.396151	-0.96318936348\\
3325.910595	-1.45771157742\\
3326.422122	-1.23853695393\\
3326.931144	-1.65790700912\\
3327.450894	-1.41514778137\\
3327.959603	-0.62519878149\\
3328.466564	-0.720945179462\\
3328.97458	-0.641087889671\\
3329.481777	-1.1427898407\\
3329.481777	-1.1427898407\\
3329.991454	-0.904683887959\\
3330.500179	-1.13175344467\\
3331.014392	-1.12550592422\\
3331.520687	-0.98782324791\\
3332.029566	-0.648907482624\\
3332.536045	-0.989138007164\\
3333.049538	-0.612806558609\\
3333.56563	-0.540287315845\\
3334.07237	-0.930043399334\\
3334.584474	-0.930043399334\\
3334.584474	-0.874109327793\\
3335.090902	-0.60435205698\\
3335.60067	-0.799638807774\\
3336.109419	-0.838357627392\\
3336.615209	-0.976678073406\\
3337.121826	-0.867008805275\\
3337.632458	-0.976667642593\\
3338.142198	-0.758495926857\\
3338.650986	-0.73874437809\\
3339.158619	-0.905511677265\\
3339.664456	-0.905511677265\\
3339.664456	-0.801902294159\\
3340.172098	-0.838420331478\\
3340.679838	-0.636878609657\\
3341.192061	-1.02828478813\\
3341.70136	-0.964398741722\\
3342.222182	-1.16310882568\\
3342.731456	-0.577607989311\\
3343.245605	-1.22197878361\\
3343.752335	-0.788752317429\\
3344.262077	-1.12914848328\\
3344.262077	-1.12914848328\\
3344.770778	-0.862028360367\\
3345.279619	-1.09965503216\\
3345.799293	-0.676218986511\\
3346.306568	-0.422114878893\\
3346.814332	-1.25073826313\\
3347.321348	-0.616774320602\\
3347.850215	-1.08515059948\\
3348.35896	-1.10165250301\\
3348.865892	-1.36588597298\\
3349.372563	-1.36588597298\\
3349.372563	-1.270657897\\
3349.888128	-0.427284598351\\
3350.401473	-1.23623895645\\
3350.912306	-1.24010896683\\
3351.439341	-0.669750750065\\
3351.945234	-0.783360660076\\
3352.451858	-1.35767304897\\
3352.960524	-0.578284919262\\
3353.469265	-0.407288014889\\
3353.975006	-0.981089234352\\
3353.975006	-0.981089234352\\
3354.480721	-1.61226046085\\
3354.98945	-0.539102494717\\
3355.511703	-1.01152062416\\
3356.019996	-2.28342342377\\
3356.535979	-1.40307915211\\
3357.042562	-2.00199246407\\
3357.552219	-2.10561990738\\
3358.070114	-1.60929560661\\
3358.578779	-1.62599277496\\
3359.084468	-1.62599277496\\
3359.084468	-1.31631088257\\
3359.591227	-0.800690352917\\
3360.099913	-0.0425609052181\\
3360.608658	-1.60705506802\\
3361.114742	-1.8767824173\\
3361.622551	-0.425007730722\\
3362.145949	-0.746522665024\\
3362.654846	-0.93707472086\\
3363.162413	-0.783572852612\\
3363.671429	-1.1706829071\\
3364.181935	-1.1706829071\\
3364.181935	-1.24762916565\\
3364.689735	-0.706748485565\\
3365.201711	-0.819527804852\\
3365.730165	-1.63654243946\\
3366.239876	-0.568862140179\\
3366.745569	-0.879833936691\\
3367.252258	-1.02082824707\\
3367.76101	-1.43692183495\\
3368.277952	-1.56490933895\\
3368.79135	-1.52473545074\\
3368.79135	-1.52473545074\\
3369.30193	-1.11800706387\\
3369.811876	-0.833265304565\\
3370.342231	-0.988038241863\\
3370.851379	-0.228435277939\\
3371.359081	-1.43077206612\\
3371.872607	-1.82458889484\\
3372.381573	-1.43689715862\\
3372.890519	-1.73956525326\\
3373.399099	-1.64292478561\\
3373.917103	-1.64292478561\\
3373.917103	-1.37943720818\\
3374.428633	-0.852485120296\\
3374.935288	-0.91839158535\\
3375.442152	-1.73341310024\\
3375.950863	-1.84592628479\\
3376.459659	-2.43650436401\\
3376.979774	-1.55603921413\\
3377.488116	-1.42731571198\\
3377.994444	-2.48863625526\\
3378.50164	-1.88525927067\\
3379.022368	-1.88525927067\\
3379.022368	-1.14439332485\\
3379.539112	-1.89788305759\\
3380.045886	-1.48313438892\\
3380.554474	-1.85367941856\\
3381.068257	-0.85310292244\\
3381.575041	-2.177516222\\
3382.082644	-0.775561988354\\
3382.59239	-2.07915568352\\
3383.101103	-1.17009460926\\
3383.61019	-1.5748745203\\
3383.61019	-1.5748745203\\
3384.154484	-2.84746694565\\
3384.66247	-2.20545697212\\
3385.17225	-1.92221677303\\
3385.698057	-1.02893710136\\
3386.204693	-2.32100439072\\
3386.724314	-1.22375667095\\
3387.234304	-2.01003789902\\
3387.747327	-2.76862859726\\
3388.257792	-1.30695271492\\
3388.764498	-2.40759825706\\
3388.764498	-2.40759825706\\
3389.274355	-0.920981645584\\
3389.789486	-1.06492507458\\
3390.306421	-1.19980490208\\
3390.82105	-2.04864597321\\
3391.329152	-1.31328999996\\
3391.838824	-1.75090324879\\
3392.34459	-2.23915314674\\
3392.85125	-1.07829523087\\
3393.360001	-1.02669358253\\
3393.868773	-1.02669358253\\
3393.868773	-1.21700978279\\
3394.375475	-1.20736193657\\
3394.881213	-2.0105099678\\
3395.390762	-1.95715403557\\
3395.913364	-1.09697067738\\
3396.421341	-2.30551481247\\
3396.930596	-0.718040645123\\
3397.438746	-1.30834805965\\
3397.945437	-1.70733106136\\
3398.452244	-0.590562999249\\
3398.960921	-0.590562999249\\
3398.960921	-1.55845689774\\
3399.469906	-1.74100732803\\
3399.980342	-1.76292300224\\
3400.501181	-1.20877718925\\
3401.01207	-1.85887897015\\
3401.530641	-1.51576781273\\
3402.04047	-1.27959549427\\
3402.548186	-1.48297643661\\
3403.054613	-1.42463612556\\
3403.562559	-1.44413590431\\
3403.562559	-1.44413590431\\
3404.071649	-2.28049492836\\
3404.581966	-1.61770343781\\
3405.091702	-1.83369779587\\
3405.601622	-2.23588609695\\
3406.111192	-1.41307067871\\
3406.619894	-1.81137096882\\
3407.130945	-2.23025465012\\
3407.641728	-2.1096534729\\
3408.159177	-2.17480874062\\
3408.677684	-2.17480874062\\
3408.677684	-1.85535156727\\
3409.185758	-2.00653481483\\
3409.692546	-1.78960990906\\
3410.201129	-2.20367336273\\
3410.72862	-2.42023229599\\
3411.235521	-2.12739181519\\
3411.742302	-1.65693235397\\
3412.261122	-1.74843931198\\
3412.769801	-2.03633236885\\
3413.275537	-2.00723552704\\
3413.784453	-2.00723552704\\
3413.784453	-1.85437011719\\
3414.290916	-1.95689797401\\
3414.800683	-1.96929728985\\
3415.320714	-1.86772739887\\
3415.830207	-1.87563252449\\
3416.341801	-1.87276887894\\
3416.850739	-1.94102656841\\
3417.359374	-1.5867484808\\
3417.865077	-1.99038934708\\
3418.370637	-1.99038934708\\
3418.370637	-1.62157452106\\
3418.879408	-1.96817350388\\
3419.385192	-1.51657521725\\
3419.892107	-2.0716509819\\
3420.414352	-1.27160060406\\
3420.934418	-1.70086705685\\
3421.44232	-1.76239991188\\
3421.950969	-0.446437060833\\
3422.467872	-2.1947479248\\
3422.974495	-0.610890030861\\
3423.481345	-0.610890030861\\
3423.481345	-1.68825924397\\
3423.991992	-1.86588430405\\
3424.50172	-1.55009806156\\
3425.010423	0.228862702847\\
3425.51826	-1.1972091198\\
3426.024904	-0.126180425286\\
3426.536511	-0.751491427422\\
3427.051712	-0.101414643228\\
3427.571637	-0.965279757977\\
3428.080851	-0.148287296295\\
3428.080851	-0.148287296295\\
3428.592061	-1.2105036974\\
3429.111534	-0.802115082741\\
3429.622508	-1.1390235424\\
3430.14379	-0.697670400143\\
3430.652539	-0.0859115049243\\
3431.172327	-1.35217952728\\
3431.681648	-0.47832891345\\
3432.200853	-0.953658223152\\
3432.710565	-1.31011676788\\
3433.219285	-1.31011676788\\
3433.219285	-0.0177654735744\\
3433.729055	-0.0142373489216\\
3434.234879	-0.301492273808\\
3434.740971	-0.715678989887\\
3435.251299	-0.233671575785\\
3435.770057	-0.662678301334\\
3436.280964	-0.504239201546\\
3436.792253	-0.522504806519\\
3437.301331	-0.481907516718\\
3437.811008	-0.759310781956\\
3438.325242	-0.759310781956\\
3438.325242	-0.42534917593\\
3438.83159	-0.798302829266\\
3439.350314	-0.529087841511\\
3439.870374	-0.718226671219\\
3440.378716	-0.78670156002\\
3440.884445	-0.807448148727\\
3441.392189	-0.666623413563\\
3441.906547	-0.997714102268\\
3442.419445	-0.753997504711\\
3442.925497	-0.753997504711\\
3442.925497	-1.00090587139\\
3443.43122	-0.690906047821\\
3443.948994	-0.764895439148\\
3444.454906	-1.17537927628\\
3444.962424	-0.977131009102\\
3445.471152	-1.17256653309\\
3445.979933	-0.66654163599\\
3446.488662	-1.19094312191\\
3446.99547	-0.573529064655\\
3447.502542	-0.685560584068\\
3448.035008	-0.685560584068\\
3448.035008	-0.384935319424\\
3448.541339	-0.80599629879\\
3449.051263	0.26024979353\\
3449.575106	-0.171088576317\\
3450.081874	0.0461180210114\\
3450.590494	-0.617920219898\\
3451.098281	-0.32633882761\\
3451.61017	-0.807390570641\\
3452.119776	-0.623583674431\\
3452.625406	-1.83904469013\\
3452.625406	-1.83904469013\\
3453.142661	-1.9051347971\\
3453.651891	-0.789080798626\\
3454.175199	-1.2191927433\\
3454.682517	-0.21795809269\\
3455.191163	-1.17348349094\\
3455.706446	-1.39498829842\\
3456.214387	-1.13591504097\\
3456.721372	-0.267001181841\\
3457.231351	-0.817534804344\\
3457.740841	-0.817534804344\\
3457.740841	-1.15252137184\\
3458.252045	-0.688224375248\\
3458.765357	-1.38841962814\\
3459.272291	-1.1556032896\\
3459.780964	-1.55575227737\\
3460.302009	-0.712917566299\\
3460.828392	-0.94472694397\\
3461.34396	-0.993746340275\\
3461.852179	-0.673082649708\\
3462.361641	-1.20571959019\\
3462.875349	-1.20571959019\\
3462.875349	-1.09339594841\\
3463.382106	-1.23789000511\\
3463.906173	-0.725463688374\\
3464.41265	0.0159283876419\\
3464.927685	-1.46721494198\\
3465.435133	-0.479142546654\\
3465.941968	-0.697628736496\\
3466.451364	-0.830259442329\\
3466.961615	-1.54091155529\\
3467.476091	-0.484184533358\\
3467.476091	-0.484184533358\\
3467.981659	-2.461114645\\
3468.491519	-3.25167179108\\
3469.001219	-1.18771076202\\
3469.509945	-3.73520565033\\
3470.021317	-2.8587474823\\
3470.537223	-0.683632135391\\
3471.044466	-1.77791941166\\
3471.554476	-0.850357651711\\
3472.061441	-1.4783591032\\
3472.579226	-1.4783591032\\
3472.579226	-0.0598974823952\\
3473.086223	-0.985385835171\\
3473.592599	-1.08810806274\\
3474.101569	-2.73117613792\\
3474.616126	-2.18649125099\\
3475.125294	-2.58791470528\\
3475.634176	-1.98655426502\\
3476.142167	-1.56520593166\\
3476.650868	-1.6852915287\\
3477.160942	-2.06485366821\\
3477.671395	-2.06485366821\\
3477.671395	-1.44279551506\\
3478.191199	-1.22149097919\\
3478.698973	-1.17882370949\\
3479.204769	-1.80339419842\\
3479.716929	-0.68128412962\\
3480.224393	-2.05578756332\\
3480.730915	-1.83569574356\\
3481.239598	-2.63632249832\\
3481.745363	-2.18806695938\\
3482.252331	-0.634412169456\\
3482.252331	-0.634412169456\\
3482.764482	-0.342757582664\\
3483.271405	-1.95479607582\\
3483.792279	-3.21555876732\\
3484.306029	-2.70219707489\\
3484.815123	-2.7830965519\\
3485.337481	-2.04751873016\\
3485.848676	-0.686205983162\\
3486.355857	-1.38510894775\\
3486.862526	-1.39884757996\\
3487.372387	-1.39884757996\\
3487.372387	-0.142922475934\\
3487.88507	-1.48076379299\\
3488.392202	-2.10902476311\\
3488.906209	-0.541451156139\\
3489.415165	-1.18143868446\\
3489.92185	-1.7933396101\\
3490.429575	-2.69455766678\\
3490.939009	-1.42195761204\\
3491.447981	-1.39317762852\\
3491.954598	-1.57200336456\\
3492.462186	-3.76950550079\\
3492.971234	-1.30136203766\\
3493.487739	-1.7455329895\\
3494.001318	-2.32217597961\\
3494.511636	-1.36933624744\\
3495.031684	-1.37512791157\\
3495.551338	-1.69482016563\\
3496.061783	-1.74850320816\\
3496.579542	-1.22957921028\\
3497.085217	-1.22957921028\\
3497.085217	-2.79240226746\\
3497.591917	-2.32992768288\\
3498.100727	-1.57273745537\\
3498.621652	-1.67152667046\\
3499.136895	-2.01741123199\\
3499.64434	-1.41428375244\\
3500.151091	-1.85577809811\\
3500.658367	-2.37567424774\\
3501.165124	-2.0003786087\\
3501.670854	-1.47666716576\\
3502.179596	-1.47666716576\\
3502.179596	-3.1217110157\\
3502.694501	-3.21794128418\\
3503.201073	-1.83855462074\\
3503.723928	-2.55125570297\\
3504.232676	-1.80326831341\\
3504.750975	-2.26578307152\\
3505.262135	-2.4226026535\\
3505.771932	-1.62982904911\\
3506.281613	-1.7342222929\\
3506.804531	-2.1220536232\\
3506.804531	-2.1220536232\\
3507.312184	-1.50514674187\\
3507.834456	-1.74609327316\\
3508.341603	-1.97276544571\\
3508.870706	-1.86537671089\\
3509.379207	-1.79991579056\\
3509.886009	-1.71233713627\\
3510.400307	-1.72608494759\\
3510.915885	-1.53696548939\\
3511.424895	-1.0341231823\\
3511.93207	-1.0341231823\\
3511.93207	-1.70350456238\\
3512.450819	-0.961216747761\\
3512.964544	-0.590234279633\\
3513.474974	-0.682086229324\\
3513.991859	-0.667609393597\\
3514.500705	-0.548885881901\\
3515.014514	-2.49917912483\\
3515.52217	-0.897862970829\\
3516.031981	-2.68704128265\\
3516.541838	-1.47250211239\\
3517.049507	-1.47250211239\\
3517.049507	-1.25435340405\\
3517.562139	-1.36929368973\\
3518.071151	-1.71155905724\\
3518.581659	-1.14551663399\\
3519.091528	-1.50443816185\\
3519.619292	-0.656578540802\\
3520.126117	-0.0488368868828\\
3520.634578	-0.122568249702\\
3521.141437	-0.480627447367\\
3521.650114	-0.357865124941\\
3521.650114	-0.357865124941\\
3522.16107	-0.901697337627\\
3522.674998	-1.56434226036\\
3523.181456	-1.03517389297\\
3523.69027	-0.528239667416\\
3524.224197	-0.408682823181\\
3524.731568	-1.48217558861\\
3525.240286	0.00662297010422\\
3525.759484	-0.818789601326\\
3526.268768	-0.887013435364\\
3526.774485	-0.887013435364\\
3526.774485	-0.0228466689587\\
3527.284257	-0.61458170414\\
3527.792291	-0.394255012274\\
3528.315904	-0.19608977437\\
3528.822629	-0.681669652462\\
3529.333811	-0.624709665775\\
3529.841875	-0.54087549448\\
3530.351598	-0.63749808073\\
3530.866085	-0.765523731709\\
3531.374365	-0.607597708702\\
3531.880757	-0.750847578049\\
3532.392116	-0.980382978916\\
3532.901939	-0.924426496029\\
3533.421114	-0.492692530155\\
3533.931974	-0.596118211746\\
3534.440644	-0.771382391453\\
3534.950337	-0.939615666866\\
3535.472176	-0.873785018921\\
3535.981188	-0.205416828394\\
3536.491742	-0.205416828394\\
3536.491742	-0.355524629354\\
3537.009573	-0.432626783848\\
3537.526725	-0.643992900848\\
3538.034323	-0.203259497881\\
3538.541314	-0.460806965828\\
3539.058963	-1.31396102905\\
3539.56654	-0.618802011013\\
3540.074502	-1.53697180748\\
3540.58252	-0.823144555092\\
3541.091219	-0.0120865702629\\
3541.601386	-0.0120865702629\\
3541.601386	0.214552387595\\
3542.115902	-1.18899393082\\
3542.624488	-0.190129756927\\
3543.131075	-0.490373969078\\
3543.649911	-1.13863492012\\
3544.174418	-0.80925732851\\
3544.681441	-1.99680745602\\
3545.19119	-0.877808451653\\
3545.721046	-1.52341270447\\
3546.238742	-1.42218744755\\
3546.238742	-1.42218744755\\
3546.745729	-1.75223350525\\
3547.252185	-2.41132164001\\
3547.762099	-1.19873380661\\
3548.275591	-1.09861266613\\
3548.782357	-1.71752786636\\
3549.291259	-0.763938248158\\
3549.811859	-0.455197632313\\
3550.320764	0.560761451721\\
3550.831294	0.647466063499\\
3551.340041	0.647466063499\\
3551.340041	0.644452571869\\
3551.848783	-1.8374786377\\
3552.360986	-0.502001821995\\
3552.882676	-1.81446647644\\
3553.394644	-0.763080537319\\
3553.90184	-1.40042161942\\
3554.424479	-1.88631629944\\
3554.931415	-0.353100180626\\
3555.450127	-1.71051168442\\
3555.959699	-0.815238714218\\
3556.472161	-0.815238714218\\
3556.472161	-2.29585552216\\
3556.992167	0.337343871593\\
3557.500995	-0.542373716831\\
3558.0107	-1.14411711693\\
3558.530697	-1.34159588814\\
3559.05156	-2.53127384186\\
3559.561962	-0.637397766113\\
3560.071839	-2.8326318264\\
3560.589946	-0.575035810471\\
3561.108398	-0.575035810471\\
3561.108398	-3.09783005714\\
3561.6151	-2.18258309364\\
3562.144253	-2.35569047928\\
3562.662163	-0.884394288063\\
3563.172585	-0.267007827759\\
3563.681249	-1.82157468796\\
3564.190033	-1.95864462852\\
3564.697733	-1.14028573036\\
3565.204799	-0.667684912682\\
3565.716364	-0.982119321823\\
3566.225207	-0.982119321823\\
3566.225207	-1.88611352444\\
3566.820344	-1.4453728199\\
3567.328682	-2.91023731232\\
3567.835374	-1.77011203766\\
3568.341162	-1.60127282143\\
3568.862461	-0.0485871136189\\
3569.371857	-0.791392803192\\
3569.88839	-1.64272260666\\
3570.402273	-1.39536523819\\
3570.911999	-1.34684407711\\
3570.911999	-1.34684407711\\
3571.438948	-1.69455754757\\
3571.952094	-0.648642659187\\
3572.461295	-0.762890100479\\
3572.969953	-0.818316578865\\
3573.478758	-0.57179236412\\
3573.989361	-0.986622035503\\
3574.502187	-0.845988273621\\
3575.0243	-1.62356638908\\
3575.531799	-0.839611411095\\
3576.049644	-0.839611411095\\
3576.049644	-1.83238863945\\
3576.558534	-0.815284013748\\
3577.064964	-0.356541007757\\
3577.571789	-0.850515544415\\
3578.079438	-1.38298392296\\
3578.597304	-1.50912165642\\
3579.105313	-0.796901643276\\
3579.614318	-1.02197504044\\
3580.121891	-0.871612906456\\
3580.631705	-1.87323796749\\
3581.146183	-1.87323796749\\
3581.146183	-1.27107930183\\
3581.652559	-1.73546016216\\
3582.167234	-1.53512990475\\
3582.675417	-0.985538125038\\
3583.182002	-1.9894605875\\
3583.694776	-2.1355369091\\
3584.211294	-2.33091211319\\
3584.726319	-2.01926326752\\
3585.239859	-0.805633366108\\
3585.751056	-1.87756681442\\
3585.751056	-1.87756681442\\
3586.259483	-0.962123990059\\
3586.766223	-0.47121989727\\
3587.271898	-0.143222033978\\
3587.780635	-1.93435251713\\
3588.290558	-0.553343176842\\
3588.821478	-0.305473566055\\
3589.329987	-0.599414825439\\
3589.861661	-1.71958243847\\
3590.370594	-2.25012922287\\
3590.878276	-2.25012922287\\
3590.878276	-2.26374006271\\
3591.391501	-2.16314029694\\
3591.924054	-2.31167793274\\
3592.432655	-3.01776409149\\
3592.940375	-2.59999537468\\
3593.457493	-2.01799416542\\
3593.964894	-2.39188122749\\
3594.474993	-1.78416001797\\
3594.982637	-1.44098389149\\
3595.491099	-0.699454605579\\
3596.001255	-0.699454605579\\
3596.001255	-0.54132437706\\
3596.510577	-1.01163291931\\
3597.030295	-1.94860768318\\
3597.539049	-0.54709982872\\
3598.048651	-0.569993972778\\
3598.555592	-1.32370901108\\
3599.062317	-1.68193531036\\
3599.571972	-1.64008116722\\
3600.081618	-1.89349794388\\
3600.599536	-1.70306825638\\
3600.599536	-1.70306825638\\
3601.117221	-1.55118453503\\
3601.632578	-1.60948967934\\
3602.141702	-2.28308725357\\
3602.651442	-0.767254531384\\
3603.160113	-1.92384707928\\
3603.667793	-2.11305904388\\
3604.174549	-1.07888960838\\
3604.681235	-1.70189201832\\
3605.19007	-0.985335350037\\
3605.699674	-0.985335350037\\
3605.699674	-1.58334839344\\
3606.207426	-1.5908292532\\
3606.722082	-0.896426975727\\
3607.248698	-1.54204213619\\
3607.755743	-1.31854259968\\
3608.262485	-1.47004795074\\
3608.772237	-1.24828708172\\
3609.284649	-1.78347635269\\
3609.791675	-1.17506289482\\
3610.301348	-1.71933543682\\
3610.811939	-1.71933543682\\
3610.811939	-1.90742242336\\
3611.320775	-2.31337285042\\
3611.841503	-1.60224926472\\
3612.351431	-1.55349564552\\
3612.860899	-1.29188704491\\
3613.369587	-1.35228681564\\
3613.881415	-1.52762210369\\
3614.391448	-1.71238636971\\
3614.923836	-2.03719162941\\
3615.432659	-1.83187162876\\
3615.432659	-1.83187162876\\
3615.941425	-2.01372051239\\
3616.461288	-2.12503576279\\
3616.968931	-1.51942193508\\
};
\addplot [color=mycolor1]
  table[row sep=crcr]{%
3616.968931	-1.51942193508\\
3617.474893	-1.05001723766\\
3617.981396	-1.16555118561\\
3618.490108	-1.21282231808\\
3619.011908	-1.39644467831\\
3619.520559	-1.47754025459\\
3620.029269	-1.51184332371\\
3620.548937	-1.51184332371\\
3620.548937	-1.40456330776\\
3621.062266	-1.59903037548\\
3621.571526	-1.55731141567\\
3622.080214	-1.99453020096\\
3622.587962	-1.42807555199\\
3623.094925	-1.46723437309\\
3623.604581	-0.947281777859\\
3624.116758	-0.971933245659\\
3624.625859	-1.34334945679\\
3625.15018	-1.79374539852\\
3625.660474	-1.79374539852\\
3625.660474	-0.556669652462\\
3626.169186	-2.86783385277\\
3626.68473	-0.70703047514\\
3627.192004	0.200595334172\\
3627.716854	0.426199913025\\
3628.224598	-1.52426254749\\
3628.744557	-1.7965221405\\
3629.25161	-2.57446575165\\
3629.771147	-1.00690972805\\
3630.281674	-1.00690972805\\
3630.281674	-1.19739532471\\
3630.801789	-1.85711479187\\
3631.320708	-1.04157316685\\
3631.832356	0.340752601624\\
3632.341098	-1.11610770226\\
3632.850823	-1.11969769001\\
3633.362009	-0.1624712497\\
3633.879305	-0.901314496994\\
3634.392082	0.493394434452\\
3634.916652	1.31884527206\\
3635.427481	1.31884527206\\
3635.427481	1.09243226051\\
3635.938411	0.748627603054\\
3636.445252	-1.51180815697\\
3636.951931	-0.800057411194\\
3637.460585	-0.334128916264\\
3637.974982	-0.675224542618\\
3638.484511	0.238619565964\\
3638.991926	-0.534575641155\\
3639.501412	-0.568212211132\\
3640.0125	-0.106817990541\\
3640.528107	-0.106817990541\\
3640.528107	-0.379879415035\\
3641.034949	-0.497388511896\\
3641.541572	-0.486350417137\\
3642.049308	-0.254623621702\\
3642.558829	-0.159355416894\\
3643.071773	-0.452962845564\\
3643.582493	-0.470396459103\\
3644.181161	-0.310704350471\\
3644.690339	-0.40503102541\\
3645.200945	-0.40503102541\\
3645.200945	-0.88959056139\\
3645.716513	-0.348353922367\\
3646.228337	-1.44184350967\\
3646.735789	-0.196748971939\\
3647.250225	-0.471212029457\\
3647.762512	-0.888109207153\\
3648.272309	-0.748119771481\\
3648.782068	0.199570775032\\
3649.301879	1.4814966917\\
3649.828808	-0.404316276312\\
3650.339892	-0.404316276312\\
3650.339892	0.767829239368\\
3650.849307	-1.66126775742\\
3651.359323	-0.570680677891\\
3651.868758	-0.78743314743\\
3652.379477	-2.42074513435\\
3652.889334	0.507182359695\\
3653.405075	-1.66108202934\\
3653.921856	-1.58347725868\\
3654.431494	-1.41446053982\\
3654.94211	-1.50625050068\\
3655.462009	-1.50625050068\\
3655.462009	-2.8562605381\\
3655.982192	-1.12977206707\\
3656.492608	-0.740294754505\\
3657.005004	-0.341646671295\\
3657.530725	-0.475461006165\\
3658.041823	0.115777283907\\
3658.550571	-0.551816821098\\
3659.06536	-0.861872017384\\
3659.580064	-0.661116659641\\
3660.089624	-2.74495220184\\
3660.089624	-2.74495220184\\
3660.602624	-2.5946624279\\
3661.12238	-0.941342830658\\
3661.645309	-2.09367322922\\
3662.151857	-0.287135481834\\
3662.674845	-1.91026878357\\
3663.182354	-0.293213814497\\
3663.716787	-0.349939018488\\
3664.224494	0.266615450382\\
3664.732649	-0.695892453194\\
3665.251379	-0.695892453194\\
3665.251379	-1.28799521923\\
3665.76511	-1.33104920387\\
3666.27467	-0.763717472553\\
3666.782667	-2.2558889389\\
3667.311185	-1.8181438446\\
3667.821181	-2.61407637596\\
3668.330317	-0.934844017029\\
3668.85218	-1.43100249767\\
3669.362331	-1.51845920086\\
3669.884608	-1.78115224838\\
3670.391796	-1.78115224838\\
3670.391796	-0.680376112461\\
3670.901567	-2.38037109375\\
3671.422458	-2.30820655823\\
3671.9311	-0.420168370008\\
3672.439906	-0.780896961689\\
3672.951577	-1.1038980484\\
3673.461453	-1.62099635601\\
3673.985164	-0.204215630889\\
3674.494434	-0.874897003174\\
3675.004577	-0.874897003174\\
3675.004577	-0.285095572472\\
3675.516808	-1.08173942566\\
3676.030927	-0.614173352718\\
3676.53983	-0.473749041557\\
3677.045726	0.156860500574\\
3677.552371	-0.588225066662\\
3678.060996	-0.49275174737\\
3678.57506	-0.724458694458\\
3679.082554	-0.533486127853\\
3679.59218	-0.564692616463\\
3680.102162	-0.564692616463\\
3680.102162	-0.462595939636\\
3680.617651	-0.502492070198\\
3681.143878	0.130332350731\\
3681.652235	-0.277550667524\\
3682.160971	-0.119433693588\\
3682.691729	-0.135943233967\\
3683.20157	-0.195175200701\\
3683.71027	-0.315700888634\\
3684.232052	-0.713035345078\\
3684.740792	0.094868928194\\
3684.740792	0.094868928194\\
3685.24951	0.0382241941988\\
3685.758208	0.170476317406\\
3686.272461	-0.316844195127\\
3686.781909	-0.501258075237\\
3687.290422	-0.918198764324\\
3687.799156	-0.998816370964\\
3688.316281	-0.921030461788\\
3688.822554	-1.58447468281\\
3689.338331	-0.990547001362\\
3689.845127	-0.990547001362\\
3689.845127	-1.5856307745\\
3690.354694	-0.820023715496\\
3690.861628	-0.921222031116\\
3691.384342	-1.65930175781\\
3691.890981	-2.04690480232\\
3692.401254	0.193497866392\\
3692.926194	-0.125241175294\\
3693.437382	-1.18405711651\\
3693.950746	-0.432377815247\\
3694.460914	0.090570628643\\
3694.979695	0.090570628643\\
3694.979695	-1.05200827122\\
3695.492619	-0.214600741863\\
3696.002206	-0.992388904095\\
3696.520996	-0.719914376736\\
3697.028686	-0.910668730736\\
3697.534458	-1.15456318855\\
3698.04817	-1.3998773098\\
3698.55491	-0.816499054432\\
3699.060745	-1.30117893219\\
3699.575489	-1.30117893219\\
3699.575489	-0.937562644482\\
3700.082351	-0.336429804564\\
3700.594945	-1.15391778946\\
3701.104657	-0.231376588345\\
3701.611439	-1.22170472145\\
3702.12213	-0.536501586437\\
3702.635392	-1.82996118069\\
3703.142611	-2.04248332977\\
3703.660366	-1.1286689043\\
3704.169083	-1.79208374023\\
3704.679567	-1.79208374023\\
3704.679567	-1.31616938114\\
3705.189586	-1.52956962585\\
3705.725701	-1.1706392765\\
3706.239094	-1.69918882847\\
3706.750913	-0.630095005035\\
3707.262058	-2.21041250229\\
3707.770493	-1.58519113064\\
3708.279111	-1.3188495636\\
3708.789298	-1.31449353695\\
3709.316477	-2.31281542778\\
3709.316477	-2.31281542778\\
3709.824871	-1.85969746113\\
3710.332102	-1.2815643549\\
3710.840773	-1.05206358433\\
3711.350761	-1.09018063545\\
3711.860365	-0.877237141132\\
3712.379106	-0.537450492382\\
3712.891974	-0.715934216976\\
3713.418715	-1.06990695\\
3713.92551	-1.50504076481\\
3714.432088	-1.50504076481\\
3714.432088	-1.82328343391\\
3714.957272	-1.27759003639\\
3715.46449	-2.01600813866\\
3715.971396	-0.99241232872\\
3716.484974	-0.92893910408\\
3716.999564	-1.60395252705\\
3717.505536	-1.49116194248\\
3718.011617	-1.49558198452\\
3718.521153	-2.01381325722\\
3719.029789	-1.38123714924\\
3719.53756	-1.38123714924\\
3719.53756	-1.85509848595\\
3720.044229	-1.72991359234\\
3720.551445	-0.514282166958\\
3721.06062	-1.27903985977\\
3721.579349	-2.22929096222\\
3722.089804	-1.58514678478\\
3722.597763	-1.4120247364\\
3723.104371	-2.60523629189\\
3723.612292	-1.80315184593\\
3724.121057	-0.906542420387\\
3724.121057	-0.906542420387\\
3724.630783	-1.81587517262\\
3725.147525	-2.02256536484\\
3725.654622	-0.865359783173\\
3726.161074	-0.714920222759\\
3726.671519	-1.02092850208\\
3727.181572	-1.78417432308\\
3727.690279	-1.19350075722\\
3728.198092	-1.92295026779\\
3728.704357	-2.21454000473\\
3729.211565	-2.21454000473\\
3729.211565	-0.648032188416\\
3729.730846	-2.28531503677\\
3730.239992	-0.556427121162\\
3730.75446	-1.52884626389\\
3731.262003	-0.798255562782\\
3731.781286	-1.80536627769\\
3732.290084	-2.11946511269\\
3732.798757	-1.47571980953\\
3733.316637	-2.14634418488\\
3733.837873	-1.73417711258\\
3734.345042	-1.73417711258\\
3734.345042	-1.54020261765\\
3734.851776	-1.48913967609\\
3735.360492	-1.41522192955\\
3735.869225	-1.28477478027\\
3736.375939	-1.40851020813\\
3736.885293	-1.1777279377\\
3737.395203	-1.34825861454\\
3737.902419	-1.30989646912\\
3738.41191	-1.35460889339\\
3738.934686	-1.34661316872\\
3738.934686	-1.34661316872\\
3739.441317	-1.63720059395\\
3739.951479	-1.28755402565\\
3740.472251	-1.39599728584\\
3740.988588	-1.34706997871\\
3741.495309	-1.09896039963\\
3742.002478	-1.18870413303\\
3742.526648	-1.77513694763\\
3743.034755	-2.05139017105\\
3743.541237	-0.948702931404\\
3744.059004	-0.948702931404\\
3744.059004	-0.483912408352\\
3744.565886	-0.681803226471\\
3745.080345	-1.51023840904\\
3745.589405	-1.28608083725\\
3746.096057	-0.340760052204\\
3746.602335	-0.546448409557\\
3747.116615	-1.28979146481\\
3747.624292	-0.128714501858\\
3748.130961	-0.307828634977\\
3748.651628	-0.742396533489\\
3749.162075	-0.742396533489\\
3749.162075	-0.46072268486\\
3749.671497	-0.847710371017\\
3750.188972	-0.564990997314\\
3750.695593	-0.528567671776\\
3751.211502	0.0910006165504\\
3751.73038	-0.736914992332\\
3752.241818	-0.756076455116\\
3752.750602	-0.564129650593\\
3753.268446	-0.104074895382\\
3753.775109	-0.421682298183\\
3753.775109	-0.421682298183\\
3754.281869	-0.0952220261097\\
3754.789618	-0.392036736012\\
3755.305743	-0.828498840332\\
3755.814332	-0.196164250374\\
3756.320908	-0.562939822674\\
3756.83453	-0.706230282784\\
3757.341606	-0.552832126617\\
3757.85115	-0.609436035156\\
3758.360893	-0.424283266068\\
3758.877852	-0.424283266068\\
3758.877852	-0.566733062267\\
3759.384489	-0.301567137241\\
3759.891133	-0.344549030066\\
3760.399909	-0.203129336238\\
3760.915582	-0.23000729084\\
3761.425074	-0.306295663118\\
3761.931104	-0.289791703224\\
3762.441338	-0.354359030724\\
3762.95071	-0.385272324085\\
3763.459341	-0.418076038361\\
3763.966066	-0.418076038361\\
3763.966066	-0.413541525602\\
3764.47177	0.0740021467209\\
3764.979461	0.0742525160313\\
3765.495206	-0.848790347576\\
3766.00972	-0.0248196627945\\
3766.518865	-0.58605247736\\
3767.039587	-0.801614284515\\
3767.549292	-0.764079153538\\
3768.055701	-0.548427939415\\
3768.561891	-0.548427939415\\
3768.561891	-0.661036968231\\
3769.070491	-1.65341639519\\
3769.58812	-1.37969279289\\
3770.095147	-0.682206273079\\
3770.601664	-0.978551089764\\
3771.125559	-1.26356577873\\
3771.631283	-0.421767443419\\
3772.154554	-0.746927499771\\
3772.67847	-0.0111596779898\\
3773.189704	-0.393397986889\\
3773.695354	-0.393397986889\\
3773.695354	-0.642636537552\\
3774.204367	-1.47029089928\\
3774.711861	-1.10050976276\\
3775.239674	-0.602770984173\\
3775.748458	0.0222035497427\\
3776.254363	-0.975439667702\\
3776.761889	-0.787194728851\\
3777.291387	-1.95925307274\\
3777.801512	-0.434017896652\\
3778.326552	-1.35725021362\\
3778.326552	-1.35725021362\\
3778.834738	-1.39748549461\\
3779.342671	-0.814162790775\\
3779.852344	-0.521620035172\\
3780.361059	-0.791882932186\\
3780.869777	-1.09896814823\\
3781.39254	0.174051940441\\
3781.911345	-0.821900367737\\
3782.420221	-1.0884488821\\
3782.951302	-0.370144993067\\
3783.460601	-0.370144993067\\
3783.460601	-1.07215023041\\
3783.976764	1.25739884377\\
3784.484485	-0.897828400135\\
3784.991693	-1.00779700279\\
3785.50043	-0.444021940231\\
3786.008148	-1.25655865669\\
3786.526357	-0.567149281502\\
3787.034808	-0.44072675705\\
3787.54155	-0.543290734291\\
3788.060305	0.131968796253\\
3788.568852	0.131968796253\\
3788.568852	-0.0674597024918\\
3789.082217	-1.22687506676\\
3789.590384	-1.05598604679\\
3790.099083	-0.787731289864\\
3790.605993	0.261169314384\\
3791.1147	0.0540405511856\\
3791.622291	-0.955394089222\\
3792.131072	0.529880464077\\
3792.639687	-0.415738970041\\
3793.148524	-0.527757406235\\
3793.148524	-0.527757406235\\
3793.654331	-1.6424806118\\
3794.164128	-1.56993234158\\
3794.672642	-1.66529226303\\
3795.192043	-1.1726256609\\
3795.701593	-0.237778812647\\
3796.20991	-0.672942578793\\
3796.734781	-0.528508365154\\
3797.241493	-0.188489452004\\
3797.752243	-0.830240726471\\
3798.261666	-0.830240726471\\
3798.261666	-1.21746909618\\
3798.771845	-1.46168923378\\
3799.295159	-1.49856650829\\
3799.8024	-0.317689597607\\
3800.328042	-1.58072054386\\
3800.839152	-0.0574395544827\\
3801.352027	-0.357129812241\\
3801.860908	-0.493039727211\\
3802.369707	-0.572280168533\\
3802.882324	-1.00692784786\\
3803.402087	-1.00692784786\\
3803.402087	-1.09115290642\\
3803.911031	-0.488525420427\\
3804.43165	-0.154286324978\\
3804.950361	1.32444190979\\
3805.460221	-0.059017688036\\
3805.97805	1.40924239159\\
3806.491705	-0.287868797779\\
3807.000342	-1.72761917114\\
3807.509126	-1.08868944645\\
3808.020842	-2.18637180328\\
3808.020842	-2.18637180328\\
3808.529585	-2.74562072754\\
3809.036355	-1.10237431526\\
3809.547376	-1.90780746937\\
3810.054797	-1.19198298454\\
3810.560509	-1.38237082958\\
3811.069174	-1.21499323845\\
3811.577857	-0.294021010399\\
3812.099396	-1.2253960371\\
3812.609361	-0.0713878646493\\
3813.116091	-0.0713878646493\\
3813.116091	-2.11781144142\\
3813.62437	-2.8305439949\\
3814.132067	-3.28295063972\\
3814.66145	-1.8867906332\\
3815.169665	-2.5475871563\\
3815.684774	0.106844067574\\
3816.191659	-0.6425370574\\
3816.709484	-0.822983622551\\
3817.230256	-0.384438157082\\
3817.739996	0.63878762722\\
3818.249519	0.63878762722\\
3818.249519	-0.680743098259\\
3818.769481	-0.324841380119\\
3819.278163	-0.117852136493\\
3819.784947	-0.88779938221\\
3820.291639	-0.959441125393\\
3820.811851	-2.36934995651\\
3821.321136	-1.81328368187\\
3821.831845	-2.40520238876\\
3822.340666	-1.50647258759\\
3822.864385	-2.05538392067\\
3822.864385	-2.05538392067\\
3823.371239	-2.61433935165\\
3823.889986	-2.0827627182\\
3824.398658	-2.68681621552\\
3824.905329	-2.47489881516\\
3825.412102	-0.810350120068\\
3825.926049	-1.22107923031\\
3826.434541	0.0459973812103\\
3826.941275	-1.66293668747\\
3827.474756	-1.060536623\\
3827.981887	-1.060536623\\
3827.981887	-0.250085115433\\
3828.491568	-1.84866046906\\
3829.001237	-1.05930423737\\
3829.526904	-2.55158901215\\
3830.035138	-2.07442140579\\
3830.541859	-2.16516256332\\
3831.050297	-1.15693819523\\
3831.574535	-1.31010210514\\
3832.081706	-1.44813346863\\
3832.600493	-1.40744495392\\
3833.130685	-1.40744495392\\
3833.130685	-2.30129718781\\
3833.641188	-1.18227124214\\
3834.150462	-1.91009378433\\
3834.668811	-1.8697065115\\
3835.184358	-1.95432198048\\
3835.691163	-2.12323069572\\
3836.211953	-2.03410363197\\
3836.726278	-1.82531368732\\
3837.235036	-1.59465634823\\
3837.74145	-1.59465634823\\
3837.74145	-1.78709840775\\
3838.259936	-1.50345742702\\
3838.768665	-1.87648499012\\
3839.27952	-1.79864811897\\
3839.788127	-1.53144729137\\
3840.294974	-1.73910689354\\
3840.801428	-1.71418905258\\
3841.311169	-1.64908373356\\
3841.832008	-1.74761545658\\
3842.339637	-1.3226544857\\
3842.845435	-1.3226544857\\
3842.845435	-1.20711672306\\
3843.354952	-1.25879478455\\
3843.861836	-1.34646570683\\
3844.369674	-1.29405462742\\
3844.884945	-1.546905756\\
3845.392059	-1.4751162529\\
3845.900863	-1.22543156147\\
3846.409633	-0.914138793945\\
3846.936654	-1.40524470806\\
3847.445211	-1.26429438591\\
3847.445211	-1.26429438591\\
3847.95158	-1.42877697945\\
3848.460617	-1.59147715569\\
3848.985681	-1.13200235367\\
3849.49443	-0.83583521843\\
3850.001822	-0.947728455067\\
3850.510599	-1.05742180347\\
3851.035568	-1.36455237865\\
3851.544441	0.515710353851\\
3852.051856	-2.01845479012\\
3852.562651	-2.01845479012\\
3852.562651	-0.965189576149\\
3853.078625	-1.69127357006\\
3853.590079	-1.14281928539\\
3854.107888	-1.30246531963\\
3854.614621	-0.492227941751\\
3855.12151	-0.594272792339\\
3855.641968	-0.14096981287\\
3856.149872	-0.284601956606\\
3856.658542	-0.52974319458\\
3857.16555	-0.871123433113\\
3857.671996	-0.871123433113\\
3857.671996	-0.606574833393\\
3858.182266	-0.515456497669\\
3858.691469	-0.361603111029\\
3859.201142	-0.538484215736\\
3859.710909	-0.630873322487\\
3860.235821	-0.117159470916\\
3860.741668	-0.352896243334\\
3861.25126	-0.570136964321\\
3861.76905	-0.658244073391\\
3862.275922	-0.658244073391\\
3862.275922	-0.451555550098\\
3862.782587	-0.464390993118\\
3863.290317	-0.422059029341\\
3863.799039	-0.413079559803\\
3864.305919	-0.460500478745\\
3864.815036	-0.559673130512\\
3865.327228	-0.44250780344\\
3865.83511	-0.48119994998\\
3866.341652	-0.550285458565\\
3866.851792	-0.284153163433\\
3867.367837	-0.284153163433\\
3867.367837	-0.524655342102\\
3867.875897	-0.26747700572\\
3868.384492	-0.57349973917\\
3868.892282	-0.48380202055\\
3869.411042	-0.464478671551\\
3869.933911	-0.0192613564432\\
3870.441581	-0.582482397556\\
3870.949249	-0.221519529819\\
3871.458974	-0.637754023075\\
3871.965661	-0.618455827236\\
3871.965661	-0.618455827236\\
3872.471722	-0.820455908775\\
3872.982171	-0.445626139641\\
3873.490954	-0.718016624451\\
3873.999662	-0.770829319954\\
3874.505879	0.625644564629\\
3875.014575	-0.582487821579\\
3875.527338	-0.616001784801\\
3876.034199	-0.228222668171\\
3876.542371	-0.686151385307\\
3877.055081	-0.714617311954\\
3877.055081	-0.714617311954\\
3877.56197	-1.71622788906\\
3878.071609	-0.850647687912\\
3878.579301	-0.917049646378\\
3879.086334	-0.767413020134\\
3879.594206	-0.601450145245\\
3880.100617	-0.984311461449\\
3880.609375	-0.831509113312\\
3881.12151	-1.00839209557\\
3881.630825	-1.21568799019\\
3882.152195	-1.25150918961\\
3882.152195	-1.25150918961\\
3882.661724	-1.51307046413\\
3883.178403	-1.6610891819\\
3883.689496	-1.50160825253\\
3884.198914	-1.44612491131\\
3884.704926	-1.49590599537\\
3885.211392	-1.59685504436\\
3885.726225	-1.57727003098\\
3886.231909	-1.44410598278\\
3886.750685	-1.66336870193\\
3887.260436	-1.66336870193\\
3887.260436	-1.45676112175\\
3887.77118	-1.32150316238\\
3888.282122	-1.25568461418\\
3888.798623	-1.33855235577\\
3889.30429	-1.21116387844\\
3889.81119	-1.25708627701\\
3890.32085	-1.47280013561\\
3890.847736	-1.47126328945\\
3891.35423	-1.198133111\\
3891.861112	-1.04927408695\\
3892.369763	-1.04927408695\\
3892.369763	-1.34052503109\\
3892.88149	-0.984694242477\\
3893.396239	-0.795552372932\\
3893.905192	-0.78646504879\\
3894.414874	-0.755474805832\\
3894.922441	-0.716793119907\\
3895.458329	-0.772622704506\\
3895.964446	-1.12419581413\\
3896.470816	-1.04142999649\\
3896.998952	-1.04142999649\\
3896.998952	-1.05372178555\\
3897.5084	-1.20002317429\\
3898.015175	-1.12780761719\\
3898.52541	-1.01929569244\\
3899.032506	-0.70691972971\\
3899.550455	-1.10678839684\\
3900.0601	-1.34140026569\\
3900.567836	-1.49557113647\\
3901.075285	-1.55026125908\\
3901.582519	-1.63913679123\\
3902.101121	-1.63913679123\\
3902.101121	-1.33404588699\\
3902.609998	-1.17574977875\\
3903.128096	-1.47603678703\\
3903.642083	-1.48995137215\\
3904.162636	-1.28023397923\\
3904.674164	-0.988878905773\\
3905.181508	-0.922641694546\\
3905.689245	-1.26143968105\\
3906.195178	-1.13143372536\\
3906.711617	-0.983025312424\\
3906.711617	-0.983025312424\\
3907.221527	-0.993470668793\\
3907.736242	-0.913640379906\\
3908.242135	-1.01013219357\\
3908.754867	-1.05227124691\\
3909.262622	-1.05033898354\\
3909.771346	-1.11489272118\\
3910.282641	-1.1520216465\\
3910.790949	-1.1285213232\\
3911.302181	-1.10322093964\\
3911.81224	-1.10322093964\\
3911.81224	-1.2848418951\\
3912.331968	-1.17403423786\\
3912.841798	-1.1660810709\\
3913.351547	-1.15983259678\\
3913.861287	-1.26204311848\\
3914.370083	-0.957066774368\\
3914.878809	-1.1000058651\\
3915.412169	-0.97970187664\\
3915.926352	-0.695127606392\\
3916.435067	-0.864622235298\\
3916.940856	-0.864622235298\\
3916.940856	-1.03469157219\\
3917.464455	-1.04662036896\\
3917.974422	-0.892351090908\\
3918.492083	-0.895502626896\\
3919.001034	-0.936832129955\\
3919.518035	-0.922294259071\\
3920.02449	-1.32028150558\\
3920.536247	-0.911121964455\\
3921.044351	-0.970511734486\\
3921.554097	-1.25977277756\\
3921.554097	-1.25977277756\\
3922.061328	-1.25333416462\\
3922.5812	-1.35667002201\\
3923.090868	-1.23992180824\\
3923.614786	-1.25097751617\\
3924.121453	-1.33662462234\\
3924.642217	-1.14702522755\\
3925.150876	-1.14849722385\\
3925.659627	-0.934627115726\\
3926.168339	-1.00994479656\\
3926.675067	-1.00994479656\\
3926.675067	-1.18552672863\\
3927.181879	-1.29750132561\\
3927.690504	-1.29662251472\\
3928.199217	-1.17179620266\\
3928.707959	-1.2049806118\\
3929.214772	-1.21309232712\\
3929.733653	-1.21136164665\\
3930.241296	-1.26606988907\\
3930.760688	-1.27825522423\\
3931.270922	-1.30287945271\\
3931.779624	-1.30287945271\\
3931.779624	-1.33719491959\\
3932.287467	-1.18861472607\\
3932.798558	-0.905543208122\\
3933.305204	-0.684896588326\\
3933.811831	-0.558662116528\\
3934.322314	-0.477917701006\\
3934.83	-0.616088092327\\
3935.348142	-1.03768002987\\
3935.860999	-1.1263422966\\
3936.371445	-1.1263422966\\
3936.371445	-1.14818847179\\
3936.880148	-1.06207382679\\
3937.387959	-1.11060523987\\
3937.894804	-1.07542002201\\
3938.402639	-0.926119685173\\
3938.925501	-0.883696973324\\
3939.434272	-0.629138767719\\
3939.947405	-0.315943717957\\
3940.454817	-0.486921370029\\
3940.961988	-0.519749701023\\
3941.470114	-0.519749701023\\
3941.470114	-0.573423087597\\
3941.977745	-0.655622422695\\
3942.484603	-0.684608161449\\
3942.9921	-0.676398873329\\
3943.501928	-0.821427941322\\
3944.010993	-0.838869333267\\
3944.526443	-0.819241344929\\
3945.034447	-0.787072956562\\
3945.541937	-0.807370841503\\
3946.058641	-0.724322199821\\
3946.565596	-0.724322199821\\
3946.565596	-0.756018042564\\
3947.072359	-0.647796094418\\
3947.591759	-0.550442397594\\
3948.100673	-0.635918676853\\
3948.609425	-0.719693124294\\
3949.116411	-0.695920705795\\
3949.627041	-0.548259854317\\
3950.146644	-0.618299007416\\
3950.654397	-0.576675832272\\
3951.161087	-0.576675832272\\
3951.161087	-0.583432376385\\
3951.669856	-0.499351203442\\
3952.181627	-0.650014877319\\
3952.689352	-0.588735163212\\
3953.200721	-0.623732209206\\
3953.724224	-0.630987048149\\
3954.238698	-0.599164664745\\
3954.744466	-0.656980574131\\
3955.251216	-0.70986700058\\
3955.760062	-0.776543974876\\
3956.26787	-0.776543974876\\
3956.26787	-0.794002652168\\
3956.774928	-0.742329359055\\
3957.281342	-0.823115587234\\
3957.789914	-0.861634135246\\
3958.29763	-1.00220942497\\
3958.811759	-1.08727169037\\
3959.328161	-1.08640110493\\
3959.835108	-1.1227337122\\
3960.342081	-1.28663575649\\
3960.851398	-1.13459002972\\
3960.851398	-1.13459002972\\
3961.360115	-1.0725774765\\
3961.871524	-0.856652438641\\
3962.381487	-0.832737565041\\
3962.892175	-1.05264437199\\
3963.402088	-0.982872903347\\
3963.910856	-0.81003433466\\
3964.43175	-0.818993985653\\
3964.941385	-0.71323120594\\
3965.449188	-0.583148479462\\
3965.959188	-0.583148479462\\
3965.959188	-0.569154083729\\
3966.471387	-0.473477989435\\
3966.979597	-0.716776549816\\
3967.487186	-0.742133259773\\
3967.994316	-0.943353354931\\
3968.501579	-0.999734997749\\
3969.009283	-1.04499816895\\
3969.515072	-1.18430483341\\
3970.020994	-1.0663009882\\
3970.546714	-0.865991711617\\
3971.054587	-0.865991711617\\
3971.054587	-0.914632320404\\
3971.562153	-0.90739095211\\
3972.071905	-1.06475651264\\
3972.590903	-0.814175009727\\
3973.100807	-1.12508225441\\
3973.609175	-0.948008477688\\
3974.115863	-1.05993378162\\
3974.621743	-0.803570568562\\
3975.139401	-1.11433815956\\
3975.645217	-0.96001625061\\
3975.645217	-0.96001625061\\
3976.151897	-1.14371323586\\
3976.667728	-1.29397296906\\
3977.174234	-1.04347360134\\
3977.682156	-1.02368187904\\
3978.191988	-0.902923226357\\
3978.70239	-0.632042527199\\
3979.21241	-0.402179062366\\
3979.726462	-0.176345735788\\
3980.238736	-0.0987173691392\\
3980.752297	-0.0987173691392\\
3980.752297	-0.00448449701071\\
3981.260501	-0.028341896832\\
3981.769134	-0.041690737009\\
3982.274838	-0.00455085746944\\
3982.787793	-0.0475348308682\\
3983.294498	0.110123544931\\
3983.802044	-0.104834340513\\
3984.318788	-0.119982078671\\
3984.824579	-0.194198578596\\
3985.33127	-0.222973942757\\
3985.841148	-0.222973942757\\
3985.841148	-0.082106590271\\
3986.349685	0.00131292687729\\
3986.859443	-0.0961055457592\\
3987.371742	-0.201113700867\\
3987.89141	-0.195883020759\\
3988.400801	-0.284154981375\\
3988.909538	-0.462258517742\\
3989.415421	-0.344981044531\\
3989.930206	-0.383271515369\\
3990.441232	-0.383271515369\\
3990.441232	-0.505223751068\\
3990.951329	-0.471377909184\\
3991.460257	-0.450259149075\\
3991.967916	-0.396100491285\\
3992.474499	-0.566231548786\\
3992.981492	-0.529564738274\\
3993.491105	-0.530487418175\\
3993.999819	-0.416440963745\\
3994.50762	-0.550216078758\\
3995.019233	-0.566062748432\\
3995.528108	-0.566062748432\\
3995.528108	-0.584061443806\\
3996.034943	-0.509330868721\\
3996.54449	-0.493853062391\\
3997.059364	-0.418204843998\\
3997.579179	-0.418247550726\\
3998.085845	-0.372069120407\\
3998.591882	-0.367386043072\\
3999.110377	-0.410413920879\\
3999.624429	-0.561031460762\\
4000.130844	-0.450061231852\\
4000.130844	-0.450061231852\\
4000.651888	-0.436639964581\\
4001.160445	-0.468510389328\\
4001.682127	-0.487467855215\\
4002.190972	-0.457714408636\\
4002.698595	-0.347841829062\\
4003.204431	-0.26240003109\\
4003.71217	-0.282591730356\\
4004.232046	-0.425630509853\\
4004.741455	-0.362100988626\\
4005.250506	-0.362100988626\\
4005.250506	-0.345157563686\\
4005.758245	-0.318240642548\\
4006.264997	-0.411305516958\\
4006.771625	-0.190072998405\\
4007.281415	-0.178429290652\\
4007.789192	-0.169091656804\\
4008.30181	-0.338502764702\\
4008.824528	-0.180118367076\\
4009.331474	-0.137800529599\\
4009.848294	-0.202291548252\\
4010.355355	-0.202291548252\\
4010.355355	-0.0534355044365\\
4010.861743	-0.0735616832972\\
4011.372452	-0.0139654558152\\
4011.881522	-0.000752918422222\\
4012.400209	0.196742489934\\
4012.926418	0.166851207614\\
4013.434277	0.0831152424216\\
4013.942527	0.0114539265633\\
4014.460296	-0.132694274187\\
4014.975071	0.0165777187794\\
4014.975071	0.0165777187794\\
4015.482244	-0.0125743970275\\
4015.990685	0.0898520797491\\
4016.509529	0.00791349634528\\
4017.019534	0.0259725674987\\
4017.527994	0.187662541866\\
4018.035233	0.142461106181\\
4018.541377	0.192447379231\\
4019.050073	0.224510028958\\
4019.559833	0.164363458753\\
4020.065952	0.164363458753\\
4020.065952	0.176331073046\\
4020.574215	0.20700109005\\
4021.082218	0.341342478991\\
4021.601604	-0.0206069946289\\
4022.111486	-0.221286848187\\
4022.620622	-0.25418022275\\
4023.13096	-0.196548685431\\
4023.640759	-0.152855604887\\
4024.151451	0.155624493957\\
4024.672266	0.385478228331\\
4025.181752	0.385478228331\\
4025.181752	0.46598559618\\
4025.690736	0.364870458841\\
4026.201192	0.402554631233\\
4026.725419	0.266760617495\\
4027.234353	0.256947249174\\
4027.743505	0.133111089468\\
4028.251927	-0.145884037018\\
4028.762279	-0.273267388344\\
4029.269991	-0.344224750996\\
4029.780851	-0.404316991568\\
4029.780851	-0.404316991568\\
4030.290584	-0.257474184036\\
4030.810191	-0.135830357671\\
4031.326221	0.0397764965892\\
4031.834405	0.00455195084214\\
4032.340431	-0.0452962629497\\
4032.859963	-0.0176079198718\\
4033.378005	-0.104921966791\\
4033.891149	-0.0786314159632\\
4034.400502	0.0250098723918\\
4034.920404	0.0250098723918\\
4034.920404	0.100880421698\\
4035.441074	0.172718301415\\
4035.951814	0.239156201482\\
4036.460542	0.291138023138\\
4036.969276	0.284673988819\\
4037.485261	0.39355763793\\
4037.991774	0.433291643858\\
4038.500573	0.431407660246\\
4039.00833	0.384444862604\\
4039.519632	0.389115273952\\
4040.029707	0.389115273952\\
4040.029707	0.373239278793\\
4040.535701	0.293549418449\\
4041.044306	0.371486574411\\
4041.550937	0.268117070198\\
4042.059659	0.259282320738\\
4042.568496	0.205650120974\\
4043.084454	0.222212746739\\
4043.591093	0.269321799278\\
4044.098852	0.359357118607\\
4044.605615	0.270828932524\\
4044.605615	0.270828932524\\
4045.111622	0.385047852993\\
4045.621996	0.171494603157\\
4046.13879	0.15581381321\\
4046.64459	0.120260477066\\
4047.157424	0.122853852808\\
4047.665081	0.074767626822\\
4048.171794	0.182584926486\\
4048.681524	0.176510021091\\
4049.190322	0.166428759694\\
4049.704755	0.166428759694\\
4049.704755	0.297341436148\\
4050.211823	0.387172758579\\
4050.72589	0.160014033318\\
4051.232391	0.225721031427\\
4051.741366	0.396858215332\\
4052.25875	0.256010323763\\
4052.770836	0.0287184435874\\
4053.280378	-0.142765030265\\
4053.799535	0.225779742002\\
4054.30573	0.320724844933\\
4054.30573	0.320724844933\\
4054.811768	0.313172608614\\
4055.32157	-0.023454092443\\
4055.830987	-0.061013456434\\
4056.354386	0.12149694562\\
4056.860405	0.29229003191\\
4057.378157	0.366616278887\\
4057.884824	0.402453392744\\
4058.397449	0.376045405865\\
4058.906113	0.479701071978\\
4059.421074	0.479701071978\\
4059.421074	0.418351352215\\
4059.931755	0.44672831893\\
4060.441143	0.312712103128\\
4060.955252	0.306336075068\\
4061.460952	0.0753788352013\\
4061.970634	-0.0452778488398\\
4062.478385	-0.0241519901901\\
4062.989857	-0.0565072484314\\
4063.500836	-0.0586908236146\\
4064.011742	-0.0902001857758\\
4064.527618	-0.0902001857758\\
4064.527618	0.0140491686761\\
4065.035578	0.0389734767377\\
4065.552298	0.152556613088\\
4066.060749	0.117483444512\\
4066.57048	-0.0721598193049\\
4067.079163	-0.286072909832\\
4067.589844	-0.307459563017\\
4068.101288	0.166291475296\\
4068.611636	0.0783643424511\\
4069.129724	0.0783643424511\\
4069.129724	0.599758028984\\
4069.671646	0.251633226871\\
4070.181058	1.27786409855\\
4070.688805	1.31287717819\\
4071.195798	0.932542920113\\
4071.702245	1.91079759598\\
4072.210948	1.79259455204\\
4072.719646	0.925714015961\\
4073.231905	2.41375732422\\
4073.741161	1.31650114059\\
4074.25455	1.31650114059\\
4074.25455	2.13516139984\\
4074.764409	1.83578121662\\
4075.271456	2.19635057449\\
4075.781165	1.89920449257\\
4076.298407	1.45604884624\\
4076.810983	1.81133544445\\
4077.321505	1.38185310364\\
4077.842335	1.4229195118\\
4078.349974	0.866039156914\\
4078.861402	1.44608056545\\
4079.370478	1.44608056545\\
4079.370478	1.39468407631\\
4079.879219	1.35309076309\\
4080.385393	1.11334979534\\
4080.892567	1.32815766335\\
4081.401245	1.30462813377\\
4081.918983	1.11334347725\\
4082.425794	1.03273439407\\
4082.932544	1.15485525131\\
4083.440862	1.08878588676\\
4083.95122	1.20796096325\\
4083.95122	1.20796096325\\
4084.46091	1.21990501881\\
4084.979698	1.19011771679\\
4085.48956	1.18974137306\\
4085.999201	1.24709188938\\
4086.52582	1.23255622387\\
4087.034206	1.22357106209\\
4087.558174	1.28565204144\\
4088.064426	1.30392563343\\
4088.571072	1.28223001957\\
4089.092318	1.28223001957\\
4089.092318	1.2855963707\\
4089.601542	1.15288197994\\
4090.110469	1.21959447861\\
4090.631215	1.19462394714\\
4091.139951	1.13510513306\\
4091.664273	1.27867794037\\
4092.171878	1.47853720188\\
4092.680409	1.53868997097\\
4093.190035	1.54238069057\\
4093.709948	1.49105846882\\
4094.232631	1.49105846882\\
4094.232631	1.32010185719\\
4094.741341	1.45304489136\\
4095.2491	1.55886340141\\
4095.758614	1.32213640213\\
4096.281591	1.70654284954\\
4096.790413	1.43880319595\\
4097.299134	1.44365572929\\
4097.809295	1.46350395679\\
4098.325326	1.48273932934\\
4098.832314	1.56706535816\\
4098.832314	1.56706535816\\
4099.340053	1.40131735802\\
4099.855842	1.59733700752\\
4100.362515	1.72372722626\\
4100.870223	1.42462623119\\
4101.37804	1.38264024258\\
4101.884634	1.42977023125\\
4102.39249	1.46045339108\\
4102.900176	1.65183913708\\
4103.410928	1.55562126637\\
4103.925486	1.55562126637\\
4103.925486	1.52015292645\\
4104.434368	1.10950553417\\
4104.941126	1.15094053745\\
4105.464453	1.11337196827\\
4105.971779	1.31858944893\\
4106.481973	0.807169795036\\
4106.991157	0.934033453465\\
4107.499128	1.21611428261\\
4108.00779	0.912536919117\\
4108.514199	1.14462590218\\
4109.022234	1.14462590218\\
4109.022234	1.31544971466\\
4109.529944	1.3174854517\\
4110.054415	1.11592209339\\
4110.561455	1.26025652885\\
4111.071374	1.04017400742\\
4111.591085	0.901771008968\\
4112.105736	0.982273817062\\
4112.614555	0.981036663055\\
4113.128407	0.889072239399\\
4113.639102	0.822161138058\\
4113.639102	0.822161138058\\
4114.150068	1.02208471298\\
4114.664484	0.944271206856\\
4115.172423	0.939327120781\\
4115.685446	0.843399524689\\
4116.19189	0.498233616352\\
4116.709637	0.40009829402\\
4117.229356	0.0776411443949\\
4117.741155	0.0709544867277\\
4118.250888	-0.176942288876\\
4118.764706	-0.176942288876\\
4118.764706	0.00590472575277\\
4119.271342	-0.112031430006\\
4119.779972	-0.306691944599\\
4120.291873	-0.261587679386\\
4120.800535	-0.316767692566\\
4121.309231	-0.273372232914\\
4121.815057	-0.24462582171\\
4122.326644	-0.333448976278\\
4122.834444	-0.08149304986\\
4123.344876	-0.176540479064\\
4123.85093	-0.176540479064\\
4123.85093	-0.0592985898256\\
4124.359694	-0.0144072007388\\
4124.874817	-0.00869728624821\\
4125.381132	-0.0692937076092\\
4125.889857	0.13733355701\\
4126.397659	0.281482666731\\
4126.904368	-0.000285014510155\\
4127.411528	0.0442582704127\\
4127.926631	0.0140664009377\\
4128.434753	0.0140664009377\\
4128.434753	0.056975286454\\
4128.941225	0.0374077036977\\
4129.450915	0.0577203035355\\
4129.959671	0.238334476948\\
4130.46543	0.202843591571\\
4130.974248	0.221647590399\\
4131.482111	0.114493101835\\
4131.990586	0.110628657043\\
4132.499335	-0.0259635169059\\
4133.011901	-0.0600631944835\\
4133.526334	-0.0600631944835\\
4133.526334	-0.117365509272\\
4134.032622	-0.199394449592\\
4134.542338	-0.282348066568\\
4135.050038	-0.188490286469\\
4135.571272	-0.253050655127\\
4136.080672	-0.0977044999599\\
4136.589418	-0.140131115913\\
4137.096412	-0.0848371386528\\
4137.604211	-0.171353757381\\
4138.112673	-0.955944120884\\
4138.112673	-0.955944120884\\
4138.632497	-0.904500424862\\
4139.141098	-0.953052461147\\
4139.65888	-0.0160605311394\\
4140.169515	-0.555333673954\\
4140.681991	0.0645722895861\\
4141.191109	-0.213106215\\
4141.699008	0.0783576667309\\
4142.206438	-0.244918093085\\
4142.712445	0.0796660929918\\
4143.234648	0.0796660929918\\
4143.234648	0.206246629357\\
4143.741996	0.515800118446\\
4144.249678	0.172342926264\\
4144.759186	0.377681910992\\
4145.265129	0.391048669815\\
4145.772105	0.452998310328\\
4146.28172	0.258693754673\\
4146.790478	0.2325065732\\
4147.299239	0.582429766655\\
4147.804973	0.571519255638\\
4148.311784	0.571519255638\\
4148.311784	0.7302967906\\
4148.821396	0.343789041042\\
4149.336083	1.08229649067\\
4149.849639	1.19499313831\\
4150.360914	0.97718334198\\
4150.870803	1.53498470783\\
4151.388219	1.75260293484\\
4151.899839	1.15384590626\\
4152.409739	2.2154147625\\
4152.915591	1.3991959095\\
4152.915591	1.3991959095\\
4153.422242	1.95469522476\\
4153.930867	2.28983664513\\
4154.43961	1.36332058907\\
4154.945403	2.12329769135\\
4155.451128	1.71918511391\\
4155.960933	1.90172922611\\
4156.468636	1.47446250916\\
4156.974739	1.26125788689\\
4157.487932	1.294916749\\
4158.001433	1.294916749\\
4158.001433	1.51815795898\\
4158.511507	1.98984265327\\
4159.021281	1.96905970573\\
4159.53012	1.53178226948\\
4160.050848	2.1516046524\\
4160.560604	1.33569288254\\
4161.081819	1.78476929665\\
4161.591071	0.726022422314\\
4162.099836	0.84651941061\\
4162.605377	0.450819224119\\
4163.114261	0.450819224119\\
4163.114261	1.09583294392\\
4163.640379	1.2457369566\\
4164.156074	1.63281202316\\
4164.662488	1.51723825932\\
4165.181223	0.970040678978\\
4165.691803	1.35883426666\\
4166.208774	0.499131053686\\
4166.734491	0.437432438135\\
4167.242369	1.0235748291\\
4167.751063	1.02102434635\\
4167.751063	1.02102434635\\
4168.259837	1.25151216984\\
4168.765457	1.10222291946\\
4169.271615	0.87422144413\\
4169.781175	0.925647437572\\
4170.297652	-0.0329329930246\\
4170.811255	1.16664063931\\
4171.320564	1.08890116215\\
4171.842171	1.32915747166\\
4172.357257	1.14605116844\\
4172.864755	1.14605116844\\
4172.864755	1.15193855762\\
4173.371433	1.20907080173\\
4173.881191	1.0968914032\\
4174.399997	1.3330655098\\
4174.908658	0.933149814606\\
4175.415437	1.0319185257\\
4175.937586	1.38013923168\\
4176.444342	1.14035081863\\
4176.951393	0.95891726017\\
4177.468536	1.26136767864\\
4177.975414	1.26136767864\\
4177.975414	0.994783401489\\
4178.484398	0.964553534985\\
4178.990819	1.26827132702\\
4179.504885	0.921172261238\\
4180.011433	0.97215294838\\
4180.521099	1.08472645283\\
4181.040896	1.08637475967\\
4181.55485	1.0706140995\\
4182.061443	1.08629834652\\
4182.57171	1.08629834652\\
4182.57171	1.00259077549\\
4183.080952	1.64048373699\\
4183.607448	1.60593175888\\
4184.114815	1.13885402679\\
4184.621245	1.5309009552\\
4185.138982	1.54705071449\\
4185.649187	1.37545275688\\
4186.155925	1.29747450352\\
4186.662186	1.41619431973\\
4187.170979	1.38671135902\\
4187.679675	1.38671135902\\
4187.679675	0.768032729626\\
4188.189324	0.686568439007\\
4188.697153	0.778565704823\\
4189.204201	0.830382168293\\
4189.712491	0.956739008427\\
4190.22222	0.641710579395\\
4190.730059	0.889527022839\\
4191.244211	0.994296014309\\
4191.752578	0.461664676666\\
4192.261506	0.731374680996\\
4192.261506	0.731374680996\\
4192.770271	0.724528431892\\
4193.279096	1.3002756834\\
4193.790975	1.29212796688\\
4194.301525	1.01400578022\\
4194.819265	0.848387658596\\
4195.340565	0.723400175571\\
4195.850861	0.474727004766\\
4196.359569	0.567834913731\\
4196.869302	0.46892952919\\
4197.374987	0.46892952919\\
4197.374987	0.226015418768\\
4197.888702	0.19252166152\\
4198.402323	0.255192101002\\
4198.911145	0.328862905502\\
4199.440979	0.183947741985\\
4199.95152	0.384478271008\\
4200.460541	0.351755738258\\
4200.970433	0.422501295805\\
4201.481719	0.212815821171\\
4201.99167	-0.0112003423274\\
4202.500362	-0.0112003423274\\
4202.500362	0.201275482774\\
4203.009072	0.240425765514\\
4203.514931	-0.191001743078\\
4204.0215	-0.317138344049\\
4204.530298	-0.410658299923\\
4205.051052	-0.338696032763\\
4205.558764	-0.139956727624\\
4206.065521	-0.169412642717\\
4206.571381	-0.216518685222\\
4207.100782	-0.216518685222\\
4207.100782	-0.262040585279\\
4207.610901	-0.491826146841\\
4208.130671	-0.13229867816\\
4208.655032	-0.0461497306824\\
4209.161555	-0.108333617449\\
4209.671117	-0.0920848622918\\
4210.180935	-0.166839152575\\
4210.690564	-0.219772800803\\
4211.200454	-0.251628518105\\
4211.718147	-0.32866102457\\
4212.231195	-0.32866102457\\
4212.231195	-0.0231191925704\\
4212.746133	1.2574416399\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1762.230081	0\\
1762.737657	0\\
1763.248854	0\\
1763.758366	0\\
1764.275513	0\\
1764.782036	0\\
1765.290855	0\\
1765.799852	0\\
1766.31418	0\\
1766.821337	0\\
1767.331211	0\\
1767.331211	0\\
1767.839065	0\\
1768.348826	0\\
1768.857978	0\\
1769.364622	0\\
1769.87929	0\\
1770.388345	0\\
1770.895188	0\\
1771.401983	0\\
1771.909757	0\\
1771.909757	0\\
1772.417626	0\\
1772.924141	0\\
1773.430288	0\\
1773.938985	0\\
1774.44484	0\\
1774.951599	0\\
1775.461504	0\\
1775.981467	0\\
1776.489195	0\\
1776.995187	0\\
1776.995187	0\\
1777.50193	0\\
1778.009759	0\\
1778.524141	0\\
1779.032612	0\\
1779.540209	0\\
1780.048078	0\\
1780.559121	0\\
1781.06872	0\\
1781.579128	0\\
1781.579128	0\\
1782.094517	0\\
1782.602457	0\\
1783.110279	0\\
1783.628169	0\\
1784.135046	0\\
1784.641729	0\\
1785.158521	0\\
1785.668458	0\\
1786.178096	0\\
1786.69601	0\\
1786.69601	0\\
1787.207961	0\\
1787.718256	0\\
1788.228345	0\\
1788.738749	0\\
1789.245578	0\\
1789.752428	0\\
1790.262547	0\\
1790.782243	0\\
1791.291122	0\\
1791.804999	0\\
1791.804999	0\\
1792.310976	0\\
1792.819631	0\\
1793.325415	0\\
1793.832233	0\\
1794.342072	0\\
1794.849854	0\\
1795.357717	0\\
1795.874794	0\\
1796.382201	0\\
1796.382201	0\\
1796.892249	0\\
1797.400231	0\\
1797.909068	0\\
1798.415711	0\\
1798.921512	0\\
1799.429345	0\\
1799.936206	0\\
1800.442081	0\\
1800.949857	0\\
1801.455804	0\\
1801.455804	0\\
1801.962533	0\\
1802.471393	0\\
1802.991358	0\\
1803.500081	0\\
1804.007937	0\\
1804.514105	0\\
1805.021813	0\\
1805.530612	0\\
1806.039126	0\\
1806.546032	0\\
1806.546032	0\\
1807.054367	0\\
1807.560862	0\\
1808.06951	0\\
1808.578722	0\\
1809.085811	0\\
1809.594276	0\\
1810.100893	0\\
1810.614268	0\\
1811.122539	0\\
1811.636388	0\\
1811.636388	0\\
1812.14409	0\\
1812.651977	0\\
1813.159801	0\\
1813.66811	0\\
1814.174491	0\\
1814.681392	0\\
1815.198099	0\\
1815.708121	0\\
1816.224522	0\\
1816.224522	0\\
1816.73083	0\\
1817.238839	0\\
1817.745534	0\\
1818.251372	0\\
1818.76123	0\\
1819.275498	0\\
1819.784098	0\\
1820.291728	0\\
1820.80052	0\\
1821.315065	0\\
1821.315065	0\\
1821.822661	0\\
1822.332058	0\\
1822.841131	0\\
1823.350051	0\\
1823.861642	0\\
1824.38153	0\\
1824.889711	0\\
1825.398854	0\\
1825.919183	0\\
1825.919183	0\\
1826.426125	0\\
1826.934145	0\\
1827.440778	0\\
1827.949528	0\\
1828.462411	0\\
1828.982238	0\\
1829.491082	0\\
1829.998897	0\\
1830.507959	0\\
1831.015614	0\\
1831.015614	0\\
1831.521515	0\\
1832.029418	0\\
1832.542254	0\\
1833.050289	0\\
1833.559083	0\\
1834.065822	0\\
1834.574158	0\\
1835.080642	0\\
1835.598244	0\\
1836.109759	0\\
1836.109759	0\\
1836.618973	0\\
1837.125817	0\\
1837.632673	0\\
1838.145541	0\\
1838.651575	0\\
1839.160256	0\\
1839.669611	0\\
1840.194809	0\\
1840.7017	0\\
1840.7017	0\\
1841.211571	0\\
1841.72893	0\\
1842.238891	0\\
1842.745492	0\\
1843.251962	0\\
1843.760713	0\\
1844.269537	0\\
1844.775354	0\\
1845.289059	0\\
1845.796011	0\\
1845.796011	0\\
1846.301887	0\\
1846.810793	0\\
1847.319624	0\\
1847.834471	0\\
1848.341327	0\\
1848.852096	0\\
1849.361046	0\\
1849.879112	0\\
1850.388752	0\\
1850.898657	0\\
1850.898657	0\\
1851.405355	0\\
1851.912175	0\\
1852.421058	0\\
1852.930813	0\\
1853.44081	0\\
1853.958607	0\\
1854.480148	0\\
1854.990558	0\\
1855.500513	0\\
1855.500513	0\\
1856.011217	0\\
1856.521084	0\\
1857.034131	0\\
1857.542676	0\\
1858.051876	0\\
1858.560317	0\\
1859.074305	0\\
1859.581103	0\\
1860.095039	0\\
1860.601623	0\\
1860.601623	0\\
1861.110381	0\\
1861.618887	0\\
1862.128394	0\\
1862.638937	0\\
1863.144806	0\\
1863.651628	0\\
1864.1756	0\\
1864.688654	0\\
1865.195271	0\\
1865.70212	0\\
1865.70212	0\\
1866.219073	0\\
1866.734692	0\\
1867.240659	0\\
1867.74966	0\\
1868.259374	0\\
1868.784091	0\\
1869.292068	0\\
1869.805933	0\\
1870.311889	0\\
1870.311889	0\\
1870.828085	0\\
1871.33835	0\\
1871.845194	0\\
1872.351082	0\\
1872.8681	0\\
1873.374686	0\\
1873.882183	0\\
1874.408354	0\\
1874.919461	0\\
1875.432351	0\\
1875.432351	0\\
1875.944681	0\\
1876.450947	0\\
1876.960094	0\\
1877.478791	0\\
1877.987645	0\\
1878.500159	0\\
1879.009296	0\\
1879.518474	0\\
1880.027927	0\\
1880.027927	0\\
1880.534272	0\\
1881.040649	0\\
1881.549538	0\\
1882.055312	0\\
1882.562131	0\\
1883.070973	0\\
1883.57988	0\\
1884.089229	0\\
1884.595345	0\\
1885.113774	0\\
1885.113774	0\\
1885.622213	0\\
1886.131823	0\\
1886.639719	0\\
1887.152659	0\\
1887.662476	0\\
1888.182327	0\\
1888.692136	0\\
1889.20852	0\\
1889.718904	0\\
1890.225816	0\\
1890.225816	0\\
1890.734673	0\\
1891.241327	0\\
1891.749323	0\\
1892.262121	0\\
1892.769907	0\\
1893.278055	0\\
1893.788987	0\\
1894.30215	0\\
1894.81121	0\\
1894.81121	0\\
1895.320098	0\\
1895.829058	0\\
1896.335898	0\\
1896.841719	0\\
1897.349777	0\\
1897.87617	0\\
1898.38229	0\\
1898.899164	0\\
1899.408075	0\\
1899.914107	0\\
1899.914107	0\\
1900.420709	0\\
1900.934123	0\\
1901.441308	0\\
1901.949107	0\\
1902.465068	0\\
1902.970924	0\\
1903.479893	0\\
1903.9976	0\\
1904.505467	0\\
1904.505467	0\\
1905.011483	0\\
1905.52027	0\\
1906.030004	0\\
1906.544501	0\\
1907.050667	0\\
1907.559659	0\\
1908.067497	0\\
1908.578766	0\\
1909.086121	0\\
1909.594816	0\\
1909.594816	0\\
1910.101716	0\\
1910.609719	0\\
1911.119268	0\\
1911.63816	0\\
1912.14534	0\\
1912.665414	0\\
1913.178706	0\\
1913.685552	0\\
1914.191365	0\\
1914.704238	0\\
1914.704238	0\\
1915.211095	0\\
1915.718951	0\\
1916.228096	0\\
1916.735454	0\\
1917.242331	0\\
1917.752304	0\\
1918.262059	0\\
1918.774723	0\\
1919.281573	0\\
1919.281573	0\\
1919.800419	0\\
1920.308421	0\\
1920.814719	0\\
1921.321949	0\\
1921.830762	0\\
1922.344798	0\\
1922.852536	0\\
1923.361393	0\\
1923.86925	0\\
1924.375036	0\\
1924.375036	0\\
1924.880864	0\\
1925.389716	0\\
1925.904772	0\\
1926.41243	0\\
1926.920207	0\\
1927.429851	0\\
1927.937952	0\\
1928.44485	0\\
1928.950629	0\\
1929.465327	0\\
1929.465327	0\\
1929.971301	0\\
1930.480198	0\\
1930.99426	0\\
1931.501806	0\\
1932.010661	0\\
1932.522542	0\\
1933.032327	0\\
1933.547177	0\\
1934.054988	0\\
1934.561735	0\\
1934.561735	0\\
1935.075652	0\\
1935.582543	0\\
1936.095226	0\\
1936.602208	0\\
1937.111885	0\\
1937.620749	0\\
1938.129514	0\\
1938.635326	0\\
1939.144153	0\\
1939.144153	0\\
1939.650974	0\\
1940.170984	0\\
1940.6845	0\\
1941.191608	0\\
1941.699438	0\\
1942.214359	0\\
1942.722127	0\\
1943.236083	0\\
1943.744268	0\\
1944.25169	0\\
1944.25169	0\\
1944.760513	0\\
1945.279461	0\\
1945.79266	0\\
1946.301238	0\\
1946.809007	0\\
1947.318587	0\\
1947.824898	0\\
1948.33258	0\\
1948.840345	0\\
1949.354764	0\\
1949.354764	0\\
1949.862128	0\\
1950.378725	0\\
1950.900745	0\\
1951.408649	0\\
1951.916973	0\\
1952.428467	0\\
1952.93598	0\\
1953.444418	0\\
1953.952628	0\\
1953.952628	0\\
1954.462571	0\\
1954.989478	0\\
1955.49535	0\\
1956.002132	0\\
1956.512028	0\\
1957.021753	0\\
1957.529624	0\\
1958.035427	0\\
1958.5423	0\\
1959.05013	0\\
1959.05013	0\\
1959.560532	0\\
1960.076497	0\\
1960.584776	0\\
1961.092403	0\\
1961.601287	0\\
1962.109106	0\\
1962.616438	0\\
1963.124111	0\\
1963.631574	0\\
1964.139406	0\\
1964.139406	0\\
1964.64816	0\\
1965.158498	0\\
1965.675092	0\\
1966.184243	0\\
1966.691721	0\\
1967.208743	0\\
1967.71544	0\\
1968.222334	0\\
1968.735288	0\\
1968.735288	0\\
1969.248882	0\\
1969.768924	0\\
1970.274991	0\\
1970.782552	0\\
1971.291521	0\\
1971.804214	0\\
1972.311171	0\\
1972.818845	0\\
1973.324747	0\\
1973.834679	0\\
1973.834679	0\\
1974.341324	0\\
1974.851337	0\\
1975.359168	0\\
1975.867791	0\\
1976.374853	0\\
1976.888106	0\\
1977.398364	0\\
1977.904212	0\\
1978.411201	0\\
1978.411201	0\\
1978.919453	0\\
1979.427715	0\\
1979.934137	0\\
1980.440446	0\\
1980.948301	0\\
1981.465035	0\\
1981.970892	0\\
1982.479569	0\\
1982.992459	0\\
1983.500263	0\\
1983.500263	0\\
1984.008064	0\\
1984.514923	0\\
1985.021746	0\\
1985.530183	0\\
1986.038452	0\\
1986.544299	0\\
1987.051121	0\\
1987.564142	0\\
1988.074763	0\\
1988.074763	0\\
1988.581771	0\\
1989.089608	0\\
1989.619578	0\\
1990.12877	0\\
1990.639205	0\\
1991.147985	0\\
1991.659135	0\\
1992.17788	0\\
1992.684807	0\\
1993.191396	0\\
1993.191396	0\\
1993.700241	0\\
1994.215096	0\\
1994.721906	0\\
1995.23065	0\\
1995.739475	0\\
1996.246287	0\\
1996.752133	0\\
1997.264982	0\\
1997.770856	0\\
1998.289226	0\\
1998.289226	0\\
1998.798887	0\\
1999.309508	0\\
1999.818372	0\\
2000.32469	0\\
2000.830988	0\\
2001.339763	0\\
2001.845532	0\\
2002.352461	0\\
2002.862176	0\\
2003.370972	0\\
2003.370972	0\\
2003.878777	0\\
2004.38561	0\\
2004.895785	0\\
2005.404277	0\\
2005.912275	0\\
2006.421089	0\\
2006.938002	0\\
2007.449145	0\\
2007.957666	0\\
2007.957666	0\\
2008.476994	0\\
2008.984513	0\\
2009.492243	0\\
2010.001157	0\\
2010.509968	0\\
2011.01775	0\\
2011.524652	0\\
2012.030533	0\\
2012.540371	0\\
2013.04822	0\\
2013.04822	0\\
2013.555095	0\\
2014.061851	0\\
2014.569666	0\\
2015.078478	0\\
2015.585267	0\\
2016.091129	0\\
2016.611051	0\\
2017.119892	0\\
2017.62882	0\\
2018.134671	0\\
2018.640462	0\\
2019.156344	0\\
2019.669548	0\\
2020.189099	0\\
2020.694808	0\\
2021.201595	0\\
2021.714492	0\\
2022.221263	0\\
2022.73113	0\\
2022.73113	0\\
2023.244324	0\\
2023.750736	0\\
2024.259654	0\\
2024.770503	0\\
2025.28504	0\\
2025.792167	0\\
2026.300196	0\\
2026.807851	0\\
2027.314728	0\\
2027.820835	0\\
2027.820835	0\\
2028.328429	0\\
2028.838089	0\\
2029.345072	0\\
2029.85087	0\\
2030.359717	0\\
2030.87712	0\\
2031.385009	0\\
2031.891283	0\\
2032.418207	0\\
2032.924174	0\\
2032.924174	0\\
2033.438822	0\\
2033.944669	0\\
2034.452422	0\\
2034.96129	0\\
2035.471079	0\\
2035.979924	0\\
2036.489975	0\\
2036.998672	0\\
2037.509468	0\\
2037.509468	0\\
2038.015325	0\\
2038.528594	0\\
2039.03793	0\\
2039.544778	0\\
2040.050603	0\\
2040.559428	0\\
2041.06817	0\\
2041.575202	0\\
2042.081917	0\\
2042.604216	0\\
2042.604216	0\\
2043.110542	0\\
2043.619563	0\\
2044.126771	0\\
2044.634155	0\\
2045.140818	0\\
2045.648612	0\\
2046.158857	0\\
2046.674634	0\\
2047.182171	0\\
2047.182171	0\\
2047.699132	0\\
2048.212451	0\\
2048.72166	0\\
2049.229901	0\\
2049.738326	0\\
2050.244662	0\\
2050.751007	0\\
2051.270197	0\\
2051.784922	0\\
2052.291576	0\\
2052.291576	0\\
2052.80047	0\\
2053.312317	0\\
2053.828614	0\\
2054.338133	0\\
2054.845081	0\\
2055.364214	0\\
2055.870721	0\\
2056.380588	0\\
2056.8884	0\\
2057.394247	0\\
2057.394247	0\\
2057.901987	0\\
2058.409815	0\\
2058.917561	0\\
2059.428112	0\\
2059.935261	0\\
2060.441388	0\\
2060.954187	0\\
2061.464844	0\\
2061.971565	0\\
2061.971565	0\\
2062.479478	0\\
2062.98822	0\\
2063.498104	0\\
2064.004974	0\\
2064.510765	0\\
2065.018619	0\\
2065.528611	0\\
2066.035294	0\\
2066.542112	0\\
2067.051003	0\\
2067.051003	0\\
2067.558771	0\\
2068.079586	0\\
2068.589495	0\\
2069.10625	0\\
2069.612052	0\\
2070.119986	0\\
2070.631839	0\\
2071.149561	0\\
2071.655401	0\\
2072.162245	0\\
2072.162245	0\\
2072.671112	0\\
2073.184712	0\\
2073.690737	0\\
2074.199615	0\\
2074.708532	0\\
2075.218859	0\\
2075.732129	0\\
2076.23994	0\\
2076.748994	0\\
2076.748994	0\\
2077.254753	0\\
2077.761452	0\\
2078.275352	0\\
2078.781222	0\\
2079.291134	0\\
2079.799866	0\\
2080.310694	0\\
2080.820341	0\\
2081.330366	0\\
2081.840744	0\\
2081.840744	0\\
2082.350034	0\\
2082.864903	0\\
2083.370716	0\\
2083.879514	0\\
2084.400791	0\\
2084.909292	0\\
2085.416179	0\\
2085.924243	0\\
2086.431909	0\\
2086.431909	0\\
2086.945247	0\\
2087.452545	0\\
2087.961386	0\\
2088.475686	0\\
2088.984091	0\\
2089.49194	0\\
2089.999747	0\\
2090.508526	0\\
2091.015314	0\\
2091.5211	0\\
2091.5211	0\\
2092.030088	0\\
2092.538745	0\\
2093.044739	0\\
2093.551654	0\\
2094.061279	0\\
2094.570072	0\\
2095.09005	0\\
2095.609869	0\\
2096.117767	0\\
2096.624695	0\\
2096.624695	0\\
2097.131501	0\\
2097.645324	0\\
2098.151366	0\\
2098.659224	0\\
2099.167759	0\\
2099.675371	0\\
2100.184103	0\\
2100.691416	0\\
2101.199994	0\\
2101.199994	0\\
2101.709117	0\\
2102.218617	0\\
2102.725429	0\\
2103.232272	0\\
2103.741119	0\\
2104.24924	0\\
2104.755836	0\\
2105.264406	0\\
2105.770573	0\\
2106.288288	0\\
2106.288288	0\\
2106.798327	0\\
2107.304991	0\\
2107.811795	-1.8998414278\\
2108.319607	-2.61742353439\\
2108.827327	-2.17018938065\\
2109.334204	0.284321576357\\
2109.842134	0.156021654606\\
2110.349654	0.0166900455952\\
2110.855572	0.44395172596\\
2110.855572	0.44395172596\\
2111.36206	0.393674612045\\
2111.871422	0.332828313112\\
2112.381786	-0.00553593039513\\
2112.894201	-0.175475269556\\
2113.408198	-0.162520989776\\
2113.915513	0.454784333706\\
2114.422629	-0.509479641914\\
2114.931843	0.105020731688\\
2115.441131	-0.137996315956\\
2115.950867	-0.137996315956\\
2115.950867	0.0662767365575\\
2116.459634	0.0296553373337\\
2116.970686	-0.212774962187\\
2117.486762	-0.575267076492\\
2117.994152	-1.28159487247\\
2118.500648	-0.212856829166\\
2119.022092	-0.716990530491\\
2119.53229	-0.0694748535752\\
2120.042083	-0.371835023165\\
2120.550812	-0.392102897167\\
2121.083825	-0.392102897167\\
2121.083825	-0.655130922794\\
2121.592422	-0.313664853573\\
2122.10119	-0.545668184757\\
2122.60998	-0.795237421989\\
2123.118774	-0.904584169388\\
2123.624657	-1.12917923927\\
2124.13128	-0.926123201847\\
2124.639126	-0.980307519436\\
2125.148788	-0.99543172121\\
2125.676165	-0.945212543011\\
2125.676165	-0.945212543011\\
2126.184401	-1.56175339222\\
2126.691414	-1.88178133965\\
2127.200801	-1.69839739799\\
2127.711295	-1.19107866287\\
2128.220352	-0.640585958958\\
2128.738247	-0.255183786154\\
2129.244358	-0.594008862972\\
2129.752537	-1.07488501072\\
2130.261317	-0.649688541889\\
2130.770113	-0.649688541889\\
2130.770113	-0.650190234184\\
2131.288976	-0.263773679733\\
2131.798763	-0.464528590441\\
2132.311122	-1.21116399765\\
2132.82125	-0.735179185867\\
2133.331087	-1.02489101887\\
2133.840713	-1.84906625748\\
2134.362411	-2.37560415268\\
2134.87122	-3.14015626907\\
2135.392071	-3.0782251358\\
2135.913782	-3.0782251358\\
2135.913782	-3.817050457\\
2136.421609	-1.28324854374\\
2136.940359	-3.449467659\\
2137.449137	-2.24918889999\\
2137.962051	-2.85641694069\\
2138.479706	-1.73857331276\\
2138.988509	-2.52935647964\\
2139.501805	-2.74778175354\\
2140.022449	-2.193120718\\
2140.531896	-1.83574140072\\
2140.531896	-1.83574140072\\
2141.042593	-1.64404511452\\
2141.551353	-1.20805871487\\
2142.060084	-1.43122816086\\
2142.56896	-1.91468477249\\
2143.077895	-2.00630927086\\
2143.584648	-1.77846062183\\
2144.092292	-0.699070692062\\
2144.631587	-1.00531327724\\
2145.140955	-1.35644161701\\
2145.649806	-1.35644161701\\
2145.649806	-1.86122751236\\
2146.160828	-2.34816741943\\
2146.687083	-2.11820936203\\
2147.194146	-1.60421597958\\
2147.701994	-2.38022398949\\
2148.210521	-2.05634260178\\
2148.734084	-2.14775061607\\
2149.241083	-2.24661374092\\
2149.761926	-1.99642503262\\
2150.270685	-1.96094548702\\
2150.79559	-1.96094548702\\
2150.79559	-2.12139320374\\
2151.301348	-2.05436301231\\
2151.810073	-2.13329553604\\
2152.32955	-2.34883761406\\
2152.835666	-2.18872570992\\
2153.342481	-2.16187286377\\
2153.85231	-2.13210296631\\
2154.370147	-2.25753974915\\
2154.890922	-2.51956367493\\
2155.399641	-2.24972844124\\
2155.399641	-2.24972844124\\
2155.911996	-2.23839521408\\
2156.422107	-2.83348751068\\
2156.930979	-2.53861451149\\
2157.441467	-2.4740126133\\
2157.950588	-2.17414402962\\
2158.45933	-2.15045619011\\
2158.980955	-2.06299352646\\
2159.496506	-2.07758378983\\
2160.004487	-2.12972354889\\
2160.511865	-2.12972354889\\
2160.511865	-1.80337274075\\
2161.021105	-2.04220104218\\
2161.544292	-1.9925583601\\
2162.050551	-2.32372021675\\
2162.559277	-2.38104057312\\
2163.076525	-2.55784106255\\
2163.588688	-2.72752285004\\
2164.115725	-2.43499612808\\
2164.624417	-2.61456179619\\
2165.131262	-2.41154694557\\
2165.640137	-2.41154694557\\
2165.640137	-2.5821044445\\
2166.149862	-2.19931530952\\
2166.658436	-2.17983198166\\
2167.164112	-1.97839593887\\
2167.671844	-1.6216711998\\
2168.192606	-1.6027841568\\
2168.702453	-2.04914927483\\
2169.211335	-1.73078882694\\
2169.729028	-1.86305117607\\
2170.239555	-1.86305117607\\
2170.239555	-2.17348790169\\
2170.749613	-2.18668866158\\
2171.255423	-2.21399760246\\
2171.764215	-2.23173165321\\
2172.276445	-2.27802205086\\
2172.787252	-2.39927649498\\
2173.294392	-2.51816773415\\
2173.804188	-2.19316363335\\
2174.311773	-2.32685446739\\
2174.829545	-2.23798203468\\
2175.336315	-2.23798203468\\
2175.336315	-2.70159602165\\
2175.84439	-2.75793719292\\
2176.354368	-2.86553001404\\
2176.860658	-3.5350894928\\
2177.369252	-3.225014925\\
2177.886282	-2.97181868553\\
2178.394429	-3.09505748749\\
2178.901368	-3.03045892715\\
2179.410171	-3.95147943497\\
2179.917877	-4.01624774933\\
2179.917877	-4.01624774933\\
2180.424302	-3.53515529633\\
2180.931319	-3.36209630966\\
2181.441872	-4.49845314026\\
2181.949815	-4.05884122849\\
2182.455888	-3.13575267792\\
2182.964457	-3.43401861191\\
2183.47108	-3.89192414284\\
2183.99182	-4.36498308182\\
2184.500574	-3.80995774269\\
2185.019438	-3.80995774269\\
2185.019438	-3.65071058273\\
2185.525351	-4.54910850525\\
2186.031829	-4.12816095352\\
2186.550657	-4.18739080429\\
2187.061772	-4.16306638718\\
2187.590189	-4.51798343658\\
2188.101545	-4.35480546951\\
2188.610683	-4.12955760956\\
2189.11998	-3.94761824608\\
2189.628371	-4.83226203918\\
2190.134903	-4.83226203918\\
2190.134903	-4.38828134537\\
2190.644081	-4.4669919014\\
2191.15142	-4.37056016922\\
2191.662147	-4.37307739258\\
2192.188929	-4.58102607727\\
2192.695714	-4.5132856369\\
2193.202465	-4.31008481979\\
2193.712331	-4.1546087265\\
2194.224967	-4.50413990021\\
2194.731768	-4.50413990021\\
2194.731768	-4.65222358704\\
2195.242064	-4.82904577255\\
2195.752373	-5.10539531708\\
2196.280641	-4.79355716705\\
2196.789783	-4.2729010582\\
2197.295512	-4.02277851105\\
2197.802194	-4.78404426575\\
2198.309964	-3.99950551987\\
2198.831455	-4.72785329819\\
2199.33968	-4.50215816498\\
2199.845299	-4.50215816498\\
2199.845299	-4.39668464661\\
2200.354264	-4.76884794235\\
2200.860815	-4.81638240814\\
2201.374284	-5.09611797333\\
2201.885876	-5.00284290314\\
2202.394483	-4.96664714813\\
2202.906372	-5.17117929459\\
2203.415172	-4.93886566162\\
2203.921827	-4.79050731659\\
2204.431147	-4.7367682457\\
2204.949894	-4.51173114777\\
2205.457784	-4.72910928726\\
2205.972328	-4.38293027878\\
2206.496818	-4.19312763214\\
2207.004366	-5.01391983032\\
2207.511693	-4.49511575699\\
2208.034102	-3.82041788101\\
2208.542196	-3.96383738518\\
2209.052111	-4.45994710922\\
2209.560721	-4.45994710922\\
2209.560721	-4.66007566452\\
2210.080645	-4.45180892944\\
2210.58921	-4.82843399048\\
2211.095063	-5.25610876083\\
2211.601803	-3.74972438812\\
2212.111439	-3.86006236076\\
2212.631198	-3.50403261185\\
2213.14006	-3.99355506897\\
2213.657881	-3.723102808\\
2214.170806	-4.37916564941\\
2214.685403	-4.37916564941\\
2214.685403	-4.00385570526\\
2215.194838	-4.5863032341\\
2215.700836	-4.39865779877\\
2216.218635	-3.08593082428\\
2216.724423	-3.92746806145\\
2217.23116	-3.6396780014\\
2217.739928	-4.17791032791\\
2218.252101	-4.14633607864\\
2218.761428	-3.86488056183\\
2219.286415	-3.98461675644\\
2219.286415	-3.98461675644\\
2219.794398	-3.79271650314\\
2220.300508	-3.89662122726\\
2220.818326	-4.06846046448\\
2221.324438	-3.52345633507\\
2221.830826	-4.16706514359\\
2222.338602	-3.60254240036\\
2222.844448	-4.01697158813\\
2223.351114	-4.00334739685\\
2223.859376	-3.5712993145\\
2224.365595	-3.5712993145\\
2224.365595	-3.68249535561\\
2224.872361	-3.59349012375\\
2225.394401	-4.27396869659\\
2225.901852	-4.42495822906\\
2226.409667	-4.1766295433\\
2226.918367	-4.03642034531\\
2227.425137	-3.95253300667\\
2227.930795	-4.22897481918\\
2228.439603	-4.29288959503\\
2228.9488	-4.11701059341\\
2229.455008	-4.11701059341\\
2229.455008	-4.20668268204\\
2229.961847	-4.27937936783\\
2230.48704	-4.3729763031\\
2230.994317	-4.30272817612\\
2231.514348	-4.41582965851\\
2232.021802	-4.27507781982\\
2232.530536	-4.41237545013\\
2233.04146	-4.52415275574\\
2233.551001	-4.5637216568\\
2234.060854	-4.57437467575\\
2234.060854	-4.57437467575\\
2234.568443	-4.7859005928\\
2235.075272	-4.57513523102\\
2235.581929	-4.54580974579\\
2236.090858	-4.52874231339\\
2236.614709	-4.53994131088\\
2237.121254	-4.52800655365\\
2237.644663	-4.51510906219\\
2238.151796	-4.64110422134\\
2238.662482	-4.65705680847\\
2239.17142	-4.65705680847\\
2239.17142	-4.82650566101\\
2239.693764	-5.07752180099\\
2240.207306	-5.08447885513\\
2240.721605	-5.21441936493\\
2241.231515	-5.09630346298\\
2241.742254	-5.07749319077\\
2242.258639	-5.26997709274\\
2242.771855	-4.98391866684\\
2243.281828	-4.94809246063\\
2243.812383	-4.77005958557\\
2244.328446	-4.77005958557\\
2244.328446	-5.1395983696\\
2244.835932	-4.73034381866\\
2245.341966	-4.93186664581\\
2245.851968	-4.86111593246\\
2246.36942	-5.11835098267\\
2246.878902	-4.90900754929\\
2247.384808	-5.16539144516\\
2247.891365	-4.94682502747\\
2248.400072	-4.48910474777\\
2248.91068	-4.7049612999\\
2248.91068	-4.7049612999\\
2249.422152	-4.83197450638\\
2249.931171	-4.90280771255\\
2250.444169	-4.91643619537\\
2250.951758	-5.1128950119\\
2251.461012	-4.69006490707\\
2251.971427	-5.10633563995\\
2252.486279	-4.9627199173\\
2252.994643	-4.78216123581\\
2253.501466	-4.88537406921\\
2254.025323	-4.88537406921\\
2254.025323	-4.96473407745\\
2254.531075	-4.94336795807\\
2255.042311	-5.33693599701\\
2255.552529	-5.30468082428\\
2256.060258	-5.06255674362\\
2256.581072	-4.62678194046\\
2257.088795	-5.1564207077\\
2257.594602	-4.78038549423\\
2258.101241	-4.84620857239\\
2258.632473	-4.3969836235\\
2259.141846	-4.3969836235\\
2259.141846	-4.45651769638\\
2259.661376	-4.93132972717\\
2260.177893	-4.94702291489\\
2260.693825	-4.73886632919\\
2261.202366	-4.71603727341\\
2261.711892	-4.80309438705\\
2262.220597	-4.86839437485\\
2262.739224	-4.65078020096\\
2263.244802	-4.57646274567\\
2263.75152	-4.88662147522\\
2263.75152	-4.88662147522\\
2264.277472	-4.71508312225\\
2264.786544	-4.77372932434\\
2265.29422	-4.99034166336\\
2265.801538	-4.91708135605\\
2266.309219	-5.22215843201\\
2266.819724	-5.04234790802\\
2267.328872	-4.8883562088\\
2267.835295	-4.93037366867\\
2268.341857	-5.07337760925\\
2268.851798	-5.07337760925\\
2268.851798	-4.8678445816\\
2269.374899	-4.32645225525\\
2269.881362	-4.61292266846\\
2270.391044	-4.66555976868\\
2270.90609	-4.44430303574\\
2271.412634	-4.49851226807\\
2271.930728	-4.49808835983\\
2272.440241	-4.63852977753\\
2272.960104	-4.40135097504\\
2273.470074	-4.60205888748\\
2273.470074	-4.60205888748\\
2273.991534	-4.43623018265\\
2274.504213	-4.41507482529\\
2275.01462	-4.85044956207\\
2275.538732	-4.18213605881\\
2276.052371	-4.41990327835\\
2276.561453	-4.58094024658\\
2277.070141	-4.33365392685\\
2277.587344	-4.06523799896\\
2278.094744	-4.80408000946\\
2278.601401	-4.80408000946\\
2278.601401	-4.49218177795\\
2279.111084	-4.09475803375\\
2279.62887	-4.25491809845\\
2280.135621	-4.84233427048\\
2280.642363	-4.72862291336\\
2281.151267	-4.93408107758\\
2281.659987	-4.63006687164\\
2282.168622	-4.6403131485\\
2282.686318	-4.79012727737\\
2283.1922	-4.79991579056\\
2283.700995	-4.79991579056\\
2283.700995	-4.36744308472\\
2284.210739	-4.68299865723\\
2284.718438	-4.6668176651\\
2285.227068	-4.43761396408\\
2285.734413	-4.06367444992\\
2286.241942	-4.59766864777\\
2286.760702	-4.66047286987\\
2287.269737	-4.67913293839\\
2287.789159	-4.56122922897\\
2288.296321	-4.51719379425\\
2288.296321	-4.51719379425\\
2288.80265	-4.25321578979\\
2289.311411	-4.6015791893\\
2289.828161	-4.43415307999\\
2290.334204	-4.57452535629\\
2290.845579	-4.90289402008\\
2291.351418	-4.74432039261\\
2291.85916	-4.62436485291\\
2292.38121	-4.72048854828\\
2292.890736	-4.8222489357\\
2293.420989	-4.8222489357\\
2293.420989	-4.96921873093\\
2293.935334	-4.85065078735\\
2294.442099	-4.81162118912\\
2294.950955	-4.92785406113\\
2295.472457	-4.76453399658\\
2295.997391	-4.81478786469\\
2296.511678	-4.41763162613\\
2297.019985	-4.76500511169\\
2297.539372	-4.85658836365\\
2298.048663	-4.45860052109\\
2298.556324	-4.45860052109\\
2298.556324	-4.57903051376\\
2299.062241	-4.7342877388\\
2299.571798	-4.39258050919\\
2300.097079	-5.02089595795\\
2300.604875	-4.84208679199\\
2301.116778	-4.41915559769\\
2301.624252	-5.02584981918\\
2302.131623	-4.79365205765\\
2302.644368	-4.63527774811\\
2303.152193	-4.63527774811\\
2303.152193	-5.15362882614\\
2303.660956	-5.00252246857\\
2304.171675	-5.20661211014\\
2304.698724	-5.09199428558\\
2305.205162	-4.8628821373\\
2305.711928	-5.50045681\\
2306.220538	-5.63419342041\\
2306.73204	-5.01526784897\\
2307.252366	-4.43436288834\\
2307.760947	-5.73464012146\\
2308.269631	-5.73464012146\\
2308.269631	-4.29434490204\\
2308.777353	-5.99505996704\\
2309.289586	-5.5247220993\\
2309.795747	-5.82750320435\\
2310.302494	-4.34924650192\\
2310.820747	-5.23366689682\\
2311.338615	-5.39065742493\\
2311.85149	-6.40776491165\\
2312.359658	-5.65854167938\\
2312.875404	-6.72545337677\\
2312.875404	-6.72545337677\\
2313.381136	-6.49095153809\\
2313.90085	-6.5745882988\\
2314.418869	-6.21610355377\\
2314.925699	-5.88627099991\\
2315.432424	-5.24148321152\\
2315.942184	-6.78894376755\\
2316.449848	-5.51808357239\\
2316.968652	-5.93904542923\\
2317.493722	-5.52414417267\\
2318.002155	-5.52414417267\\
2318.002155	-6.47362089157\\
2318.510004	-5.35663604736\\
2319.025931	-5.13965034485\\
2319.532482	-5.897960186\\
2320.041326	-5.65981388092\\
2320.570763	-5.43694496155\\
2321.08082	-5.51234149933\\
2321.590525	-5.72980642319\\
2322.100297	-5.9266295433\\
2322.614281	-5.77349996567\\
2323.124311	-5.77349996567\\
2323.124311	-5.79678630829\\
2323.632534	-6.13229036331\\
2324.144683	-6.09408330917\\
2324.651986	-6.23155784607\\
2325.161517	-6.04380702972\\
2325.671523	-6.00192832947\\
2326.192297	-6.1409368515\\
2326.701267	-6.31189155579\\
2327.214598	-6.05505180359\\
2327.724193	-5.95324659348\\
2327.724193	-5.95324659348\\
2328.231447	-6.04999113083\\
2328.739938	-6.14379644394\\
2329.250082	-6.02062368393\\
2329.758435	-6.25122785568\\
2330.265215	-5.70694112778\\
2330.772058	-6.13274526596\\
2331.308135	-6.01020383835\\
2331.815625	-5.77098655701\\
2332.322374	-6.11276054382\\
2332.841253	-6.11276054382\\
2332.841253	-5.94098854065\\
2333.351735	-5.78312206268\\
2333.865668	-6.31248617172\\
2334.372287	-6.15348720551\\
2334.89246	-6.01999902725\\
2335.401776	-5.81723546982\\
2335.918613	-5.73633956909\\
2336.425407	-6.75500535965\\
2336.932193	-4.90151023865\\
2337.440916	-6.54545497894\\
2337.959914	-6.54545497894\\
2337.959914	-5.05775976181\\
2338.486329	-6.10690784454\\
2338.994404	-6.14243459702\\
2339.502052	-5.10828781128\\
2340.014921	-4.83188581467\\
2340.520536	-5.16205787659\\
2341.028257	-6.01675224304\\
2341.535413	-5.79649305344\\
2342.041749	-5.28722143173\\
2342.55956	-5.28722143173\\
2342.55956	-4.85515642166\\
2343.069269	-5.72042226791\\
2343.585118	-5.38948583603\\
2344.091867	-4.80775880814\\
2344.599591	-6.36899852753\\
2345.11715	-5.88784408569\\
2345.624357	-5.40559387207\\
2346.130837	-5.83371019363\\
2346.651713	-5.82890558243\\
2347.161292	-5.66463804245\\
2347.671039	-5.66463804245\\
2347.671039	-5.46899080276\\
2348.191869	-6.32481145859\\
2348.700595	-5.0937871933\\
2349.217683	-5.1901216507\\
2349.724784	-6.08656549454\\
2350.231746	-5.68155241013\\
2350.740481	-5.36270618439\\
2351.249147	-5.77209424973\\
2351.759211	-4.41943407059\\
2352.294848	-5.76986217499\\
2352.294848	-5.76986217499\\
2352.802496	-5.88974285126\\
2353.310186	-5.5390048027\\
2353.831375	-5.43391609192\\
2354.347821	-5.88263845444\\
2354.85443	-5.20307588577\\
2355.362267	-5.71432924271\\
2355.885161	-5.83472442627\\
2356.395305	-5.79419898987\\
2356.901513	-5.74599313736\\
2357.419359	-5.74599313736\\
2357.419359	-5.58191490173\\
2357.931907	-5.96808099747\\
2358.439757	-6.25832557678\\
2358.955502	-6.14998912811\\
2359.462235	-6.2872595787\\
2359.971961	-5.60124731064\\
2360.494234	-5.73859453201\\
2361.001514	-5.53795337677\\
2361.511944	-5.28859138489\\
2362.021088	-5.22793340683\\
2362.534958	-5.22793340683\\
2362.534958	-6.0636639595\\
2363.042549	-5.84344625473\\
2363.551457	-5.6131105423\\
2364.061997	-5.48905611038\\
2364.571757	-5.8960351944\\
2365.08049	-5.69973945618\\
2365.589181	-5.49740362167\\
2366.106362	-6.08864450455\\
2366.614201	-6.27093505859\\
2367.121502	-5.6024312973\\
2367.630219	-5.6024312973\\
2367.630219	-5.71592664719\\
2368.138927	-6.44932079315\\
2368.65139	-6.0890583992\\
2369.16141	-5.90136194229\\
2369.674253	-5.99045133591\\
2370.184421	-5.83285427094\\
2370.696075	-5.91191911697\\
2371.21226	-5.83967924118\\
2371.728397	-5.72258377075\\
2372.234903	-5.72258377075\\
2372.234903	-5.89940738678\\
2372.744965	-5.67459344864\\
2373.252632	-5.69896841049\\
2373.762259	-6.16377496719\\
2374.275026	-5.61759853363\\
2374.781666	-5.94590568542\\
2375.290458	-6.34295129776\\
2375.811116	-6.34366846085\\
2376.327229	-6.23850727081\\
2376.835566	-6.28577566147\\
2377.344273	-6.28577566147\\
2377.344273	-6.30257749557\\
2377.852214	-6.20216560364\\
2378.371053	-6.45462703705\\
2378.879806	-6.41724872589\\
2379.38559	-6.43479681015\\
2379.897286	-6.12338733673\\
2380.405063	-5.95934915543\\
2380.911861	-6.19014072418\\
2381.435838	-6.15320920944\\
2381.942663	-5.94399595261\\
2382.45415	-5.94399595261\\
2382.45415	-6.15236234665\\
2382.961935	-6.1900177002\\
2383.486145	-6.0682721138\\
2383.992323	-5.88841867447\\
2384.504072	-6.11284399033\\
2385.011713	-5.95308160782\\
2385.541918	-5.84707212448\\
2386.051642	-5.78970193863\\
2386.571293	-6.00705003738\\
2387.095521	-5.94935750961\\
2387.095521	-5.94935750961\\
2387.602259	-5.72358131409\\
2388.115545	-5.96495723724\\
2388.624539	-5.16076612473\\
2389.131387	-5.55845499039\\
2389.65241	-5.64768600464\\
2390.161848	-6.0248913765\\
2390.674415	-5.54705524445\\
2391.181321	-5.28046131134\\
2391.695158	-5.4491019249\\
2392.200819	-5.4491019249\\
2392.200819	-5.35409641266\\
2392.71229	-5.29904079437\\
2393.221499	-5.96157217026\\
2393.737264	-5.89627933502\\
2394.252622	-6.24985456467\\
2394.762675	-6.05953741074\\
2395.272456	-5.48777198792\\
2395.80928	-6.21589183807\\
2396.317154	-6.10953330994\\
2396.831478	-5.93602609634\\
2397.341166	-5.93602609634\\
2397.341166	-5.72887611389\\
2397.861691	-6.08642625809\\
2398.370958	-6.32711839676\\
2398.879727	-5.54363155365\\
2399.391919	-4.81127357483\\
2399.902227	-5.73907327652\\
2400.422089	-5.56048727036\\
2400.932673	-5.91112709045\\
2401.45164	-6.25478553772\\
2401.981352	-5.91105985641\\
2401.981352	-5.91105985641\\
2402.505899	-5.45104312897\\
2403.014134	-6.0311126709\\
2403.521475	-5.8411154747\\
2404.044555	-5.46037197113\\
2404.552035	-5.55024623871\\
2405.06184	-5.87781190872\\
2405.569645	-5.54615926743\\
2406.076251	-5.7957701683\\
2406.584345	-6.0032749176\\
2407.10122	-6.0032749176\\
2407.10122	-5.68323802948\\
2407.608562	-5.58289289474\\
2408.120784	-5.13633918762\\
2408.629987	-5.44588947296\\
2409.138797	-5.13791847229\\
2409.645716	-5.26106977463\\
2410.152228	-5.48722219467\\
2410.660978	-5.43446302414\\
2411.171545	-5.59838438034\\
2411.692432	-5.76427650452\\
2412.201414	-5.76427650452\\
2412.201414	-5.2403845787\\
2412.710051	-5.61364221573\\
2413.230867	-5.80368280411\\
2413.738887	-5.40418624878\\
2414.245331	-5.45665502548\\
2414.752025	-5.50706338882\\
2415.25979	-5.42844676971\\
2415.770985	-5.20903778076\\
2416.280211	-5.24504566193\\
2416.808994	-5.24504566193\\
2416.808994	-5.33426475525\\
2417.321397	-5.52220344543\\
2417.830483	-5.63828611374\\
2418.339322	-5.66463756561\\
2418.845148	-6.13430738449\\
2419.351825	-5.89668941498\\
2419.859721	-6.21640253067\\
2420.370193	-6.16005468369\\
2420.888576	-5.63552904129\\
2421.39547	-5.64244174957\\
2421.901593	-5.64244174957\\
2421.901593	-5.85076332092\\
2422.415368	-5.88762617111\\
2422.922081	-6.1235575676\\
2423.441629	-5.96831893921\\
2423.95185	-6.07328939438\\
2424.460362	-5.82419538498\\
2424.971037	-5.74199151993\\
2425.486207	-5.79674386978\\
2425.994313	-6.11048936844\\
2426.502437	-6.11048936844\\
2426.502437	-5.98727989197\\
2427.024278	-5.91484928131\\
2427.532033	-5.8322634697\\
2428.040884	-6.08660364151\\
2428.555139	-6.12168502808\\
2429.061234	-6.08941268921\\
2429.569934	-6.01678943634\\
2430.077683	-6.11000680923\\
2430.58457	-5.77190876007\\
2431.091617	-6.06768465042\\
2431.617991	-6.06768465042\\
2431.617991	-6.07756567001\\
2432.127457	-5.79432868958\\
2432.634506	-6.02481842041\\
2433.142336	-6.0279583931\\
2433.651028	-6.18088626862\\
2434.170817	-6.40540838242\\
2434.681563	-6.563372612\\
2435.201296	-6.23283958435\\
2435.710136	-6.06242370605\\
2436.217788	-5.99552583694\\
2436.731192	-5.99552583694\\
2436.731192	-5.79170560837\\
2437.24185	-5.98342323303\\
2437.751072	-6.25306606293\\
2438.258863	-6.25419092178\\
2438.765517	-6.06391572952\\
2439.272248	-5.71268558502\\
2439.780964	-5.5925283432\\
2440.290696	-5.78191232681\\
2440.815474	-5.96866321564\\
2441.322216	-5.96866321564\\
2441.322216	-5.31697034836\\
2441.841701	-6.04587125778\\
2442.350717	-6.14385032654\\
2442.894391	-5.90066671371\\
2443.404645	-5.91146087646\\
2443.911081	-5.97040128708\\
2444.440839	-6.23564386368\\
2444.950608	-6.19585323334\\
2445.460438	-6.29067897797\\
2445.968116	-6.39220762253\\
2446.474967	-6.39220762253\\
2446.474967	-6.37050580978\\
2446.980859	-6.35104703903\\
2447.497455	-6.22754716873\\
2448.004194	-6.46427106857\\
2448.514166	-6.45666027069\\
2449.021565	-6.71019411087\\
2449.530363	-6.43304872513\\
2450.038079	-6.6197924614\\
2450.544868	-6.56882429123\\
2451.051613	-6.38691711426\\
2451.051613	-6.38691711426\\
2451.566907	-6.55938482285\\
2452.075126	-6.39330768585\\
2452.581869	-6.54494905472\\
2453.098659	-6.63829565048\\
2453.604346	-6.50566959381\\
2454.117559	-6.62156105042\\
2454.624773	-6.51924753189\\
2455.131923	-6.64369344711\\
2455.641294	-6.5760345459\\
2456.148957	-6.5760345459\\
2456.148957	-6.72753667831\\
2456.655766	-6.57198190689\\
2457.161635	-6.60086488724\\
2457.670448	-6.63913297653\\
2458.178938	-6.61236763\\
2458.700663	-6.6154589653\\
2459.209533	-6.83875179291\\
2459.72169	-6.80584478378\\
2460.229991	-6.87887048721\\
2460.739736	-6.71661424637\\
2461.249529	-6.71661424637\\
2461.249529	-6.97501182556\\
2461.761595	-6.86851501465\\
2462.269053	-6.86764526367\\
2462.775794	-7.05633068085\\
2463.30809	-6.92125320435\\
2463.816162	-6.95065879822\\
2464.332423	-6.9097905159\\
2464.841747	-6.88185834885\\
2465.359553	-6.86351490021\\
2465.872395	-6.89858531952\\
2465.872395	-6.89858531952\\
2466.381038	-7.1537528038\\
2466.896092	-7.2769575119\\
2467.409158	-7.0517821312\\
2467.921305	-7.08588504791\\
2468.431767	-7.14791727066\\
2468.941825	-6.97899150848\\
2469.450764	-6.83630466461\\
2469.982283	-6.79574298859\\
2470.496083	-6.9310669899\\
2471.004241	-6.9310669899\\
2471.004241	-6.97576665878\\
2471.510757	-6.93946933746\\
2472.024423	-6.93295001984\\
2472.532108	-7.01467227936\\
2473.040895	-6.94729852676\\
2473.559672	-7.00110769272\\
2474.069161	-6.96374750137\\
2474.57529	-6.94666814804\\
2475.085052	-7.14551544189\\
2475.594732	-7.2661113739\\
2476.101397	-7.2661113739\\
2476.101397	-7.03747558594\\
2476.628155	-6.89400100708\\
2477.134358	-7.06564903259\\
2477.641604	-6.88031244278\\
2478.15136	-7.07648277283\\
2478.659123	-6.98022508621\\
2479.168737	-6.87272882462\\
2479.674563	-6.81862211227\\
2480.181284	-6.91872596741\\
2480.696358	-6.84916305542\\
2480.696358	-6.84916305542\\
2481.209603	-6.99391174316\\
2481.7208	-6.55200719833\\
2482.230399	-6.7545042038\\
2482.748175	-6.8146071434\\
2483.259413	-6.72736883163\\
2483.78151	-6.61570453644\\
2484.296968	-6.25239992142\\
2484.80455	-6.23658418655\\
2485.311946	-7.05433130264\\
2485.831505	-7.05433130264\\
2485.831505	-7.05504274368\\
2486.341487	-7.11668491364\\
2486.849126	-7.09440088272\\
2487.355207	-6.76546907425\\
2487.868115	-6.9166893959\\
2488.374478	-7.45484638214\\
2488.886515	-6.52822637558\\
2489.394196	-7.09611797333\\
2489.900777	-7.1034784317\\
2490.409524	-6.29419660568\\
2490.409524	-6.29419660568\\
2490.922467	-6.59166383743\\
2491.430897	-7.21840858459\\
2491.93858	-7.14198684692\\
2492.444284	-6.91396141052\\
2492.954371	-6.75437450409\\
2493.461969	-6.90603733063\\
2493.970488	-6.97908353806\\
2494.496247	-6.43874073029\\
2495.004274	-6.33121013641\\
2495.510971	-6.33121013641\\
2495.510971	-6.73832511902\\
2496.028626	-6.86512708664\\
2496.541746	-6.00831842422\\
2497.051748	-6.53815031052\\
2497.567812	-6.87317419052\\
2498.074796	-6.81047010422\\
2498.581327	-6.63061523438\\
2499.09123	-5.85728549957\\
2499.601933	-5.88642168045\\
2500.117179	-6.3373208046\\
2500.625394	-6.3373208046\\
2500.625394	-5.96279382706\\
2501.132177	-5.73701381683\\
2501.652411	-5.60266876221\\
2502.175198	-6.26742362976\\
2502.686371	-6.48002910614\\
2503.19439	-6.23322582245\\
2503.702269	-6.31150341034\\
2504.217726	-6.23972558975\\
2504.724461	-6.09634208679\\
2505.231084	-6.07317399979\\
2505.741765	-6.07317399979\\
2505.741765	-6.43880748749\\
2506.251592	-6.50774097443\\
2506.774313	-6.22818279266\\
2507.281165	-6.02692556381\\
2507.791753	-6.26689529419\\
2508.303527	-5.96294164658\\
2508.817304	-6.26372241974\\
2509.324396	-6.22803068161\\
2509.831812	-6.26057338715\\
2510.351681	-6.27867269516\\
2510.351681	-6.27867269516\\
2510.860182	-6.32227373123\\
2511.374502	-6.42079114914\\
2511.881918	-6.34013032913\\
2512.412243	-5.94167089462\\
2512.931625	-6.16125679016\\
2513.442241	-5.88572406769\\
2513.950977	-6.24079322815\\
2514.46225	-5.77789306641\\
2514.970504	-5.74506139755\\
2515.486328	-5.74506139755\\
2515.486328	-5.82599210739\\
2516.00064	-6.08546495438\\
2516.510673	-6.05283260345\\
2517.018821	-6.35518980026\\
2517.525115	-6.2128777504\\
2518.031807	-6.16943597794\\
2518.540673	-6.12576198578\\
2519.050177	-6.03324317932\\
2519.56768	-5.93497610092\\
2520.074747	-6.08430242538\\
2520.582449	-6.08430242538\\
2520.582449	-6.45616960526\\
2521.101852	-6.07387781143\\
2521.619666	-5.91039180756\\
2522.125639	-5.84248495102\\
2522.632547	-5.83779621124\\
2523.142114	-6.0334444046\\
2523.652098	-5.69366836548\\
2524.16158	-5.83845853806\\
2524.680383	-5.72502040863\\
2525.20017	-5.72502040863\\
2525.20017	-5.70782518387\\
2525.71135	-5.8916478157\\
2526.228977	-5.95217943192\\
2526.737575	-6.03982686996\\
2527.244271	-6.00633096695\\
2527.751003	-5.67537355423\\
2528.260693	-5.84404039383\\
2528.78423	-5.79549741745\\
2529.296463	-5.73296260834\\
2529.804244	-5.75166749954\\
2530.31101	-5.75166749954\\
2530.31101	-5.92675828934\\
2530.832636	-5.90999603271\\
2531.349656	-5.8060760498\\
2531.856184	-5.55979776382\\
2532.364925	-5.65117740631\\
2532.871794	-5.77869844437\\
2533.380504	-5.88894462585\\
2533.896763	-5.86643743515\\
2534.404315	-6.14910316467\\
2534.910703	-6.1389093399\\
2534.910703	-6.1389093399\\
2535.424968	-5.66728925705\\
2535.931629	-5.79887485504\\
2536.439865	-5.8752117157\\
2536.948776	-5.98563146591\\
2537.45437	-6.01987552643\\
2537.962113	-5.87674808502\\
2538.471004	-6.07430696487\\
2538.982438	-5.45454692841\\
2539.496753	-5.93981981277\\
2540.009233	-5.93981981277\\
2540.009233	-5.65645217896\\
2540.517751	-5.79806137085\\
2541.024449	-5.87105560303\\
2541.53117	-5.89606189728\\
2542.040006	-5.5918970108\\
2542.547618	-5.56029891968\\
2543.054264	-5.96179628372\\
2543.561066	-5.79665660858\\
2544.070989	-5.80211925507\\
2544.581793	-6.04070854187\\
2545.090338	-6.04070854187\\
2545.090338	-5.92056322098\\
2545.604317	-5.48849725723\\
2546.112041	-5.686876297\\
2546.651729	-5.59044027328\\
2547.168603	-6.16459083557\\
2547.68607	-6.28301668167\\
2548.194352	-6.21342611313\\
2548.700778	-5.8384642601\\
2549.209671	-5.98732662201\\
2549.7183	-5.80319023132\\
2550.225003	-5.80319023132\\
2550.225003	-5.9391374588\\
2550.731641	-5.87905740738\\
2551.240301	-5.83614206314\\
2551.749977	-5.8818860054\\
2552.262244	-5.97840499878\\
2552.771495	-6.31531190872\\
2553.296669	-5.98642921448\\
2553.809726	-6.2432384491\\
2554.321728	-6.48773622513\\
2554.831689	-6.48773622513\\
2554.831689	-6.34034061432\\
2555.339357	-6.68393325806\\
2555.845127	-6.23498249054\\
2556.35443	-5.89079999924\\
2556.860479	-6.17269420624\\
2557.369183	-6.09474563599\\
2557.876312	-6.17254543304\\
2558.384241	-5.92754459381\\
2558.900347	-5.70741558075\\
2559.409269	-6.07918214798\\
2559.921443	-6.07918214798\\
2559.921443	-5.77669000626\\
2560.430762	-5.71519708633\\
2560.940543	-5.99682617188\\
2561.454333	-6.79700517654\\
2561.961059	-6.46066808701\\
2562.472179	-6.26509475708\\
2562.981445	-6.30365943909\\
2563.490554	-6.39934635162\\
2564.00091	-5.84204006195\\
2564.511631	-6.1454539299\\
2564.511631	-6.1454539299\\
2565.02153	-5.67797613144\\
2565.530424	-5.65496063232\\
2566.039954	-5.82060575485\\
2566.548686	-6.07275295258\\
2567.055456	-5.84091997147\\
2567.56119	-6.8755812645\\
2568.069959	-7.18258333206\\
2568.579926	-6.55560445786\\
2569.090436	-5.93049383163\\
2569.608117	-5.93049383163\\
2569.608117	-6.43123054504\\
2570.124641	-6.4937543869\\
2570.632545	-6.35534906387\\
2571.14226	-6.18418931961\\
2571.650919	-6.00315475464\\
2572.161789	-6.05683422089\\
2572.66948	-6.43667316437\\
2573.179295	-5.99808645248\\
2573.695507	-6.61468029022\\
2574.20488	-6.39362573624\\
2574.710497	-6.39362573624\\
2574.710497	-6.63374853134\\
2575.229074	-5.98530244827\\
2575.73805	-6.91035938263\\
2576.244806	-6.63035535812\\
2576.751504	-7.23286390305\\
2577.260274	-7.24286460876\\
2577.76906	-6.96711206436\\
2578.297125	-6.55486822128\\
2578.804408	-7.29746198654\\
2579.316918	-7.08149433136\\
2579.316918	-7.08149433136\\
2579.828524	-7.2384095192\\
2580.341483	-6.88495731354\\
2580.850658	-6.5978178978\\
2581.368389	-6.48886489868\\
2581.876585	-6.65235042572\\
2582.384538	-6.37642860413\\
2582.892544	-6.27927160263\\
2583.401479	-6.30570030212\\
2583.919165	-5.99053287506\\
2584.429419	-5.99053287506\\
2584.429419	-6.71459770203\\
2584.938698	-6.90148162842\\
2585.444972	-6.45673370361\\
2585.9544	-6.79359960556\\
2586.461844	-6.18136358261\\
2586.970556	-7.57501983643\\
2587.480345	-7.58803749084\\
2588.001087	-6.52611160278\\
2588.510834	-7.38853406906\\
2589.019624	-6.83951950073\\
2589.532343	-6.83951950073\\
2589.532343	-6.71116304398\\
2590.040227	-6.59607362747\\
2590.556354	-6.5441660881\\
2591.064277	-6.73765420914\\
2591.578356	-6.5900759697\\
2592.090931	-7.00839090347\\
2592.600793	-6.68838739395\\
2593.11663	-6.60806131363\\
2593.622257	-6.24995183945\\
2594.145061	-6.55157136917\\
2594.652107	-6.55157136917\\
2594.652107	-6.70746469498\\
2595.161603	-6.80999851227\\
2595.670572	-6.74680995941\\
2596.184243	-6.84770536423\\
2596.696094	-6.688539505\\
2597.204246	-6.7387881279\\
2597.711333	-6.67356681824\\
2598.21922	-6.6405878067\\
2598.729056	-6.44715547562\\
2599.235552	-6.44715547562\\
2599.235552	-6.37854909897\\
2599.742077	-6.11058712006\\
2600.252097	-6.2950925827\\
2600.769982	-6.39663648605\\
2601.28868	-5.96036481857\\
2601.795438	-6.06528377533\\
2602.304243	-6.20404863358\\
2602.81187	-6.23130464554\\
2603.325885	-6.34649419785\\
2603.832433	-6.12264156342\\
2604.342179	-6.12264156342\\
2604.342179	-6.34710121155\\
2604.850173	-6.54752349854\\
2605.358792	-6.41071271896\\
2605.865435	-6.32507181168\\
2606.371281	-6.49174642563\\
2606.880969	-6.51289987564\\
2607.401681	-6.35732030869\\
2607.917599	-6.47412919998\\
2608.424239	-6.46074390411\\
2608.930853	-6.32803630829\\
2608.930853	-6.32803630829\\
2609.438611	-6.33671140671\\
2609.945247	-6.39598178864\\
2610.457884	-6.42795848846\\
2610.965871	-6.19600725174\\
2611.474303	-6.12453365326\\
2611.9916	-6.11986541748\\
2612.499141	-6.01682519913\\
2613.005819	-6.26578330994\\
2613.512528	-6.48461437225\\
2614.021187	-6.48461437225\\
2614.021187	-6.35787630081\\
2614.528894	-6.35860347748\\
2615.035601	-6.41840744019\\
2615.542558	-6.51188182831\\
2616.050556	-6.48575019836\\
2616.558747	-6.53198051453\\
2617.065466	-6.63892221451\\
2617.572414	-6.65888881683\\
2618.08095	-6.56499671936\\
2618.594058	-6.52574491501\\
2619.101454	-6.52574491501\\
2619.101454	-6.49559545517\\
2619.631372	-6.42346954346\\
2620.147154	-5.91266727448\\
2620.654867	-5.62034845352\\
2621.162628	-6.39077711105\\
2621.680468	-5.90494680405\\
2622.221132	-6.14558267593\\
2622.730139	-6.25866127014\\
2623.238877	-6.08118391037\\
2623.744697	-5.65852355957\\
2623.744697	-5.65852355957\\
2624.252402	-6.20522165298\\
2624.760038	-5.66752386093\\
2625.278845	-5.74974107742\\
2625.784587	-5.69408273697\\
2626.307676	-6.05746603012\\
2626.815072	-5.62030887604\\
2627.320778	-4.84438276291\\
2627.838627	-5.76836204529\\
2628.345399	-6.13261556625\\
2628.852083	-6.13261556625\\
2628.852083	-5.84134340286\\
2629.360913	-5.77765750885\\
2629.886419	-5.95222663879\\
2630.394382	-5.14004182816\\
2630.910757	-6.1255941391\\
2631.418917	-6.02583789825\\
2631.925646	-6.65066480637\\
2632.432358	-6.4077501297\\
2632.941122	-6.74377155304\\
2633.451324	-6.82753181458\\
2633.960775	-6.82753181458\\
2633.960775	-6.23011016846\\
2634.471723	-6.62314081192\\
2635.002112	-6.66318225861\\
2635.518865	-6.78893613815\\
2636.02499	-6.6732544899\\
2636.532409	-6.59027671814\\
2637.041281	-6.83984279633\\
2637.557261	-6.99271011353\\
2638.064703	-6.86444854736\\
2638.571393	-6.86444854736\\
2638.571393	-6.83382940292\\
2639.08015	-6.62902975082\\
2639.588862	-6.89036655426\\
2640.098982	-6.60197210312\\
2640.608224	-6.66578626633\\
2641.126281	-6.5989112854\\
2641.634336	-6.41571426392\\
2642.150093	-6.25097513199\\
2642.659663	-6.23031902313\\
2643.168124	-6.00192785263\\
2643.674577	-6.00192785263\\
2643.674577	-6.23715829849\\
2644.181558	-6.34500980377\\
2644.700273	-6.48154211044\\
2645.210158	-6.52113294601\\
2645.72142	-6.61810827255\\
2646.230607	-6.39566040039\\
2646.738309	-6.32340288162\\
2647.244552	-6.39337348938\\
2647.752037	-6.5149512291\\
2648.262584	-6.56986951828\\
2648.781829	-6.56986951828\\
2648.781829	-6.54598855972\\
2649.300411	-6.34503316879\\
2649.809966	-6.18653297424\\
2650.318763	-6.31863451004\\
2650.825547	-6.31701850891\\
2651.334184	-6.02814483643\\
2651.842285	-6.13894748688\\
2652.354193	-6.27779626846\\
2652.860483	-6.09426021576\\
2653.370244	-6.33101844788\\
2653.370244	-6.33101844788\\
2653.879018	-6.1467871666\\
2654.387558	-6.01102685928\\
2654.897381	-6.12038230896\\
2655.404466	-6.0939116478\\
2655.911359	-6.11492967606\\
2656.418733	-6.33926391602\\
2656.937009	-6.14383172989\\
2657.444644	-6.31460380554\\
2657.950954	-6.08577394485\\
2658.460747	-6.08577394485\\
2658.460747	-6.15245819092\\
2658.968496	-6.00801181793\\
2659.47763	-5.96182250977\\
2659.984879	-5.94581985474\\
2660.492574	-5.87663841248\\
2661.001278	-5.95757198334\\
2661.508983	-5.80170536041\\
2662.01569	-5.81115341187\\
2662.524369	-5.9789686203\\
2663.03127	-5.98682069778\\
2663.540041	-5.98682069778\\
2663.540041	-6.01625108719\\
2664.051625	-5.94830942154\\
2664.560477	-6.00432443619\\
2665.069169	-5.96668624878\\
2665.581965	-6.03786611557\\
2666.090696	-6.23692560196\\
2666.599593	-6.13425683975\\
2667.115434	-6.14690828323\\
2667.624213	-6.01951980591\\
2668.131627	-5.94994354248\\
2668.64137	-5.94994354248\\
2668.64137	-5.95054531097\\
2669.149112	-6.07414770126\\
2669.65588	-5.890001297\\
2670.164324	-5.83785533905\\
2670.671718	-5.74115228653\\
2671.180259	-5.87548828125\\
2671.689441	-5.55177211761\\
2672.197657	-5.7396402359\\
2672.705901	-5.66009092331\\
2673.214363	-5.66009092331\\
2673.214363	-5.67253923416\\
2673.720997	-5.6595454216\\
2674.229661	-5.77176856995\\
2674.744178	-5.68017053604\\
2675.252204	-5.62370347977\\
2675.770878	-5.56477308273\\
2676.281725	-5.69845628738\\
2676.808487	-5.58566188812\\
2677.315262	-5.64791631699\\
2677.822352	-5.57361650467\\
2678.334348	-5.57361650467\\
2678.334348	-5.85726308823\\
2678.840339	-5.64401102066\\
2679.351072	-5.75710058212\\
2679.859825	-6.1381483078\\
2680.374786	-5.9445142746\\
2680.890492	-5.99122524261\\
2681.412004	-6.19830513\\
2681.921768	-6.10168838501\\
2682.432526	-5.98602724075\\
2682.948593	-6.20168781281\\
2683.461663	-6.20168781281\\
2683.461663	-6.05155420303\\
2683.970756	-5.98146724701\\
2684.47992	-5.98541545868\\
2685.000395	-6.02537918091\\
2685.511935	-5.9479174614\\
2686.029738	-6.01709079742\\
2686.538416	-5.87275409698\\
2687.04519	-5.54672193527\\
2687.556816	-5.91208219528\\
2688.064806	-5.89684677124\\
2688.064806	-5.89684677124\\
2688.572329	-5.60309076309\\
2689.081084	-5.58099651337\\
2689.589898	-5.29804372787\\
2690.10257	-5.64102125168\\
2690.624337	-5.48439407349\\
2691.132321	-5.9346113205\\
2691.644471	-5.72031068802\\
2692.152517	-5.99187374115\\
2692.66454	-5.81495857239\\
2693.172174	-5.81495857239\\
2693.172174	-5.82525491714\\
2693.681681	-5.6508936882\\
2694.201507	-5.871737957\\
2694.711062	-5.80821752548\\
2695.229383	-5.76898097992\\
2695.738776	-5.48848247528\\
2696.248663	-5.66680860519\\
2696.758275	-5.84823608398\\
2697.265408	-5.79663276672\\
2697.774236	-5.73302698135\\
2698.281663	-5.73302698135\\
2698.281663	-5.33571767807\\
2698.792316	-5.80144166946\\
2699.314192	-5.69043064117\\
2699.821826	-5.68079423904\\
2700.330603	-5.53834342957\\
2700.839304	-5.7071518898\\
2701.345972	-5.81625795364\\
2701.851657	-5.73827695847\\
2702.360415	-5.80618190765\\
2702.870191	-5.76943063736\\
2702.870191	-5.76943063736\\
2703.377896	-5.75718164444\\
2703.889602	-5.58228302002\\
2704.410297	-5.76927661896\\
2704.921217	-5.75022220612\\
2705.430814	-5.71691703796\\
2705.940475	-5.65898323059\\
2706.452668	-5.8140039444\\
2706.962036	-5.64789533615\\
2707.469944	-5.73764467239\\
2707.978711	-5.73764467239\\
2707.978711	-5.52752447128\\
2708.496039	-5.62365674973\\
2709.002211	-5.83692216873\\
2709.510972	-5.58782958984\\
2710.02048	-5.62649965286\\
2710.531202	-5.68277978897\\
2711.044923	-5.77157402039\\
2711.551677	-5.72057008743\\
2712.060351	-5.56226158142\\
2712.571155	-5.5456328392\\
2713.079844	-5.5456328392\\
2713.079844	-5.573823452\\
2713.591192	-5.69918394089\\
2714.100406	-5.65705966949\\
2714.609103	-5.68980693817\\
2715.117204	-5.6807847023\\
2715.628926	-5.53481388092\\
2716.137868	-5.77668523788\\
2716.645007	-5.854347229\\
2717.151701	-5.8137793541\\
2717.659637	-5.8137793541\\
2717.659637	-5.71788978577\\
2718.168655	-5.76952219009\\
2718.6859	-5.85629987717\\
2719.191606	-5.85859537125\\
2719.709353	-5.87816858292\\
2720.225051	-5.71715164185\\
2720.730724	-6.00216388702\\
2721.24193	-5.84850311279\\
2721.75121	-5.92543554306\\
2722.258992	-5.78438091278\\
2722.768804	-5.78438091278\\
2722.768804	-5.85383462906\\
2723.278408	-6.04306364059\\
2723.784392	-5.83593988419\\
2724.296321	-5.76654481888\\
2724.804392	-6.08573198318\\
2725.312302	-6.00871133804\\
2725.830196	-5.86156463623\\
2726.337895	-5.91630411148\\
2726.850848	-5.96703338623\\
2727.358411	-5.98106956482\\
2727.865392	-5.98106956482\\
2727.865392	-5.86660385132\\
2728.371868	-5.81220149994\\
2728.87988	-6.02723264694\\
2729.389737	-5.96204042435\\
2729.911054	-6.00751209259\\
2730.421215	-6.06862831116\\
2730.930788	-6.02151250839\\
2731.44769	-5.96778535843\\
2731.954483	-5.98243713379\\
2732.46123	-5.9183139801\\
2732.46123	-5.9183139801\\
2732.982229	-5.94188261032\\
2733.491661	-5.98714447021\\
2734.012345	-6.08145666122\\
2734.525123	-6.07852172852\\
2735.031949	-6.11438894272\\
2735.540835	-6.16191530228\\
2736.048467	-6.27688741684\\
2736.559188	-6.17528009415\\
2737.068909	-5.95871496201\\
2737.574815	-5.95871496201\\
2737.574815	-6.04024457932\\
2738.081331	-6.05923223495\\
2738.591082	-6.32928228378\\
2739.111104	-6.14472532272\\
2739.631617	-6.15699338913\\
2740.140432	-6.01796245575\\
2740.64917	-6.09772014618\\
2741.159424	-6.12838411331\\
2741.66863	-5.99929332733\\
2742.175346	-5.97089719772\\
2742.695975	-5.97089719772\\
2742.695975	-6.00497913361\\
2743.204359	-6.05334472656\\
2743.711825	-6.06002616882\\
2744.221806	-6.06828403473\\
2744.730335	-5.95650053024\\
2745.249168	-5.84858179092\\
2745.759947	-6.02266740799\\
2746.270381	-6.1583147049\\
2746.781545	-6.27436351776\\
2747.306666	-6.19306564331\\
2747.306666	-6.19306564331\\
2747.814468	-5.99124526978\\
2748.331043	-5.98573207855\\
2748.841215	-5.99643325806\\
2749.348904	-6.01580476761\\
2749.85585	-5.78591299057\\
2750.365409	-6.33888673782\\
2750.871139	-6.29250717163\\
2751.380906	-5.97070646286\\
2751.897742	-6.18907308578\\
2752.408447	-6.18907308578\\
2752.408447	-6.46024179459\\
2752.915344	-5.8497633934\\
2753.420951	-6.19913768768\\
2753.93196	-5.89416646957\\
2754.44041	-6.14425754547\\
2754.949104	-5.92787837982\\
2755.454858	-5.52928352356\\
2755.962644	-5.61829042435\\
2756.472141	-6.14107322693\\
2756.981854	-5.69956350327\\
2757.491218	-5.69956350327\\
2757.491218	-5.583319664\\
2758.015562	-5.82688140869\\
2758.52237	-5.81913995743\\
2759.041001	-5.83573484421\\
2759.559392	-6.37453556061\\
2760.065916	-5.81492137909\\
2760.582097	-6.21812438965\\
2761.090919	-5.84888887405\\
2761.600653	-5.82623624802\\
2762.134011	-5.82623624802\\
2762.134011	-6.24548101425\\
2762.642352	-5.75030040741\\
2763.161207	-6.30342054367\\
2763.668941	-5.75884771347\\
2764.181503	-5.72851133347\\
2764.690416	-5.95098972321\\
2765.211175	-5.73431253433\\
2765.720864	-6.16004037857\\
2766.230598	-6.34272575378\\
2766.739403	-6.22067975998\\
2767.248221	-6.22067975998\\
2767.248221	-6.05896806717\\
2767.754997	-6.06137275696\\
2768.268341	-6.68563890457\\
2768.781828	-6.48221826553\\
2769.292231	-6.51404047012\\
2769.814192	-6.70337295532\\
2770.327053	-6.39498758316\\
2770.841648	-6.35598516464\\
2771.35131	-6.02777767181\\
2771.859078	-6.03181028366\\
2771.859078	-6.03181028366\\
2772.369383	-5.60434055328\\
2772.875515	-5.79003334045\\
2773.381242	-6.13761377335\\
2773.895958	-6.0343708992\\
2774.404248	-6.65577602386\\
2774.911442	-6.28530025482\\
2775.432302	-6.57596683502\\
2775.941047	-6.125852108\\
2776.451758	-6.11100149155\\
2776.959576	-6.11100149155\\
2776.959576	-5.91769361496\\
2777.467437	-6.29723310471\\
2777.981895	-5.85227298737\\
2778.492434	-6.43884754181\\
2779.012466	-5.7480006218\\
2779.527044	-6.23409938812\\
2780.034419	-6.35994386673\\
2780.541839	-6.12873458862\\
2781.054791	-6.2210111618\\
2781.562378	-5.92373228073\\
2782.084217	-5.92373228073\\
2782.084217	-6.69292163849\\
2782.590874	-6.49805784225\\
2783.10786	-6.41980314255\\
2783.619615	-6.73119592667\\
2784.128195	-6.6744852066\\
2784.634912	-6.6951084137\\
2785.141832	-6.74967622757\\
2785.6622	-7.19750785828\\
2786.17128	-6.6584148407\\
2786.680959	-7.16035318375\\
2786.680959	-7.16035318375\\
2787.188638	-6.60714435577\\
2787.70658	-7.02400398254\\
2788.219212	-6.49752044678\\
2788.729072	-7.08318042755\\
2789.234886	-6.78985023499\\
2789.741488	-7.12639093399\\
2790.250234	-6.97044324875\\
2790.769385	-6.79433250427\\
2791.278739	-6.60279655457\\
2791.78451	-6.60279655457\\
2791.78451	-6.34853363037\\
2792.29588	-6.15569210052\\
2792.801962	-6.29131412506\\
2793.310749	-6.23848295212\\
2793.821764	-6.09796905518\\
2794.330256	-6.54101610184\\
2794.83922	-6.71778011322\\
2795.351214	-6.98304510117\\
2795.868472	-6.79278278351\\
2796.382382	-6.60577297211\\
2796.892009	-6.60577297211\\
2796.892009	-6.684653759\\
2797.411749	-6.71346998215\\
2797.925517	-6.71038389206\\
2798.431399	-7.00629854202\\
2798.940854	-6.44690847397\\
2799.45079	-6.87688112259\\
2799.981035	-6.68262338638\\
2800.490399	-7.03574419022\\
2801.012305	-6.92485141754\\
2801.521849	-6.90650892258\\
2801.521849	-6.90650892258\\
2802.038782	-6.94820070267\\
2802.545305	-6.94452762604\\
2803.052079	-6.61862945557\\
2803.570861	-6.70324850082\\
2804.084641	-6.56183433533\\
2804.591414	-6.39421081543\\
2805.101294	-6.79298019409\\
2805.631905	-6.64961528778\\
2806.144615	-6.98707866669\\
2806.652277	-6.98707866669\\
2806.652277	-6.95334148407\\
2807.16212	-7.12539196014\\
2807.670863	-6.61120891571\\
2808.180682	-7.04054069519\\
2808.695638	-7.11548185349\\
2809.204753	-6.88418149948\\
2809.710862	-6.85940313339\\
2810.218651	-6.81607294083\\
2810.728926	-6.98941755295\\
2811.23612	-6.83490514755\\
2811.744574	-6.83490514755\\
2811.744574	-6.8462729454\\
2812.251975	-6.49668550491\\
2812.760246	-6.82180118561\\
2813.278096	-6.75236558914\\
2813.791623	-7.00165367126\\
2814.301476	-7.13019752502\\
2814.810159	-6.98611736298\\
2815.32739	-6.99195051193\\
2815.834394	-6.78423547745\\
2816.341342	-6.95016241074\\
2816.341342	-6.95016241074\\
2816.849108	-6.93964672089\\
2817.356228	-6.86106967926\\
2817.862664	-6.95635223389\\
2818.411512	-6.83836603165\\
2818.921926	-6.77528858185\\
2819.436614	-6.82107305527\\
2819.945226	-6.99081468582\\
2820.452627	-6.92295122147\\
2820.961109	-7.10537910461\\
2821.472534	-7.10537910461\\
2821.472534	-6.79703235626\\
2821.981609	-6.89096212387\\
2822.499376	-6.82228422165\\
2823.005073	-7.17798709869\\
2823.522131	-7.10973215103\\
2824.030512	-7.20658540726\\
2824.541247	-7.20527029037\\
2825.048962	-7.26190662384\\
2825.555706	-6.47514867783\\
2826.071895	-7.15615081787\\
2826.582152	-7.15615081787\\
2826.582152	-7.05083322525\\
2827.089903	-6.93100881577\\
2827.597768	-6.86097097397\\
2828.104544	-6.89359378815\\
2828.612046	-6.7253446579\\
2829.12233	-6.88174104691\\
2829.6425	-6.60070323944\\
2830.151289	-6.65417957306\\
2830.658958	-6.8943696022\\
2831.188425	-6.8943696022\\
2831.188425	-6.7703332901\\
2831.696639	-6.62195062637\\
2832.204308	-7.13724327087\\
2832.712002	-6.83890295029\\
2833.229343	-7.16853952408\\
2833.738519	-6.91194677353\\
2834.244897	-7.00020933151\\
2834.750959	-6.70704603195\\
2835.258703	-6.4194149971\\
2835.769355	-6.5034070015\\
2836.276067	-6.5034070015\\
2836.276067	-6.94439125061\\
2836.784257	-6.87767410278\\
2837.292407	-6.74698925018\\
2837.82128	-6.55326795578\\
2838.334544	-6.60517406464\\
2838.841773	-6.69751167297\\
2839.350457	-6.64535474777\\
2839.861765	-6.69582939148\\
2840.3711	-6.62572908401\\
2840.882033	-6.6912779808\\
2840.882033	-6.6912779808\\
2841.391399	-6.9016456604\\
2841.909057	-6.74958753586\\
2842.41489	-6.94655990601\\
2842.921482	-7.21070575714\\
2843.438373	-7.00890541077\\
2843.951904	-6.73307657242\\
2844.462314	-6.86171865463\\
2844.970649	-6.6297082901\\
2845.480417	-6.79436969757\\
2846.001148	-6.79436969757\\
2846.001148	-6.48187065125\\
2846.509903	-6.42118406296\\
2847.018557	-6.26031017303\\
2847.5316	-6.39136886597\\
2848.04106	-6.82254314423\\
2848.559895	-6.89369916916\\
2849.071162	-6.71769428253\\
2849.585231	-6.83018541336\\
2850.091932	-6.5727314949\\
2850.599626	-6.57997322083\\
2851.107349	-6.57997322083\\
2851.107349	-6.09620475769\\
2851.619398	-6.7182393074\\
2852.129038	-6.91106033325\\
2852.634618	-6.73853302002\\
2853.146437	-6.53553199768\\
2853.654392	-6.75109004974\\
2854.160784	-6.67270994186\\
2854.685084	-6.25858545303\\
2855.192303	-6.52924537659\\
2855.706079	-6.6724190712\\
2855.706079	-6.6724190712\\
2856.227761	-6.59000682831\\
2856.73459	-6.77978515625\\
2857.241643	-6.82062864304\\
2857.751117	-6.76542758942\\
2858.2599	-7.11299180984\\
2858.796079	-6.72843647003\\
2859.314692	-6.85262537003\\
2859.824156	-6.46838331223\\
2860.331825	-6.69757652283\\
2860.840513	-6.69757652283\\
2860.840513	-6.68486261368\\
2861.350734	-6.60837602615\\
2861.862329	-6.55208063126\\
2862.372096	-6.65715169907\\
2862.880533	-6.81256055832\\
2863.395368	-6.6521730423\\
2863.907162	-6.66381835938\\
2864.414609	-6.40124177933\\
2864.922333	-6.56863689423\\
2865.43621	-6.66285467148\\
2865.951758	-6.66285467148\\
2865.951758	-6.70570468903\\
2866.461643	-6.82177686691\\
2866.970362	-6.60651302338\\
2867.496601	-6.19502019882\\
2868.004361	-6.87611532211\\
2868.51163	-6.75821018219\\
2869.020322	-6.72349262238\\
2869.529166	-6.50968980789\\
2870.035804	-6.58502578735\\
2870.544977	-6.47927236557\\
2871.052182	-6.47927236557\\
2871.052182	-6.39084529877\\
2871.564996	-6.45035028458\\
2872.070813	-6.48561191559\\
2872.581414	-6.33104467392\\
2873.100237	-6.42985963821\\
2873.622108	-6.47348213196\\
2874.138985	-6.66963911057\\
2874.651833	-6.31538391113\\
2875.160198	-6.4918513298\\
2875.679985	-6.4918513298\\
2875.679985	-6.33141422272\\
2876.212122	-6.85165166855\\
2876.722523	-6.31616687775\\
2877.231264	-6.34216165543\\
2877.75114	-6.19014263153\\
2878.259934	-6.24249744415\\
2878.771595	-6.23403739929\\
2879.281359	-6.00843667984\\
2879.792071	-6.20101261139\\
2880.314315	-5.95047044754\\
2880.824894	-5.95047044754\\
2880.824894	-5.68994283676\\
2881.331318	-5.94161987305\\
2881.841072	-6.17193698883\\
2882.349751	-6.34961891174\\
2882.862378	-6.1959810257\\
2883.371391	-6.40540599823\\
2883.891119	-6.06718730927\\
2884.418883	-6.1641125679\\
2884.931942	-6.30426311493\\
2885.441538	-6.44229507446\\
2885.951101	-6.44229507446\\
2885.951101	-6.4828414917\\
2886.458775	-6.59105873108\\
2886.965499	-6.38870096207\\
2887.4723	-6.44732570648\\
2887.981387	-6.16375112534\\
2888.503592	-6.35101747513\\
2889.0186	-6.04202651978\\
2889.524372	-6.21461629868\\
2890.031329	-6.00476789474\\
2890.540809	-6.00476789474\\
2890.540809	-6.18759584427\\
2891.049868	-6.03967237473\\
2891.56137	-6.03956317902\\
2892.07099	-6.04993629456\\
2892.590872	-6.01594829559\\
2893.099605	-6.34976577759\\
2893.614549	-6.31187772751\\
2894.136164	-6.51249599457\\
2894.64457	-6.48591136932\\
2895.152501	-6.47855567932\\
2895.681678	-6.47855567932\\
2895.681678	-6.20536756516\\
2896.191437	-6.39971017838\\
2896.706461	-6.92035198212\\
2897.218784	-6.75913047791\\
2897.728113	-6.90189695358\\
2898.234188	-6.54843902588\\
2898.741534	-6.81603002548\\
2899.252424	-6.72410583496\\
2899.761953	-6.58162021637\\
2900.275229	-7.09273672104\\
2900.275229	-7.09273672104\\
2900.782398	-6.72265863419\\
2901.300189	-6.43728780746\\
2901.8098	-6.4996676445\\
2902.318546	-6.47865056992\\
2902.825416	-6.28571033478\\
2903.334371	-6.56063508987\\
2903.840743	-6.48054552078\\
2904.349488	-6.44319581985\\
2904.855162	-6.43457937241\\
2905.360875	-6.43457937241\\
2905.360875	-6.2388715744\\
2905.86985	-6.24046373367\\
2906.381305	-6.42771434784\\
2906.890127	-6.13890361786\\
2907.418007	-6.14917087555\\
2907.924698	-5.9997792244\\
2908.432397	-6.1798658371\\
2908.94112	-6.07354211807\\
2909.458647	-5.49661827087\\
2909.965747	-5.27881622314\\
2910.474373	-5.27881622314\\
2910.474373	-5.76212120056\\
2910.982077	-5.95039224625\\
2911.491867	-6.0852804184\\
2912.019738	-6.01493453979\\
2912.532285	-6.35453701019\\
2913.041197	-6.34778547287\\
2913.558928	-6.42686986923\\
2914.065623	-6.20509672165\\
2914.574728	-6.2456946373\\
2915.082551	-6.2456946373\\
2915.082551	-6.20216703415\\
2915.594554	-6.49943447113\\
2916.101622	-6.31231641769\\
2916.611694	-6.08155155182\\
2917.127166	-6.17958688736\\
2917.634565	-6.20393848419\\
2918.142392	-6.05289936066\\
2918.664971	-5.97806072235\\
2919.172004	-5.98122787476\\
2919.689718	-6.03281879425\\
2920.201262	-6.03281879425\\
2920.201262	-5.90178155899\\
2920.716148	-5.94877052307\\
2921.221871	-5.88459873199\\
2921.731775	-5.89925384521\\
2922.241363	-5.90680551529\\
2922.764608	-5.85463047028\\
2923.2709	-6.00655889511\\
2923.778604	-6.26206350327\\
2924.285054	-5.85741662979\\
2924.79111	-5.99729061127\\
2924.79111	-5.99729061127\\
2925.300003	-6.01139450073\\
2925.820906	-5.75308036804\\
2926.331206	-5.83511972427\\
2926.840103	-5.74232530594\\
2927.364363	-6.03855085373\\
2927.871721	-5.8850402832\\
2928.381436	-5.8645157814\\
2928.891215	-5.94488525391\\
2929.431533	-5.62912416458\\
2929.940768	-5.62912416458\\
2929.940768	-5.7936630249\\
2930.449562	-5.65462779999\\
2930.969683	-5.84168052673\\
2931.482373	-5.61670827866\\
2931.99178	-5.95078039169\\
2932.510518	-5.97335767746\\
2933.020231	-5.95883607864\\
2933.527995	-5.50010919571\\
2934.034391	-5.8753695488\\
2934.542467	-6.04605150223\\
2935.05121	-6.04605150223\\
2935.05121	-5.80795097351\\
2935.568956	-5.6155834198\\
2936.079836	-5.71974229813\\
2936.592096	-5.73581790924\\
2937.101147	-5.81024026871\\
2937.608843	-5.64818191528\\
2938.125624	-5.59347677231\\
2938.632338	-5.43792247772\\
2939.140317	-5.43881082535\\
2939.647857	-5.43881082535\\
2939.647857	-5.66853427887\\
2940.154603	-5.66556406021\\
2940.661436	-5.29630470276\\
2941.171766	-5.61236667633\\
2941.682083	-5.56039428711\\
2942.191428	-5.6449303627\\
2942.710214	-6.07634210587\\
2943.226007	-5.49048805237\\
2943.731669	-5.65876817703\\
2944.241545	-5.74821281433\\
2944.751263	-5.74821281433\\
2944.751263	-5.79038858414\\
2945.264359	-5.45843553543\\
2945.771644	-5.65593385696\\
2946.279297	-5.53882694244\\
2946.800031	-5.69491529465\\
2947.309638	-5.4947886467\\
2947.822348	-5.70694494247\\
2948.331388	-5.70737552643\\
2948.839945	-5.61222076416\\
2949.358907	-4.99348497391\\
2949.86848	-4.99348497391\\
2949.86848	-6.26820802689\\
2950.375297	-5.3872628212\\
2950.881946	-5.6735701561\\
2951.39177	-5.73320293427\\
2951.912209	-5.3979678154\\
2952.421193	-3.62253332138\\
2952.930914	-3.05828404427\\
2953.449127	-5.98966646194\\
2953.95973	-5.69423770905\\
2954.46938	-5.69423770905\\
2954.46938	-3.18276524544\\
2954.981396	-5.88832807541\\
2955.490585	-4.52602910995\\
2955.999444	-6.34621858597\\
2956.516148	-6.1857008934\\
2957.02185	-6.6213889122\\
2957.530554	-4.98714208603\\
2958.038343	-6.17162561417\\
2958.545283	-6.09308433533\\
2959.057393	-6.30440235138\\
2959.571622	-6.30440235138\\
2959.571622	-6.27895593643\\
2960.082395	-6.47519397736\\
2960.592194	-6.07168769836\\
2961.118044	-6.39829778671\\
2961.624774	-6.3535399437\\
2962.132396	-6.18139076233\\
2962.641187	-6.13830471039\\
2963.152345	-6.09007263184\\
2963.665681	-6.10852575302\\
2964.172491	-6.17333984375\\
2964.681187	-6.17333984375\\
2964.681187	-6.41604852676\\
2965.190885	-6.09924268723\\
2965.707724	-6.01714706421\\
2966.215285	-5.98505878448\\
2966.731153	-6.0508556366\\
2967.240854	-6.06964683533\\
2967.74966	-6.14960384369\\
2968.25953	-6.26670980453\\
2968.768056	-5.96842861176\\
2969.274746	-5.96842861176\\
2969.274746	-6.14410829544\\
2969.781457	-6.62110471725\\
2970.300995	-6.85115814209\\
2970.811366	-6.83752822876\\
2971.321739	-6.22984886169\\
2971.840443	-6.11169576645\\
2972.364375	-5.98057508469\\
2972.870961	-6.44372558594\\
2973.381143	-6.01330947876\\
2973.896709	-5.68795681\\
2974.410336	-5.68795681\\
2974.410336	-6.59047174454\\
2974.919996	-6.59974098206\\
2975.42879	-5.60369157791\\
2975.93535	-6.04681158066\\
2976.442174	-5.37658262253\\
2976.97157	-6.10517549515\\
2977.480628	-5.33529138565\\
2977.992131	-7.0763669014\\
2978.514535	-5.58971691132\\
2979.028711	-5.09487199783\\
2979.028711	-5.09487199783\\
2979.541681	-4.38556241989\\
2980.051175	-4.25544977188\\
2980.568931	-4.89727449417\\
2981.075544	-5.9256362915\\
2981.582323	-4.29867649078\\
2982.101087	-4.57967090607\\
2982.609875	-5.58052444458\\
2983.134438	-5.10487365723\\
2983.642414	-4.70273447037\\
2984.16225	-4.70273447037\\
2984.16225	-5.16684007645\\
2984.679185	-5.26830244064\\
2985.188594	-5.19082546234\\
2985.706688	-4.84871959686\\
2986.214462	-5.21076488495\\
2986.721805	-4.78213834763\\
2987.244201	-5.09785366058\\
2987.751297	-4.69851589203\\
2988.260012	-4.79849052429\\
2988.778749	-4.8943605423\\
2989.287766	-4.8943605423\\
2989.287766	-4.74037599564\\
2989.802051	-4.90230035782\\
2990.311875	-4.99736452103\\
2990.831797	-4.43373584747\\
2991.345278	-5.08781051636\\
2991.851063	-4.95322275162\\
2992.368753	-4.75862026215\\
2992.875496	-4.75732088089\\
2993.382234	-4.54636764526\\
2993.906195	-4.69281435013\\
2993.906195	-4.69281435013\\
2994.41437	-4.61279296875\\
2994.92042	-4.4909029007\\
2995.429216	-4.72396945953\\
2995.934942	-5.07139778137\\
2996.44083	-4.92114448547\\
2996.949472	-4.79206609726\\
2997.460964	-4.74152708054\\
2997.972038	-4.86997509003\\
2998.516913	-4.88777446747\\
2999.024521	-4.88777446747\\
2999.024521	-5.08817386627\\
2999.531507	-4.95976543427\\
3000.064616	-4.90693283081\\
3000.572104	-4.98810100555\\
3001.080809	-4.97672653198\\
3001.589522	-5.1110033989\\
3002.095319	-4.43269252777\\
3002.602571	-5.08742237091\\
3003.110963	-4.97295570374\\
3003.64169	-4.67655754089\\
3004.151377	-4.67655754089\\
3004.151377	-4.83307647705\\
3004.662055	-5.15768575668\\
3005.171931	-5.09558439255\\
3005.71154	-5.74493646622\\
3006.220582	-4.34038162231\\
3006.729234	-5.82790708542\\
3007.235996	-5.48507404327\\
3007.744307	-4.75796365738\\
3008.25151	-4.55845785141\\
3008.764704	-5.03931427002\\
3008.764704	-5.03931427002\\
3009.270972	-4.39179325104\\
3009.77869	-5.18382072449\\
3010.285437	-4.63089418411\\
3010.792122	-5.75138139725\\
3011.30791	-4.25341320038\\
3011.81504	-4.01748085022\\
3012.323731	-4.30367851257\\
3012.832217	-4.78487920761\\
3013.347614	-5.17429113388\\
3013.854643	-5.17429113388\\
3013.854643	-6.27731466293\\
3014.371043	-5.91194629669\\
3014.881212	-5.45536422729\\
3015.402434	-5.27393198013\\
3015.916582	-4.79251527786\\
3016.425506	-6.0495557785\\
3016.932285	-5.1822552681\\
3017.441926	-5.98204755783\\
3017.957766	-6.40018033981\\
3018.472213	-5.65657424927\\
3018.981289	-5.65657424927\\
3018.981289	-5.03582668304\\
3019.502264	-4.74745416641\\
3020.03531	-5.73616790771\\
3020.542635	-6.34108448029\\
3021.051357	-5.44886827469\\
3021.580166	-5.27265977859\\
3022.087887	-5.31418943405\\
3022.602101	-5.92100143433\\
3023.111704	-4.79740381241\\
3023.641252	-4.61310482025\\
3024.149972	-4.61310482025\\
3024.149972	-5.12543439865\\
3024.662679	-5.24054527283\\
3025.181795	-5.08386468887\\
3025.691903	-4.72460222244\\
3026.201962	-4.85002374649\\
3026.721692	-4.76268005371\\
3027.229535	-5.16870880127\\
3027.752175	-5.10031890869\\
3028.260905	-4.69952392578\\
3028.771668	-4.69952392578\\
3028.771668	-4.9285941124\\
3029.280427	-4.4632692337\\
3029.795197	-5.45616674423\\
3030.302243	-5.11832475662\\
3030.812599	-5.33958959579\\
3031.321386	-4.99584627151\\
3031.837662	-5.3913860321\\
3032.351583	-5.28530550003\\
3032.861274	-4.47931146622\\
3033.372413	-4.93263101578\\
3033.882122	-4.93263101578\\
3033.882122	-5.07843494415\\
3034.394899	-4.97859764099\\
3034.906987	-4.64225006104\\
3035.41453	-4.97794246674\\
3035.921376	-4.52535200119\\
3036.451122	-5.19484472275\\
3036.96183	-4.96470975876\\
3037.470265	-4.99956035614\\
3037.979027	-4.90857362747\\
3038.490012	-5.20222616196\\
3039.014741	-5.20222616196\\
3039.014741	-4.9296002388\\
3039.526346	-4.79181528091\\
3040.03473	-4.50172567368\\
3040.54729	-4.99075937271\\
3041.061443	-5.05494880676\\
3041.571614	-4.94856786728\\
3042.081669	-5.10325050354\\
3042.591614	-5.23839473724\\
3043.101705	-4.94668149948\\
3043.610091	-4.94668149948\\
3043.610091	-4.53518629074\\
3044.127823	-4.7939491272\\
3044.634564	-4.74073123932\\
3045.141208	-5.0726852417\\
3045.658977	-4.58450603485\\
3046.165063	-4.90464067459\\
3046.672382	-4.90150928497\\
3047.180089	-4.8570971489\\
3047.696439	-5.14747238159\\
3048.205972	-5.41152572632\\
3048.71693	-5.41152572632\\
3048.71693	-4.82591056824\\
3049.224358	-5.28100204468\\
3049.731875	-5.30754995346\\
3050.254295	-5.08302402496\\
3050.762221	-5.18586349487\\
3051.271972	-5.14763450623\\
3051.797393	-4.91906499863\\
3052.313423	-5.00435352325\\
3052.822162	-4.9034113884\\
3053.331943	-5.20575666428\\
3053.331943	-5.20575666428\\
3053.850619	-5.1062297821\\
3054.361454	-5.05606603622\\
3054.872387	-4.72102069855\\
3055.381827	-4.97717142105\\
3055.890586	-5.01047325134\\
3056.415397	-5.27364635468\\
3056.922067	-5.16424942017\\
3057.440866	-5.31191205978\\
3057.971231	-5.23193359375\\
3058.481379	-5.23193359375\\
3058.481379	-5.1674861908\\
3058.991531	-5.17857933044\\
3059.501873	-5.14328050613\\
3060.011488	-5.30641746521\\
3060.520214	-5.18917942047\\
3061.02986	-5.25719070435\\
3061.538556	-5.27346324921\\
3062.045226	-5.3264837265\\
3062.554495	-5.35306835175\\
3063.061584	-5.20263767242\\
3063.570315	-5.20263767242\\
3063.570315	-5.17972660065\\
3064.077926	-5.49251508713\\
3064.584376	-5.3276424408\\
3065.092528	-5.21420955658\\
3065.605199	-5.04142808914\\
3066.114553	-4.92906093597\\
3066.622087	-5.12895393372\\
3067.131579	-5.33622312546\\
3067.640294	-5.2248301506\\
3068.151074	-5.2248301506\\
3068.151074	-5.16589641571\\
3068.659673	-4.98614883423\\
3069.168429	-5.3079199791\\
3069.675228	-4.88453626633\\
3070.181783	-5.48069190979\\
3070.706549	-5.3096575737\\
3071.214909	-5.51488876343\\
3071.720953	-5.21636247635\\
3072.229711	-5.44402885437\\
3072.735759	-5.23374986649\\
3073.242114	-5.23374986649\\
3073.242114	-5.02383899689\\
3073.750841	-5.58231306076\\
3074.259554	-5.50535869598\\
3074.769351	-5.49514341354\\
3075.276157	-5.40713071823\\
3075.791577	-5.54622936249\\
3076.306886	-5.70896530151\\
3076.821932	-5.59797334671\\
3077.331183	-5.30183553696\\
3077.839888	-5.61358547211\\
3077.839888	-5.61358547211\\
3078.348643	-5.22611808777\\
3078.862224	-5.71855115891\\
3079.371078	-5.17765617371\\
3079.885535	-5.10472393036\\
3080.39154	-5.36326122284\\
3080.900347	-5.50186824799\\
3081.420306	-5.09212493896\\
3081.934396	-4.63318014145\\
3082.441708	-5.41212368011\\
3082.960518	-5.41212368011\\
3082.960518	-4.88616132736\\
3083.469252	-6.00123929977\\
3083.979773	-5.70346641541\\
3084.48876	-4.75913619995\\
3084.995473	-5.62662649155\\
3085.513581	-6.43609619141\\
3086.022009	-6.74073839188\\
3086.538759	-6.62761926651\\
3087.045494	-5.35170602798\\
3087.55227	-5.49213600159\\
3088.059946	-5.49213600159\\
3088.059946	-6.6798324585\\
3088.568664	-5.44962215424\\
3089.081176	-5.84090900421\\
3089.592181	-5.15419197083\\
3090.110463	-5.95274686813\\
3090.652246	-6.39959192276\\
3091.161682	-6.34086275101\\
3091.67139	-6.21612739563\\
3092.181186	-6.07250499725\\
3092.705053	-6.07250499725\\
3092.705053	-6.23298120499\\
3093.210669	-5.79741477966\\
3093.721075	-5.68233776093\\
3094.232171	-6.79997348785\\
3094.741821	-6.14531421661\\
3095.261433	-5.73924160004\\
3095.771818	-6.42581176758\\
3096.281172	-6.25995588303\\
3096.790082	-6.04857826233\\
3097.307607	-6.02942562103\\
3097.815723	-6.02942562103\\
3097.815723	-6.15543842316\\
3098.322085	-6.08474063873\\
3098.839862	-6.38465356827\\
3099.362558	-6.11489295959\\
3099.871586	-5.55567884445\\
3100.38017	-5.65586137772\\
3100.888825	-5.57588338852\\
3101.394613	-6.2325129509\\
3101.902284	-5.67172956467\\
3102.424539	-5.23125934601\\
3102.932615	-5.23125934601\\
3102.932615	-6.19269418716\\
3103.441948	-5.87662029266\\
3103.956113	-5.44492197037\\
3104.465258	-5.65401172638\\
3104.97154	-5.40050697327\\
3105.480279	-5.88628101349\\
3105.99758	-6.23721504211\\
3106.515452	-4.96062421799\\
3107.021539	-6.69493103027\\
3107.531265	-6.35600662231\\
3107.531265	-6.35600662231\\
3108.049504	-5.20383930206\\
3108.555773	-5.8714184761\\
3109.062446	-5.69753313065\\
3109.581219	-5.1896739006\\
3110.090053	-5.51489639282\\
3110.611377	-4.93596363068\\
3111.127115	-5.50268888474\\
3111.634342	-5.40968704224\\
3112.141071	-4.80384206772\\
3112.664211	-4.80384206772\\
3112.664211	-4.78108739853\\
3113.171569	-4.63005971909\\
3113.681448	-4.84343767166\\
3114.191127	-4.67463588715\\
3114.700898	-5.24338245392\\
3115.218664	-4.71772575378\\
3115.724345	-4.95619297028\\
3116.2325	-5.89268732071\\
3116.74089	-5.73539638519\\
3117.27215	-5.96068048477\\
3117.781387	-5.96068048477\\
3117.781387	-5.41946554184\\
3118.300301	-5.6495513916\\
3118.826098	-5.02362060547\\
3119.336114	-4.81934833527\\
3119.845161	-4.96748065948\\
3120.351261	-5.15545415878\\
3120.868181	-5.14584827423\\
3121.381611	-5.26177024841\\
3121.891775	-5.3082242012\\
3122.412632	-5.20661497116\\
3122.412632	-5.20661497116\\
3122.921276	-5.5964012146\\
3123.430848	-5.22582769394\\
3123.941613	-5.38033246994\\
3124.455225	-5.34759950638\\
3124.969816	-5.36083602905\\
3125.478846	-4.9701962471\\
3125.988585	-4.43637561798\\
3126.495474	-4.98663806915\\
3127.004459	-5.16435861588\\
3127.526441	-5.16435861588\\
3127.526441	-4.73909950256\\
3128.041344	-5.71396493912\\
3128.551575	-4.49761009216\\
3129.061097	-4.59405231476\\
3129.591821	-4.70283794403\\
3130.100661	-5.09162378311\\
3130.619423	-4.83727884293\\
3131.130401	-4.62254095078\\
3131.639855	-4.9343791008\\
3132.146113	-5.19175577164\\
3132.654362	-5.19175577164\\
3132.654362	-5.10816764832\\
3133.162037	-5.41544532776\\
3133.671822	-4.66436004639\\
3134.194311	-4.78394031525\\
3134.706777	-5.3975110054\\
3135.214317	-4.7179479599\\
3135.721862	-5.26186561584\\
3136.244401	-5.09882688522\\
3136.751881	-5.22116374969\\
3137.262148	-5.22116374969\\
3137.262148	-5.41016387939\\
3137.771751	-5.15902233124\\
3138.279442	-5.50874328613\\
3138.785259	-5.6824131012\\
3139.306137	-5.251039505\\
3139.814697	-5.36844491959\\
3140.320454	-5.32520294189\\
3140.835106	-4.57697248459\\
3141.344513	-4.876039505\\
3141.851768	-5.12650203705\\
3142.370509	-5.12650203705\\
3142.370509	-5.01989173889\\
3142.879255	-4.70573234558\\
3143.395101	-4.7150053978\\
3143.905835	-4.70002508163\\
3144.41477	-4.69967603683\\
3144.922387	-5.23109531403\\
3145.435684	-5.09807348251\\
3145.94475	-5.14830303192\\
3146.451669	-4.77001667023\\
3146.964614	-5.26365184784\\
3147.471958	-5.06498003006\\
3147.982227	-4.85593271255\\
3148.490624	-5.2440738678\\
3149.000106	-5.31882190704\\
3149.508915	-5.47466993332\\
3150.018688	-5.33169221878\\
3150.526095	-5.12075424194\\
3151.03448	-5.59773683548\\
3151.540854	-5.08067512512\\
3152.058629	-5.08067512512\\
3152.058629	-4.94755172729\\
3152.565353	-5.41240501404\\
3153.072106	-5.04770374298\\
3153.579846	-5.25742769241\\
3154.08867	-5.10703325272\\
3154.595554	-5.02203512192\\
3155.104442	-5.12014436722\\
3155.611506	-5.12054109573\\
3156.120707	-4.93333244324\\
3156.641455	-4.96207809448\\
3157.160287	-4.96207809448\\
3157.160287	-5.02913761139\\
3157.668944	-5.30970668793\\
3158.182057	-5.24176216125\\
3158.691426	-5.04690265656\\
3159.200187	-5.2663435936\\
3159.721996	-5.21298503876\\
3160.231749	-5.12130498886\\
3160.740358	-5.07922029495\\
3161.249103	-5.10622549057\\
3161.759181	-5.04947900772\\
3161.759181	-5.04947900772\\
3162.265647	-4.91554927826\\
3162.772225	-4.71844387054\\
3163.28099	-4.95155715942\\
3163.78974	-5.06597709656\\
3164.312136	-5.07813215256\\
3164.821221	-5.04163837433\\
3165.329962	-5.07387399673\\
3165.837739	-4.88381433487\\
3166.348535	-4.96911859512\\
3166.862287	-4.96911859512\\
3166.862287	-4.98912334442\\
3167.374925	-4.97352313995\\
3167.885319	-4.98474359512\\
3168.392384	-5.08661365509\\
3168.915658	-4.80351114273\\
3169.424982	-4.93405437469\\
3169.931913	-4.90485525131\\
3170.441206	-4.83384943008\\
3170.951221	-4.76552677155\\
3171.458964	-4.82973384857\\
3171.965664	-4.82973384857\\
3171.965664	-4.7876496315\\
3172.472611	-4.80125284195\\
3172.982148	-4.86879491806\\
3173.500909	-5.0080704689\\
3174.009633	-4.8839507103\\
3174.525834	-4.92209625244\\
3175.034337	-4.88901662827\\
3175.551356	-5.06002235413\\
3176.060574	-5.06083631516\\
3176.569224	-5.15428876877\\
3176.569224	-5.15428876877\\
3177.076085	-5.16928339005\\
3177.58443	-5.19693660736\\
3178.09142	-4.94481039047\\
3178.612423	-4.989402771\\
3179.122392	-5.25042819977\\
3179.630696	-5.26563358307\\
3180.140513	-5.30590963364\\
3180.655944	-4.78703546524\\
3181.161966	-4.93644809723\\
3181.671659	-4.93644809723\\
3181.671659	-4.84284448624\\
3182.180404	-4.49225234985\\
3182.689798	-4.43811511993\\
3183.210808	-5.38620233536\\
3183.719537	-5.35180187225\\
3184.245585	-5.29703330994\\
3184.754368	-5.27870893478\\
3185.264668	-4.83695316315\\
3185.771448	-4.41055583954\\
3186.281938	-5.91713809967\\
3186.790877	-5.91713809967\\
3186.790877	-4.88392543793\\
3187.306516	-4.57642459869\\
3187.814326	-6.59251880646\\
3188.322243	-5.93270874023\\
3188.829907	-4.40510082245\\
3189.340053	-5.90380191803\\
3189.848586	-5.99003171921\\
3190.355278	-5.84223794937\\
3190.860856	-4.88680171967\\
3191.378754	-4.88680171967\\
3191.378754	-4.79894733429\\
3191.889502	-4.31199264526\\
3192.402297	-4.61409473419\\
3192.916781	-5.63382863998\\
3193.424364	-5.60077238083\\
3193.931465	-6.73860931396\\
3194.45468	-4.34446430206\\
3194.964368	-4.16854381561\\
3195.471598	-6.93440437317\\
3195.981215	-5.06997394562\\
3196.48916	-5.06997394562\\
3196.48916	-6.18405294418\\
3196.998684	-7.27698373795\\
3197.504528	-5.24163341522\\
3198.011175	-6.85678815842\\
3198.526522	-4.62451457977\\
3199.034604	-4.83904886246\\
3199.541425	-4.47446107864\\
3200.051697	-6.55808162689\\
3200.559863	-5.70408582687\\
3201.065516	-5.52676916122\\
3201.572251	-5.52676916122\\
3201.572251	-6.26957464218\\
3202.08197	-5.53309297562\\
3202.590866	-5.99743556976\\
3203.107111	-6.21979045868\\
3203.614595	-5.96082830429\\
3204.130885	-5.9701128006\\
3204.640845	-5.85626459122\\
3205.158584	-5.82422590256\\
3205.66531	-5.7621846199\\
3206.174591	-5.7621846199\\
3206.174591	-6.50702857971\\
3206.681715	-5.72890138626\\
3207.189423	-5.7550611496\\
3207.714334	-6.76490402222\\
3208.222062	-5.70694589615\\
3208.744593	-5.57619810104\\
3209.254592	-5.36257886887\\
3209.761329	-5.05051708221\\
3210.270121	-5.47648191452\\
3210.784907	-5.89163923264\\
3211.307202	-5.89163923264\\
3211.307202	-6.04214572906\\
3211.814972	-6.19796562195\\
3212.32229	-5.48542785645\\
3212.835946	-6.07398414612\\
3213.351715	-5.09908246994\\
3213.865453	-5.17421960831\\
3214.371901	-5.01020431519\\
3214.880605	-6.50110149384\\
3215.388322	-5.02185678482\\
3215.905947	-6.18368339539\\
3215.905947	-6.18368339539\\
3216.411955	-4.75836086273\\
3216.920487	-6.38523387909\\
3217.441369	-5.42712640762\\
3217.950036	-6.0560631752\\
3218.467819	-4.90975189209\\
3218.974624	-4.46867084503\\
3219.4825	-4.90963363647\\
3219.992307	-4.51353359222\\
3220.500717	-5.01823568344\\
3221.022408	-5.01823568344\\
3221.022408	-5.42347288132\\
3221.530982	-6.67654323578\\
3222.041381	-4.88550615311\\
3222.550499	-4.39204072952\\
3223.059237	-4.50282526016\\
3223.565926	-3.66069865227\\
3224.071887	-5.09814691544\\
3224.580308	-3.897397995\\
3225.088055	-4.4416270256\\
3225.601716	-5.54119968414\\
3226.114612	-5.54119968414\\
3226.114612	-5.07145261765\\
3226.621359	-4.98225069046\\
3227.144622	-4.73037672043\\
3227.654674	-5.17437410355\\
3228.162355	-4.95157051086\\
3228.678424	-5.02892541885\\
3229.192067	-5.11404037476\\
3229.701453	-5.12462329865\\
3230.210696	-4.83992624283\\
3230.730675	-4.83992624283\\
3230.730675	-5.1661028862\\
3231.2417	-4.95777082443\\
3231.752124	-4.93117809296\\
3232.261546	-5.13838577271\\
3232.771644	-4.84623146057\\
3233.292047	-5.19335889816\\
3233.801764	-4.84684801102\\
3234.323799	-5.08624601364\\
3234.832435	-4.47740983963\\
3235.345108	-4.54311704636\\
3235.851827	-4.54311704636\\
3235.851827	-5.004093647\\
3236.361692	-4.47225570679\\
3236.87207	-4.34776592255\\
3237.387804	-4.52490186691\\
3237.895063	-4.66391801834\\
3238.401552	-4.50792217255\\
3238.917269	-4.78965187073\\
3239.428667	-4.76568412781\\
3239.938805	-5.10765123367\\
3240.455012	-5.16083812714\\
3240.961215	-5.16083812714\\
3240.961215	-5.17134046555\\
3241.471007	-4.6790471077\\
3242.002042	-5.62904977798\\
3242.511551	-4.96662187576\\
3243.030342	-4.63629388809\\
3243.540005	-4.88783168793\\
3244.052228	-4.72365665436\\
3244.561624	-4.17756986618\\
3245.071394	-4.37065696716\\
3245.581059	-4.79084205627\\
3245.581059	-4.79084205627\\
3246.089804	-4.37370538712\\
3246.598425	-4.15033864975\\
3247.106204	-4.43950939178\\
3247.61438	-4.89495182037\\
3248.120751	-4.66299772263\\
3248.645522	-5.23300266266\\
3249.152252	-4.56104850769\\
3249.664514	-4.49848604202\\
3250.170739	-4.98856019974\\
3250.680494	-4.98856019974\\
3250.680494	-4.37652540207\\
3251.189345	-5.16188669205\\
3251.698946	-4.61932468414\\
3252.204695	-4.7961063385\\
3252.716429	-4.91144514084\\
3253.228959	-5.06546211243\\
3253.744533	-4.83851909637\\
3254.251795	-5.22765207291\\
3254.760613	-4.74903440475\\
3255.270179	-4.57069015503\\
3255.794195	-4.57069015503\\
3255.794195	-4.40569353104\\
3256.302004	-4.8037405014\\
3256.842276	-4.93451499939\\
3257.35528	-4.54812288284\\
3257.872558	-4.64063882828\\
3258.382004	-5.30297327042\\
3258.89163	-5.1783490181\\
3259.41936	-5.40095281601\\
3259.928	-4.75489664078\\
3260.434494	-4.78969907761\\
3260.434494	-4.78969907761\\
3260.944308	-4.65900659561\\
3261.451206	-4.58362913132\\
3261.970963	-4.86216926575\\
3262.484916	-4.65683555603\\
3262.992592	-5.06958150864\\
3263.501443	-4.35835981369\\
3264.012124	-4.47267770767\\
3264.521087	-4.62911939621\\
3265.042649	-4.61898469925\\
3265.557439	-4.61898469925\\
3265.557439	-4.5282702446\\
3266.071571	-4.52256774902\\
3266.582199	-4.10506439209\\
3267.102356	-4.36266231537\\
3267.617363	-4.29355096817\\
3268.132055	-4.63513755798\\
3268.655001	-4.97426557541\\
3269.16078	-4.9574432373\\
3269.674544	-4.48168039322\\
3270.181253	-4.3668346405\\
3270.691761	-4.3668346405\\
3270.691761	-4.80421113968\\
3271.216157	-5.2338347435\\
3271.722525	-4.83632469177\\
3272.234537	-5.06350183487\\
3272.741984	-4.83101892471\\
3273.261794	-4.82818174362\\
3273.771418	-5.07860708237\\
3274.281558	-4.93635559082\\
3274.791369	-5.11773204803\\
3275.310696	-5.11773204803\\
3275.310696	-5.08537960052\\
3275.845169	-4.96568965912\\
3276.352349	-5.03631973267\\
3276.86158	-4.99179029465\\
3277.374338	-4.7994260788\\
3277.880414	-4.71451473236\\
3278.390108	-4.88198757172\\
3278.906869	-4.96382474899\\
3279.414315	-5.07298088074\\
3279.921314	-4.90297317505\\
3280.444567	-4.90297317505\\
3280.444567	-5.02213048935\\
3280.950775	-4.97696447372\\
3281.459573	-4.85393285751\\
3281.977291	-4.95117473602\\
3282.484596	-4.94532489777\\
3282.991964	-4.90850305557\\
3283.50047	-4.94339990616\\
3284.022399	-5.15059232712\\
3284.541198	-5.10551738739\\
3285.04978	-4.96316003799\\
3285.04978	-4.96316003799\\
3285.555383	-4.84037017822\\
3286.061939	-4.80537128448\\
3286.570888	-5.04584407806\\
3287.079053	-5.11861848831\\
3287.588338	-4.80002880096\\
3288.095229	-5.0015001297\\
3288.601649	-5.06121253967\\
3289.111391	-5.01095247269\\
3289.649251	-4.87026262283\\
3290.161096	-4.87026262283\\
3290.161096	-4.88064193726\\
3290.670737	-4.85895633698\\
3291.180517	-5.00449466705\\
3291.694323	-4.86933279037\\
3292.201225	-4.75751638412\\
3292.709658	-4.71887254715\\
3293.215451	-5.09146547318\\
3293.723528	-5.13201618195\\
3294.237904	-4.86965084076\\
3294.744631	-4.43212175369\\
3295.251484	-4.43212175369\\
3295.251484	-4.51438808441\\
3295.769094	-4.71392154694\\
3296.275786	-4.66812801361\\
3296.781417	-4.2641248703\\
3297.300201	-4.63075590134\\
3297.808915	-4.91965198517\\
3298.314731	-4.97825479507\\
3298.821398	-4.69337415695\\
3299.331303	-4.69449138641\\
3299.848945	-4.5838932991\\
3299.848945	-4.5838932991\\
3300.355643	-4.94322061539\\
3300.868736	-4.8087105751\\
3301.381947	-5.6860294342\\
3301.890859	-5.15195178986\\
3302.411633	-5.4048705101\\
3302.919575	-4.66120767593\\
3303.426148	-5.36410951614\\
3303.93446	-5.48859024048\\
3304.441615	-4.95827388763\\
3304.950197	-4.95827388763\\
3304.950197	-5.59645080566\\
3305.459111	-5.37466192245\\
3305.965651	-4.75059270859\\
3306.471634	-4.3830742836\\
3306.980159	-5.33461761475\\
3307.488819	-6.16466999054\\
3308.001382	-5.06469202042\\
3308.526457	-5.17368125916\\
3309.034496	-5.33789777756\\
3309.54442	-5.59229135513\\
3310.052665	-5.59229135513\\
3310.052665	-5.34780454636\\
3310.561359	-6.0755109787\\
3311.070083	-5.7154917717\\
3311.578838	-5.36532306671\\
3312.084577	-5.31521272659\\
3312.591285	-6.34109783173\\
3313.111494	-5.13725948334\\
3313.620823	-5.31999397278\\
3314.142025	-5.66926860809\\
3314.65133	-5.69170045853\\
3314.65133	-5.69170045853\\
3315.16448	-5.04026603699\\
3315.681149	-5.3641872406\\
3316.19052	-4.74761629105\\
3316.706174	-5.24465799332\\
3317.21469	-6.40308332443\\
3317.721703	-6.79491615295\\
3318.23056	-5.77572011948\\
3318.741158	-5.2255115509\\
3319.252216	-5.574842453\\
3319.768684	-5.574842453\\
3319.768684	-5.58612155914\\
3320.282194	-5.83856296539\\
3320.791345	-5.50386142731\\
3321.302007	-5.70832681656\\
3321.829707	-5.66339111328\\
3322.335413	-5.76049757004\\
3322.844614	-6.03857946396\\
3323.354619	-5.98096609116\\
3323.861903	-6.00672626495\\
3324.370408	-5.79883909225\\
3324.879091	-5.79883909225\\
3324.879091	-6.0316824913\\
3325.396151	-5.92063951492\\
3325.910595	-5.8230047226\\
3326.422122	-5.7714972496\\
3326.931144	-5.95741701126\\
3327.450894	-6.02911138535\\
3327.959603	-5.74220943451\\
3328.466564	-5.81206846237\\
3328.97458	-5.75388097763\\
3329.481777	-5.74787855148\\
3329.481777	-5.74787855148\\
3329.991454	-5.45118236542\\
3330.500179	-5.62132501602\\
3331.014392	-5.95336103439\\
3331.520687	-5.85074186325\\
3332.029566	-5.35177612305\\
3332.536045	-6.18730688095\\
3333.049538	-5.1755771637\\
3333.56563	-4.74753713608\\
3334.07237	-5.44740438461\\
3334.584474	-5.44740438461\\
3334.584474	-5.67549133301\\
3335.090902	-4.55732393265\\
3335.60067	-4.83544921875\\
3336.109419	-5.41384363174\\
3336.615209	-5.55199575424\\
3337.121826	-5.25406694412\\
3337.632458	-6.08543109894\\
3338.142198	-5.56870794296\\
3338.650986	-5.32681846619\\
3339.158619	-4.66378974915\\
3339.664456	-4.66378974915\\
3339.664456	-5.71237039566\\
3340.172098	-5.16489839554\\
3340.679838	-6.35166358948\\
3341.192061	-5.01304626465\\
3341.70136	-5.65643405914\\
3342.222182	-4.87677240372\\
3342.731456	-6.41220140457\\
3343.245605	-5.19807910919\\
3343.752335	-6.03260135651\\
3344.262077	-5.02759838104\\
3344.262077	-5.02759838104\\
3344.770778	-5.41007709503\\
3345.279619	-4.56232261658\\
3345.799293	-5.48641347885\\
3346.306568	-5.57253217697\\
3346.814332	-4.51212263107\\
3347.321348	-5.43745231628\\
3347.850215	-4.72918987274\\
3348.35896	-4.67499351501\\
3348.865892	-4.29570627213\\
3349.372563	-4.29570627213\\
3349.372563	-4.71995544434\\
3349.888128	-5.34076881409\\
3350.401473	-4.75995779037\\
3350.912306	-4.9593091011\\
3351.439341	-5.62614583969\\
3351.945234	-5.3446187973\\
3352.451858	-4.89732837677\\
3352.960524	-5.36901140213\\
3353.469265	-5.24800395966\\
3353.975006	-4.8768658638\\
3353.975006	-4.8768658638\\
3354.480721	-4.15852117538\\
3354.98945	-5.01310110092\\
3355.511703	-4.78814411163\\
3356.019996	-3.5634996891\\
3356.535979	-4.1088180542\\
3357.042562	-3.76547288895\\
3357.552219	-3.69891834259\\
3358.070114	-4.23572063446\\
3358.578779	-4.00530385971\\
3359.084468	-4.00530385971\\
3359.084468	-4.1943602562\\
3359.591227	-4.50386095047\\
3360.099913	-4.95795726776\\
3360.608658	-4.10112714767\\
3361.114742	-4.2170586586\\
3361.622551	-5.21415948868\\
3362.145949	-5.18093061447\\
3362.654846	-5.01235723495\\
3363.162413	-5.07481765747\\
3363.671429	-4.87729597092\\
3364.181935	-4.87729597092\\
3364.181935	-4.76059627533\\
3364.689735	-5.03749322891\\
3365.201711	-5.05302429199\\
3365.730165	-4.53210496902\\
3366.239876	-4.89174604416\\
3366.745569	-4.64672613144\\
3367.252258	-4.61567115784\\
3367.76101	-4.40256881714\\
3368.277952	-4.49507045746\\
3368.79135	-4.48092365265\\
3368.79135	-4.48092365265\\
3369.30193	-4.60918092728\\
3369.811876	-4.7774105072\\
3370.342231	-4.65017223358\\
3370.851379	-4.98079967499\\
3371.359081	-4.46089553833\\
3371.872607	-4.49128580093\\
3372.381573	-4.73770618439\\
3372.890519	-4.60950517654\\
3373.399099	-5.02195549011\\
3373.917103	-5.02195549011\\
3373.917103	-5.01473522186\\
3374.428633	-5.22870492935\\
3374.935288	-5.21304368973\\
3375.442152	-5.14227485657\\
3375.950863	-4.96449375153\\
3376.459659	-4.77334451675\\
3376.979774	-4.96404027939\\
3377.488116	-5.0962138176\\
3377.994444	-4.9622335434\\
3378.50164	-4.85632324219\\
3379.022368	-4.85632324219\\
3379.022368	-5.10687208176\\
3379.539112	-5.05846357346\\
3380.045886	-5.05473804474\\
3380.554474	-4.956158638\\
3381.068257	-4.92390871048\\
3381.575041	-4.79164075851\\
3382.082644	-5.00231075287\\
3382.59239	-5.18714809418\\
3383.101103	-5.11710071564\\
3383.61019	-5.20050239563\\
3383.61019	-5.20050239563\\
3384.154484	-5.20967245102\\
3384.66247	-4.97506856918\\
3385.17225	-4.74918842316\\
3385.698057	-4.7623796463\\
3386.204693	-4.74700975418\\
3386.724314	-4.82247495651\\
3387.234304	-4.85647535324\\
3387.747327	-4.71708583832\\
3388.257792	-4.80955123901\\
3388.764498	-4.8995718956\\
3388.764498	-4.8995718956\\
3389.274355	-4.54180288315\\
3389.789486	-4.85932350159\\
3390.306421	-4.78451395035\\
3390.82105	-4.83269643784\\
3391.329152	-4.67532444\\
3391.838824	-4.74511384964\\
3392.34459	-4.71678876877\\
3392.85125	-4.7420258522\\
3393.360001	-4.82250976562\\
3393.868773	-4.82250976562\\
3393.868773	-4.69775247574\\
3394.375475	-4.68136930466\\
3394.881213	-4.86104249954\\
3395.390762	-4.74973583221\\
3395.913364	-4.48624229431\\
3396.421341	-4.72760486603\\
3396.930596	-4.15138339996\\
3397.438746	-4.4749341011\\
3397.945437	-4.57929944992\\
3398.452244	-4.0910487175\\
3398.960921	-4.0910487175\\
3398.960921	-4.46974086761\\
3399.469906	-4.62761640549\\
3399.980342	-4.76562166214\\
3400.501181	-4.34532213211\\
3401.01207	-4.70006895065\\
3401.530641	-4.66748094559\\
3402.04047	-4.57326316833\\
3402.548186	-4.61747550964\\
3403.054613	-4.82434606552\\
3403.562559	-4.81434440613\\
3403.562559	-4.81434440613\\
3404.071649	-5.31822299957\\
3404.581966	-5.13256072998\\
3405.091702	-5.25087690353\\
3405.601622	-5.58223581314\\
3406.111192	-4.572057724\\
3406.619894	-4.6522603035\\
3407.130945	-5.14343738556\\
3407.641728	-5.11433601379\\
3408.159177	-5.06516504288\\
3408.677684	-5.06516504288\\
3408.677684	-5.07700300217\\
3409.185758	-5.18001937866\\
3409.692546	-4.85556602478\\
3410.201129	-5.29088306427\\
3410.72862	-5.95225858688\\
3411.235521	-5.47847604752\\
3411.742302	-4.66955375671\\
3412.261122	-5.24889469147\\
3412.769801	-6.0026640892\\
3413.275537	-5.9443769455\\
3413.784453	-5.9443769455\\
3413.784453	-5.37191915512\\
3414.290916	-5.9665927887\\
3414.800683	-5.86118459702\\
3415.320714	-5.337703228\\
3415.830207	-6.36394309998\\
3416.341801	-6.39401340485\\
3416.850739	-5.2728266716\\
3417.359374	-5.66785478592\\
3417.865077	-5.10932683945\\
3418.370637	-5.10932683945\\
3418.370637	-5.63169193268\\
3418.879408	-5.06208372116\\
3419.385192	-6.08988046646\\
3419.892107	-5.29337310791\\
3420.414352	-6.27379465103\\
3420.934418	-5.6555724144\\
3421.44232	-5.35980081558\\
3421.950969	-6.47663974762\\
3422.467872	-5.3686413765\\
3422.974495	-6.28281879425\\
3423.481345	-6.28281879425\\
3423.481345	-5.81037664413\\
3423.991992	-5.64051294327\\
3424.50172	-5.65306758881\\
3425.010423	-5.77403974533\\
3425.51826	-5.67061710358\\
3426.024904	-5.59457492828\\
3426.536511	-5.64428663254\\
3427.051712	-5.5146727562\\
3427.571637	-5.73083305359\\
3428.080851	-5.2660984993\\
3428.080851	-5.2660984993\\
3428.592061	-5.77611303329\\
3429.111534	-5.6355919838\\
3429.622508	-5.93954610825\\
3430.14379	-5.69078350067\\
3430.652539	-5.13910675049\\
3431.172327	-6.24329900742\\
3431.681648	-5.29215764999\\
3432.200853	-6.14974975586\\
3432.710565	-6.83957576752\\
3433.219285	-6.83957576752\\
3433.219285	-4.4007692337\\
3433.729055	-4.14020347595\\
3434.234879	-4.59806537628\\
3434.740971	-5.69621229172\\
3435.251299	-4.53325557709\\
3435.770057	-6.33001184464\\
3436.280964	-4.25470542908\\
3436.792253	-6.10873889923\\
3437.301331	-4.16100978851\\
3437.811008	-5.17044496536\\
3438.325242	-5.17044496536\\
3438.325242	-7.17208576202\\
3438.83159	-3.79666185379\\
3439.350314	-5.85057926178\\
3439.870374	-4.7673330307\\
3440.378716	-4.44142246246\\
3440.884445	-4.49133253098\\
3441.392189	-5.58306741714\\
3441.906547	-4.18893289566\\
3442.419445	-5.41334342957\\
3442.925497	-5.41334342957\\
3442.925497	-5.12216854095\\
3443.43122	-5.32716655731\\
3443.948994	-5.08981227875\\
3444.454906	-4.31967496872\\
3444.962424	-4.66878795624\\
3445.471152	-4.06018304825\\
3445.979933	-4.90866613388\\
3446.488662	-4.15557098389\\
3446.99547	-5.15257406235\\
3447.502542	-4.84915971756\\
3448.035008	-4.84915971756\\
3448.035008	-5.19922924042\\
3448.541339	-4.52942180634\\
3449.051263	-5.7675280571\\
3449.575106	-5.49995756149\\
3450.081874	-5.61183214188\\
3450.590494	-4.93929195404\\
3451.098281	-5.32331466675\\
3451.61017	-4.86809158325\\
3452.119776	-4.83903026581\\
3452.625406	-4.13358974457\\
3452.625406	-4.13358974457\\
3453.142661	-4.25549173355\\
3453.651891	-5.28599119186\\
3454.175199	-5.06183481216\\
3454.682517	-5.34667491913\\
3455.191163	-4.86650133133\\
3455.706446	-4.80540561676\\
3456.214387	-4.78389167786\\
3456.721372	-5.14888620377\\
3457.231351	-4.95653295517\\
3457.740841	-4.95653295517\\
3457.740841	-5.05727767944\\
3458.252045	-5.38035392761\\
3458.765357	-4.929002285\\
3459.272291	-5.16887998581\\
3459.780964	-4.93000364304\\
3460.302009	-5.18018484116\\
3460.828392	-5.29100894928\\
3461.34396	-4.98859453201\\
3461.852179	-5.21793985367\\
3462.361641	-5.05657815933\\
3462.875349	-5.05657815933\\
3462.875349	-4.95476531982\\
3463.382106	-4.93215465546\\
3463.906173	-5.10815191269\\
3464.41265	-5.48032093048\\
3464.927685	-4.88785028458\\
3465.435133	-5.36618852615\\
3465.941968	-5.05530643463\\
3466.451364	-4.87336158752\\
3466.961615	-4.7072224617\\
3467.476091	-4.94607591629\\
3467.476091	-4.94607591629\\
3467.981659	-4.25697135925\\
3468.491519	-3.8496465683\\
3469.001219	-4.78673124313\\
3469.509945	-3.8351354599\\
3470.021317	-4.38168430328\\
3470.537223	-5.04546117783\\
3471.044466	-4.90275812149\\
3471.554476	-5.12627315521\\
3472.061441	-5.00367927551\\
3472.579226	-5.00367927551\\
3472.579226	-5.24271965027\\
3473.086223	-5.04752349854\\
3473.592599	-5.07609844208\\
3474.101569	-4.69111347198\\
3474.616126	-4.71914148331\\
3475.125294	-4.6288394928\\
3475.634176	-4.67326927185\\
3476.142167	-4.89536190033\\
3476.650868	-4.65469646454\\
3477.160942	-4.57367181778\\
3477.671395	-4.57367181778\\
3477.671395	-4.70323801041\\
3478.191199	-4.65319061279\\
3478.698973	-4.55625867844\\
3479.204769	-4.47849750519\\
3479.716929	-4.4651184082\\
3480.224393	-4.51625204086\\
3480.730915	-4.49708557129\\
3481.239598	-4.48783540726\\
3481.745363	-4.55410814285\\
3482.252331	-4.51016616821\\
3482.252331	-4.51016616821\\
3482.764482	-4.65964412689\\
3483.271405	-4.61717033386\\
3483.792279	-4.65913009644\\
3484.306029	-4.74887466431\\
3484.815123	-4.61793518066\\
3485.337481	-4.59491872787\\
3485.848676	-4.38420248032\\
3486.355857	-4.51051807404\\
3486.862526	-4.64201402664\\
3487.372387	-4.64201402664\\
3487.372387	-4.15486288071\\
3487.88507	-4.60605287552\\
3488.392202	-4.73147583008\\
3488.906209	-4.35320568085\\
3489.415165	-4.71115922928\\
3489.92185	-4.67973518372\\
3490.429575	-4.92048311234\\
3490.939009	-4.59432220459\\
3491.447981	-4.59962797165\\
3491.954598	-4.70617771149\\
3492.462186	-5.22645807266\\
3492.971234	-4.5067782402\\
3493.487739	-4.74176216125\\
3494.001318	-4.98311662674\\
3494.511636	-4.47165870667\\
3495.031684	-4.44979667664\\
3495.551338	-4.72487640381\\
3496.061783	-4.78643608093\\
3496.579542	-4.45818042755\\
3497.085217	-4.45818042755\\
3497.085217	-5.54809093475\\
3497.591917	-5.14228534698\\
3498.100727	-4.96132421494\\
3498.621652	-4.79214286804\\
3499.136895	-4.96131801605\\
3499.64434	-4.54724359512\\
3500.151091	-4.53635263443\\
3500.658367	-5.14508962631\\
3501.165124	-4.84905099869\\
3501.670854	-4.24908971786\\
3502.179596	-4.24908971786\\
3502.179596	-6.07636642456\\
3502.694501	-6.54705190659\\
3503.201073	-5.17804050446\\
3503.723928	-6.3844628334\\
3504.232676	-5.15562343597\\
3504.750975	-6.10842466354\\
3505.262135	-6.54422569275\\
3505.771932	-4.96932888031\\
3506.281613	-5.36099481583\\
3506.804531	-6.62150382996\\
3506.804531	-6.62150382996\\
3507.312184	-5.17040014267\\
3507.834456	-4.8363699913\\
3508.341603	-6.28629207611\\
3508.870706	-4.29212713242\\
3509.379207	-5.49928283691\\
3509.886009	-5.23315572739\\
3510.400307	-6.4827170372\\
3510.915885	-6.16915559769\\
3511.424895	-7.13366270065\\
3511.93207	-7.13366270065\\
3511.93207	-4.74961805344\\
3512.450819	-6.151471138\\
3512.964544	-7.22030591965\\
3513.474974	-7.09563302994\\
3513.991859	-7.13333749771\\
3514.500705	-6.93962621689\\
3515.014514	-5.45934295654\\
3515.52217	-6.26672506332\\
3516.031981	-5.15252590179\\
3516.541838	-5.68882036209\\
3517.049507	-5.68882036209\\
3517.049507	-5.81825780869\\
3517.562139	-5.6441526413\\
3518.071151	-5.54460763931\\
3518.581659	-5.72559118271\\
3519.091528	-5.62864589691\\
3519.619292	-5.70592451096\\
3520.126117	-5.63984251022\\
3520.634578	-5.46423530579\\
3521.141437	-5.96439123154\\
3521.650114	-5.77956962585\\
3521.650114	-5.77956962585\\
3522.16107	-6.08071184158\\
3522.674998	-6.53555250168\\
3523.181456	-6.31266307831\\
3523.69027	-5.72107982635\\
3524.224197	-5.57500743866\\
3524.731568	-6.30690765381\\
3525.240286	-4.84005641937\\
3525.759484	-6.11631011963\\
3526.268768	-6.84796237946\\
3526.774485	-6.84796237946\\
3526.774485	-4.86763286591\\
3527.284257	-5.72817230225\\
3527.792291	-5.54559230804\\
3528.315904	-4.32394552231\\
3528.822629	-7.04800319672\\
3529.333811	-5.45747232437\\
3529.841875	-4.96606683731\\
3530.351598	-5.67199373245\\
3530.866085	-5.88477659225\\
3531.374365	-6.35909080505\\
3531.880757	-6.14193248749\\
3532.392116	-4.74749469757\\
3532.901939	-4.8175368309\\
3533.421114	-6.36444950104\\
3533.931974	-6.47681999207\\
3534.440644	-5.46247148514\\
3534.950337	-4.80620622635\\
3535.472176	-5.13181829453\\
3535.981188	-5.87583398819\\
3536.491742	-5.87583398819\\
3536.491742	-5.65716409683\\
3537.009573	-5.43287038803\\
3537.526725	-5.10213470459\\
3538.034323	-5.9179353714\\
3538.541314	-5.05652141571\\
3539.058963	-3.61295557022\\
3539.56654	-4.78748178482\\
3540.074502	-3.61478948593\\
3540.58252	-4.40550613403\\
3541.091219	-5.47769260406\\
3541.601386	-5.47769260406\\
3541.601386	-5.55003881454\\
3542.115902	-4.11687374115\\
3542.624488	-5.12457847595\\
3543.131075	-4.96545410156\\
3543.649911	-3.90913319588\\
3544.174418	-4.20530176163\\
3544.681441	-3.19882941246\\
3545.19119	-4.65734386444\\
3545.721046	-3.97950172424\\
3546.238742	-4.25338602066\\
3546.238742	-4.25338602066\\
3546.745729	-3.99985194206\\
3547.252185	-3.33080983162\\
3547.762099	-4.35524511337\\
3548.275591	-4.59038925171\\
3548.782357	-4.0216755867\\
3549.291259	-4.93050050735\\
3549.811859	-4.9798746109\\
3550.320764	-5.52701091766\\
3550.831294	-5.51366519928\\
3551.340041	-5.51366519928\\
3551.340041	-5.55277729034\\
3551.848783	-4.04491329193\\
3552.360986	-5.02134561539\\
3552.882676	-4.19181108475\\
3553.394644	-4.89806222916\\
3553.90184	-4.70222568512\\
3554.424479	-4.39388751984\\
3554.931415	-5.30729675293\\
3555.450127	-4.62766027451\\
3555.959699	-4.8636007309\\
3556.472161	-4.8636007309\\
3556.472161	-4.05418348312\\
3556.992167	-5.35405731201\\
3557.500995	-4.94413757324\\
3558.0107	-4.57133626938\\
3558.530697	-4.34514713287\\
3559.05156	-3.88965368271\\
3559.561962	-4.6614356041\\
3560.071839	-4.04708814621\\
3560.589946	-4.85224914551\\
3561.108398	-4.85224914551\\
3561.108398	-4.07999992371\\
3561.6151	-4.16267347336\\
3562.144253	-4.22918176651\\
3562.662163	-4.83798027039\\
3563.172585	-4.85607337952\\
3563.681249	-4.40363311768\\
3564.190033	-4.30203771591\\
3564.697733	-4.39779090881\\
3565.204799	-4.64180755615\\
3565.716364	-4.52043628693\\
3566.225207	-4.52043628693\\
3566.225207	-4.56345653534\\
3566.820344	-4.70093488693\\
3567.328682	-4.44928312302\\
3567.835374	-4.58634138107\\
3568.341162	-4.66160440445\\
3568.862461	-5.23440980911\\
3569.371857	-5.02280664444\\
3569.88839	-4.72398424149\\
3570.402273	-4.67003822327\\
3570.911999	-4.61127471924\\
3570.911999	-4.61127471924\\
3571.438948	-4.31114673615\\
3571.952094	-4.91487121582\\
3572.461295	-4.9047203064\\
3572.969953	-4.62385797501\\
3573.478758	-4.80689573288\\
3573.989361	-4.56575155258\\
3574.502187	-4.42480945587\\
3575.0243	-3.37914538383\\
3575.531799	-4.34175014496\\
3576.049644	-4.34175014496\\
3576.049644	-3.26945209503\\
3576.558534	-4.40494966507\\
3577.064964	-4.69885969162\\
3577.571789	-4.10052490234\\
3578.079438	-3.63068127632\\
3578.597304	-3.76877212524\\
3579.105313	-4.92001628876\\
3579.614318	-4.67832231522\\
3580.121891	-4.8377904892\\
3580.631705	-4.16485643387\\
3581.146183	-4.16485643387\\
3581.146183	-4.54282283783\\
3581.652559	-4.22592830658\\
3582.167234	-4.33404779434\\
3582.675417	-4.77259969711\\
3583.182002	-4.22510004044\\
3583.694776	-4.09296894073\\
3584.211294	-3.82615280151\\
3584.726319	-3.97066235542\\
3585.239859	-4.37661361694\\
3585.751056	-3.78718447685\\
3585.751056	-3.78718447685\\
3586.259483	-4.07419252396\\
3586.766223	-4.23127269745\\
3587.271898	-4.45889663696\\
3587.780635	-4.07234287262\\
3588.290558	-4.27682113647\\
3588.821478	-4.20924901962\\
3589.329987	-4.6107635498\\
3589.861661	-4.41794300079\\
3590.370594	-4.36536741257\\
3590.878276	-4.36536741257\\
3590.878276	-4.40333366394\\
3591.391501	-4.56515216827\\
3591.924054	-4.31382799149\\
3592.432655	-4.24665689468\\
3592.940375	-4.05686807632\\
3593.457493	-4.30191516876\\
3593.964894	-4.12635707855\\
3594.474993	-4.25249481201\\
3594.982637	-4.12664747238\\
3595.491099	-4.43215847015\\
3596.001255	-4.43215847015\\
3596.001255	-4.28632354736\\
3596.510577	-4.31352090836\\
3597.030295	-4.36157512665\\
3597.539049	-4.13417768478\\
3598.048651	-4.11685419083\\
3598.555592	-4.45596170425\\
3599.062317	-4.43832778931\\
3599.571972	-4.45168447495\\
3600.081618	-4.55914449692\\
3600.599536	-4.63038015366\\
3600.599536	-4.63038015366\\
3601.117221	-4.4627161026\\
3601.632578	-4.59070110321\\
3602.141702	-4.85014057159\\
3602.651442	-4.30534601212\\
3603.160113	-5.01873874664\\
3603.667793	-5.15842914581\\
3604.174549	-4.78022956848\\
3604.681235	-5.08141613007\\
3605.19007	-4.86213350296\\
3605.699674	-4.86213350296\\
3605.699674	-5.09332180023\\
3606.207426	-5.14917755127\\
3606.722082	-4.57107114792\\
3607.248698	-4.94043636322\\
3607.755743	-4.87660503387\\
3608.262485	-4.97479486465\\
3608.772237	-4.53954124451\\
3609.284649	-4.87466526031\\
3609.791675	-4.40592861176\\
3610.301348	-4.85597896576\\
3610.811939	-4.85597896576\\
3610.811939	-5.19790887833\\
3611.320775	-5.64658498764\\
3611.841503	-4.88782167435\\
3612.351431	-4.77220439911\\
3612.860899	-4.64124202728\\
3613.369587	-4.79456710815\\
3613.881415	-5.04078245163\\
3614.391448	-5.17092323303\\
3614.923836	-5.72984790802\\
3615.432659	-5.54132795334\\
3615.432659	-5.54132795334\\
3615.941425	-5.99624109268\\
3616.461288	-6.39898920059\\
3616.968931	-5.5093793869\\
};
\addplot [color=mycolor2]
  table[row sep=crcr]{%
3616.968931	-5.5093793869\\
3617.474893	-4.14199876785\\
3617.981396	-4.6927690506\\
3618.490108	-5.35560798645\\
3619.011908	-5.03603553772\\
3619.520559	-5.9601392746\\
3620.029269	-4.53473377228\\
3620.548937	-4.53473377228\\
3620.548937	-5.42752075195\\
3621.062266	-5.63654947281\\
3621.571526	-6.41715908051\\
3622.080214	-4.29950141907\\
3622.587962	-6.90409946442\\
3623.094925	-6.32039499283\\
3623.604581	-8.34385681152\\
3624.116758	-7.06167602539\\
3624.625859	-6.01347827911\\
3625.15018	-5.44537448883\\
3625.660474	-5.44537448883\\
3625.660474	-6.81044626236\\
3626.169186	-4.63446569443\\
3626.68473	-6.25434541702\\
3627.192004	-6.77694797516\\
3627.716854	-6.7471165657\\
3628.224598	-5.61046504974\\
3628.744557	-5.70666408539\\
3629.25161	-5.62280416489\\
3629.771147	-5.83879804611\\
3630.281674	-5.83879804611\\
3630.281674	-5.90905284882\\
3630.801789	-5.90254497528\\
3631.320708	-5.81523990631\\
3631.832356	-5.54640054703\\
3632.341098	-5.93265151978\\
3632.850823	-5.90671253204\\
3633.362009	-5.71748971939\\
3633.879305	-6.14104652405\\
3634.392082	-5.09332466125\\
3634.916652	-4.47894906998\\
3635.427481	-4.47894906998\\
3635.427481	-4.05468606949\\
3635.938411	-4.30584812164\\
3636.445252	-7.5870642662\\
3636.951931	-6.36990356445\\
3637.460585	-5.22590875626\\
3637.974982	-6.70346784592\\
3638.484511	-4.43509578705\\
3638.991926	-6.43656253815\\
3639.501412	-6.83784914017\\
3640.0125	-4.76746177673\\
3640.528107	-4.76746177673\\
3640.528107	-5.17546367645\\
3641.034949	-6.47714281082\\
3641.541572	-5.48349761963\\
3642.049308	-4.64988565445\\
3642.558829	-3.84187650681\\
3643.071773	-4.10789299011\\
3643.582493	-5.84335041046\\
3644.181161	-6.18534660339\\
3644.690339	-5.52283668518\\
3645.200945	-5.52283668518\\
3645.200945	-3.45595955849\\
3645.716513	-5.71296882629\\
3646.228337	-3.14292502403\\
3646.735789	-5.58887147903\\
3647.250225	-5.20405673981\\
3647.762512	-4.76282930374\\
3648.272309	-5.06435394287\\
3648.782068	-5.62682819366\\
3649.301879	-6.10136604309\\
3649.828808	-5.13184452057\\
3650.339892	-5.13184452057\\
3650.339892	-5.44438934326\\
3650.849307	-4.59733104706\\
3651.359323	-4.90153121948\\
3651.868758	-4.67228555679\\
3652.379477	-4.18436717987\\
3652.889334	-4.99753284454\\
3653.405075	-4.56214618683\\
3653.921856	-4.45490598679\\
3654.431494	-4.52527093887\\
3654.94211	-4.68608236313\\
3655.462009	-4.68608236313\\
3655.462009	-4.26074695587\\
3655.982192	-4.63946723938\\
3656.492608	-4.71998548508\\
3657.005004	-4.84554290771\\
3657.530725	-4.74094820023\\
3658.041823	-4.81226539612\\
3658.550571	-4.82760477066\\
3659.06536	-4.70709609985\\
3659.580064	-4.78418397903\\
3660.089624	-4.41794633865\\
3660.089624	-4.41794633865\\
3660.602624	-4.52731180191\\
3661.12238	-4.70618581772\\
3661.645309	-4.24622917175\\
3662.151857	-4.72881746292\\
3662.674845	-4.39414787292\\
3663.182354	-4.56802845001\\
3663.716787	-4.56797599792\\
3664.224494	-4.55220603943\\
3664.732649	-4.49876451492\\
3665.251379	-4.49876451492\\
3665.251379	-4.44940233231\\
3665.76511	-4.50958347321\\
3666.27467	-4.66617393494\\
3666.782667	-4.29391241074\\
3667.311185	-4.50758266449\\
3667.821181	-4.25063562393\\
3668.330317	-4.60646390915\\
3668.85218	-4.39294910431\\
3669.362331	-4.54750776291\\
3669.884608	-4.38198280334\\
3670.391796	-4.38198280334\\
3670.391796	-4.84098625183\\
3670.901567	-4.07229709625\\
3671.422458	-4.07466936111\\
3671.9311	-4.8789525032\\
3672.439906	-4.64297962189\\
3672.951577	-4.41071033478\\
3673.461453	-3.95837235451\\
3673.985164	-5.17379236221\\
3674.494434	-4.89636707306\\
3675.004577	-4.89636707306\\
3675.004577	-5.07019329071\\
3675.516808	-4.18178415298\\
3676.030927	-4.52377510071\\
3676.53983	-4.20058012009\\
3677.045726	-5.53817653656\\
3677.552371	-4.69317054749\\
3678.060996	-4.79186153412\\
3678.57506	-4.35671854019\\
3679.082554	-4.435546875\\
3679.59218	-3.96136021614\\
3680.102162	-3.96136021614\\
3680.102162	-4.25985240936\\
3680.617651	-4.45897769928\\
3681.143878	-5.01531171799\\
3681.652235	-4.8343205452\\
3682.160971	-4.97662496567\\
3682.691729	-4.89281749725\\
3683.20157	-4.98827219009\\
3683.71027	-4.84971237183\\
3684.232052	-4.37037229538\\
3684.740792	-5.23098468781\\
3684.740792	-5.23098468781\\
3685.24951	-4.73704433441\\
3685.758208	-4.60385274887\\
3686.272461	-4.8194437027\\
3686.781909	-4.47354841232\\
3687.290422	-4.32791423798\\
3687.799156	-4.71269369125\\
3688.316281	-4.6516084671\\
3688.822554	-4.08516693115\\
3689.338331	-4.06621837616\\
3689.845127	-4.06621837616\\
3689.845127	-3.67834830284\\
3690.354694	-4.23527336121\\
3690.861628	-4.19592857361\\
3691.384342	-3.65021276474\\
3691.890981	-3.81919574738\\
3692.401254	-4.86634063721\\
3692.926194	-4.56817436218\\
3693.437382	-3.93452453613\\
3693.950746	-4.4688501358\\
3694.460914	-4.29850530624\\
3694.979695	-4.29850530624\\
3694.979695	-4.16446113586\\
3695.492619	-4.29472112656\\
3696.002206	-3.98187851906\\
3696.520996	-4.13414382935\\
3697.028686	-4.06763076782\\
3697.534458	-4.16352558136\\
3698.04817	-4.21691274643\\
3698.55491	-4.20736837387\\
3699.060745	-4.2421040535\\
3699.575489	-4.2421040535\\
3699.575489	-4.26314926147\\
3700.082351	-4.4004740715\\
3700.594945	-4.13439750671\\
3701.104657	-4.19345617294\\
3701.611439	-3.96575903893\\
3702.12213	-4.28023767471\\
3702.635392	-4.10700416565\\
3703.142611	-3.95322990417\\
3703.660366	-4.05987167358\\
3704.169083	-3.88325452805\\
3704.679567	-3.88325452805\\
3704.679567	-3.89533662796\\
3705.189586	-3.81349778175\\
3705.725701	-3.83646893501\\
3706.239094	-3.88112354279\\
3706.750913	-4.16620111465\\
3707.262058	-3.9112932682\\
3707.770493	-4.03611421585\\
3708.279111	-4.11850976944\\
3708.789298	-4.3133687973\\
3709.316477	-4.19357156754\\
3709.316477	-4.19357156754\\
3709.824871	-4.44193029404\\
3710.332102	-4.2727432251\\
3710.840773	-4.09943294525\\
3711.350761	-4.22811031342\\
3711.860365	-4.15330314636\\
3712.379106	-4.13326025009\\
3712.891974	-4.21933078766\\
3713.418715	-4.39248466492\\
3713.92551	-4.49265146255\\
3714.432088	-4.49265146255\\
3714.432088	-4.71543645859\\
3714.957272	-4.67936944962\\
3715.46449	-4.9601893425\\
3715.971396	-4.84462976456\\
3716.484974	-4.80470085144\\
3716.999564	-4.89119291306\\
3717.505536	-4.85550928116\\
3718.011617	-4.71907091141\\
3718.521153	-4.79585886002\\
3719.029789	-4.58609628677\\
3719.53756	-4.58609628677\\
3719.53756	-4.72637224197\\
3720.044229	-4.76457500458\\
3720.551445	-4.45434379578\\
3721.06062	-4.63153982162\\
3721.579349	-5.17639303207\\
3722.089804	-4.67331171036\\
3722.597763	-4.75285816193\\
3723.104371	-5.11099624634\\
3723.612292	-4.89343309402\\
3724.121057	-4.5341796875\\
3724.121057	-4.5341796875\\
3724.630783	-4.48644351959\\
3725.147525	-4.65032625198\\
3725.654622	-3.95405292511\\
3726.161074	-3.86416077614\\
3726.671519	-4.28497695923\\
3727.181572	-4.79519557953\\
3727.690279	-4.2479596138\\
3728.198092	-4.96665143967\\
3728.704357	-5.31498479843\\
3729.211565	-5.31498479843\\
3729.211565	-3.85287308693\\
3729.730846	-5.56815814972\\
3730.239992	-3.86670684814\\
3730.75446	-4.78890705109\\
3731.262003	-3.79670095444\\
3731.781286	-5.33743572235\\
3732.290084	-6.3614897728\\
3732.798757	-5.28658771515\\
3733.316637	-6.38068246841\\
3733.837873	-5.23476362228\\
3734.345042	-5.23476362228\\
3734.345042	-5.52896261215\\
3734.851776	-5.12855863571\\
3735.360492	-5.41760396957\\
3735.869225	-5.02886295319\\
3736.375939	-5.3681178093\\
3736.885293	-4.32533073425\\
3737.395203	-4.26637077332\\
3737.902419	-6.29220914841\\
3738.41191	-5.97536277771\\
3738.934686	-6.00170469284\\
3738.934686	-6.00170469284\\
3739.441317	-4.31679105759\\
3739.951479	-5.33647680283\\
3740.472251	-4.77778339386\\
3740.988588	-5.37567615509\\
3741.495309	-6.23433160782\\
3742.002478	-6.05822753906\\
3742.526648	-5.03202295303\\
3743.034755	-4.79219818115\\
3743.541237	-6.14606332779\\
3744.059004	-6.14606332779\\
3744.059004	-6.00035142899\\
3744.565886	-5.8449010849\\
3745.080345	-5.20630025864\\
3745.589405	-5.38546085358\\
3746.096057	-5.79908275604\\
3746.602335	-5.70975351334\\
3747.116615	-5.57987880707\\
3747.624292	-5.67390203476\\
3748.130961	-5.56438112259\\
3748.651628	-5.55498790741\\
3749.162075	-5.55498790741\\
3749.162075	-5.55988836288\\
3749.671497	-5.68930387497\\
3750.188972	-5.58928632736\\
3750.695593	-5.62670040131\\
3751.211502	-5.47515964508\\
3751.73038	-5.69836759567\\
3752.241818	-5.87961053848\\
3752.750602	-5.49835729599\\
3753.268446	-5.11681985855\\
3753.775109	-5.35102939606\\
3753.775109	-5.35102939606\\
3754.281869	-5.2619304657\\
3754.789618	-5.61468076706\\
3755.305743	-6.29951572418\\
3755.814332	-5.18456411362\\
3756.320908	-5.76201248169\\
3756.83453	-6.25767278671\\
3757.341606	-5.78819322586\\
3757.85115	-6.45313215256\\
3758.360893	-5.7035150528\\
3758.877852	-5.7035150528\\
3758.877852	-6.25567817688\\
3759.384489	-5.46107721329\\
3759.891133	-5.84248161316\\
3760.399909	-4.69984436035\\
3760.915582	-4.5010266304\\
3761.425074	-5.04894638062\\
3761.931104	-5.55820465088\\
3762.441338	-4.43540143967\\
3762.95071	-4.38781166077\\
3763.459341	-4.1170425415\\
3763.966066	-4.1170425415\\
3763.966066	-5.56547164917\\
3764.47177	-5.99415493011\\
3764.979461	-6.14950752258\\
3765.495206	-3.69330382347\\
3766.00972	-5.70500230789\\
3766.518865	-4.44036245346\\
3767.039587	-3.84360337257\\
3767.549292	-3.94111418724\\
3768.055701	-4.69387531281\\
3768.561891	-4.69387531281\\
3768.561891	-5.69862222672\\
3769.070491	-4.69624185562\\
3769.58812	-4.80756187439\\
3770.095147	-5.27139902115\\
3770.601664	-4.96308279037\\
3771.125559	-4.81808710098\\
3771.631283	-5.61901569366\\
3772.154554	-5.42637109756\\
3772.67847	-5.56965065002\\
3773.189704	-4.8273692131\\
3773.695354	-4.8273692131\\
3773.695354	-4.87091970444\\
3774.204367	-4.70142793655\\
3774.711861	-4.93323135376\\
3775.239674	-5.22496509552\\
3775.748458	-5.7380065918\\
3776.254363	-5.00602197647\\
3776.761889	-5.26509332657\\
3777.291387	-4.12151479721\\
3777.801512	-5.40576648712\\
3778.326552	-4.41053724289\\
3778.326552	-4.41053724289\\
3778.834738	-4.14271640778\\
3779.342671	-4.40135478973\\
3779.852344	-4.66027784348\\
3780.361059	-4.64587259293\\
3780.869777	-4.18887424469\\
3781.39254	-4.95462083817\\
3781.911345	-4.37252283096\\
3782.420221	-4.05778217316\\
3782.951302	-4.53897237778\\
3783.460601	-4.53897237778\\
3783.460601	-4.14697647095\\
3783.976764	-5.28007698059\\
3784.484485	-4.29170227051\\
3784.991693	-4.18680143356\\
3785.50043	-4.3913807869\\
3786.008148	-3.87720489502\\
3786.526357	-4.42481374741\\
3787.034808	-4.2902598381\\
3787.54155	-3.88849687576\\
3788.060305	-4.25169849396\\
3788.568852	-4.25169849396\\
3788.568852	-4.34336090088\\
3789.082217	-4.09536123276\\
3789.590384	-4.29419708252\\
3790.099083	-4.04995918274\\
3790.605993	-4.3716340065\\
3791.1147	-4.61491203308\\
3791.622291	-4.22347736359\\
3792.131072	-4.8199596405\\
3792.639687	-4.65112018585\\
3793.148524	-4.5454120636\\
3793.148524	-4.5454120636\\
3793.654331	-4.17175769806\\
3794.164128	-4.0074505806\\
3794.672642	-4.02392435074\\
3795.192043	-4.26243972778\\
3795.701593	-4.27749061584\\
3796.20991	-4.10647106171\\
3796.734781	-4.14357471466\\
3797.241493	-4.41318559647\\
3797.752243	-4.68876409531\\
3798.261666	-4.68876409531\\
3798.261666	-4.97893953323\\
3798.771845	-4.76839351654\\
3799.295159	-4.56607151031\\
3799.8024	-4.68579816818\\
3800.328042	-4.53580474854\\
3800.839152	-4.6398525238\\
3801.352027	-4.82394933701\\
3801.860908	-4.98741769791\\
3802.369707	-4.7941069603\\
3802.882324	-4.99304819107\\
3803.402087	-4.99304819107\\
3803.402087	-4.91560840607\\
3803.911031	-4.62256240845\\
3804.43165	-4.47184705734\\
3804.950361	-4.40574741364\\
3805.460221	-4.84315299988\\
3805.97805	-4.73275518417\\
3806.491705	-4.80660581589\\
3807.000342	-4.81916618347\\
3807.509126	-4.91243886948\\
3808.020842	-4.4020652771\\
3808.020842	-4.4020652771\\
3808.529585	-4.02451229095\\
3809.036355	-4.62012386322\\
3809.547376	-4.20398139954\\
3810.054797	-4.57353973389\\
3810.560509	-4.44651079178\\
3811.069174	-4.62911987305\\
3811.577857	-4.79015207291\\
3812.099396	-4.16816949844\\
3812.609361	-4.96245765686\\
3813.116091	-4.96245765686\\
3813.116091	-3.39731454849\\
3813.62437	-2.91293811798\\
3814.132067	-2.69621682167\\
3814.66145	-4.34759426117\\
3815.169665	-4.20806360245\\
3815.684774	-5.93426990509\\
3816.191659	-5.12040090561\\
3816.709484	-5.04190301895\\
3817.230256	-5.7355632782\\
3817.739996	-5.70650005341\\
3818.249519	-5.70650005341\\
3818.249519	-5.3024225235\\
3818.769481	-5.42382669449\\
3819.278163	-5.33312416077\\
3819.784947	-4.92849731445\\
3820.291639	-4.8200340271\\
3820.811851	-4.78233623505\\
3821.321136	-4.84324455261\\
3821.831845	-4.975086689\\
3822.340666	-5.05329275131\\
3822.864385	-4.95827913284\\
3822.864385	-4.95827913284\\
3823.371239	-4.82325696945\\
3823.889986	-4.86351633072\\
3824.398658	-5.10321187973\\
3824.905329	-4.94777107239\\
3825.412102	-4.51370477676\\
3825.926049	-4.66178703308\\
3826.434541	-4.30749511719\\
3826.941275	-5.04416418076\\
3827.474756	-4.60642528534\\
3827.981887	-4.60642528534\\
3827.981887	-4.24580717087\\
3828.491568	-5.30517578125\\
3829.001237	-4.59583282471\\
3829.526904	-5.48731565475\\
3830.035138	-5.39395856857\\
3830.541859	-5.19318199158\\
3831.050297	-4.40883827209\\
3831.574535	-4.36390209198\\
3832.081706	-4.63485479355\\
3832.600493	-4.53593349457\\
3833.130685	-4.53593349457\\
3833.130685	-5.514128685\\
3833.641188	-3.98908662796\\
3834.150462	-5.23581695557\\
3834.668811	-5.09552812576\\
3835.184358	-5.58067560196\\
3835.691163	-5.89082527161\\
3836.211953	-5.80540084839\\
3836.726278	-5.46918106079\\
3837.235036	-5.5411272049\\
3837.74145	-5.5411272049\\
3837.74145	-5.96860790253\\
3838.259936	-5.38721704483\\
3838.768665	-5.93202924728\\
3839.27952	-6.51759815216\\
3839.788127	-5.26758241653\\
3840.294974	-6.58236122131\\
3840.801428	-5.4125418663\\
3841.311169	-4.93185520172\\
3841.832008	-4.79060220718\\
3842.339637	-5.6147942543\\
3842.845435	-5.6147942543\\
3842.845435	-6.2702498436\\
3843.354952	-6.16191148758\\
3843.861836	-6.04665517807\\
3844.369674	-5.65194320679\\
3844.884945	-5.38134145737\\
3845.392059	-5.55072116852\\
3845.900863	-5.91917419434\\
3846.409633	-5.97879600525\\
3846.936654	-5.58640003204\\
3847.445211	-5.83200263977\\
3847.445211	-5.83200263977\\
3847.95158	-5.53912258148\\
3848.460617	-5.53099775314\\
3848.985681	-5.47447299957\\
3849.49443	-5.30574512482\\
3850.001822	-5.32672452927\\
3850.510599	-5.49782180786\\
3851.035568	-5.35225391388\\
3851.544441	-5.2386174202\\
3852.051856	-5.72854137421\\
3852.562651	-5.72854137421\\
3852.562651	-5.47898292542\\
3853.078625	-6.11544561386\\
3853.590079	-5.90201282501\\
3854.107888	-6.27821350098\\
3854.614621	-5.5192399025\\
3855.12151	-5.58829450607\\
3855.641968	-5.12050104141\\
3856.149872	-5.01006269455\\
3856.658542	-5.15673494339\\
3857.16555	-5.65383529663\\
3857.671996	-5.65383529663\\
3857.671996	-5.34895086288\\
3858.182266	-5.41430091858\\
3858.691469	-5.13963413239\\
3859.201142	-5.4373550415\\
3859.710909	-5.72236919403\\
3860.235821	-4.33337211609\\
3860.741668	-4.70331430435\\
3861.25126	-6.22667169571\\
3861.76905	-5.95917987823\\
3862.275922	-5.95917987823\\
3862.275922	-5.63920783997\\
3862.782587	-5.56154966354\\
3863.290317	-5.98440361023\\
3863.799039	-4.58132457733\\
3864.305919	-5.54376554489\\
3864.815036	-4.63405752182\\
3865.327228	-5.25370407104\\
3865.83511	-4.47549676895\\
3866.341652	-4.74523687363\\
3866.851792	-5.95220899582\\
3867.367837	-5.95220899582\\
3867.367837	-4.81059074402\\
3867.875897	-5.40946054459\\
3868.384492	-4.94289827347\\
3868.892282	-5.2337064743\\
3869.411042	-4.96924352646\\
3869.933911	-5.47821998596\\
3870.441581	-4.51072883606\\
3870.949249	-5.19135713577\\
3871.458974	-4.40427541733\\
3871.965661	-4.37054300308\\
3871.965661	-4.37054300308\\
3872.471722	-4.5277299881\\
3872.982171	-5.149913311\\
3873.490954	-4.50110578537\\
3873.999662	-4.56991863251\\
3874.505879	-6.60540866852\\
3875.014575	-4.94876241684\\
3875.527338	-4.70976352692\\
3876.034199	-5.38763332367\\
3876.542371	-4.89890241623\\
3877.055081	-4.85074853897\\
3877.055081	-4.85074853897\\
3877.56197	-3.73660469055\\
3878.071609	-4.93673038483\\
3878.579301	-5.03995513916\\
3879.086334	-5.41533565521\\
3879.594206	-5.709171772\\
3880.100617	-5.23027658463\\
3880.609375	-5.59278774261\\
3881.12151	-5.63453865051\\
3881.630825	-5.59261703491\\
3882.152195	-5.59117794037\\
3882.152195	-5.59117794037\\
3882.661724	-5.3826880455\\
3883.178403	-5.57554769516\\
3883.689496	-5.60693216324\\
3884.198914	-5.69906806946\\
3884.704926	-5.78677511215\\
3885.211392	-5.84347343445\\
3885.726225	-5.90556716919\\
3886.231909	-6.048163414\\
3886.750685	-6.28248405457\\
3887.260436	-6.28248405457\\
3887.260436	-6.10799264908\\
3887.77118	-6.21926498413\\
3888.282122	-6.11926031113\\
3888.798623	-6.26559638977\\
3889.30429	-5.89705848694\\
3889.81119	-5.87694168091\\
3890.32085	-5.9720158577\\
3890.847736	-6.13153934479\\
3891.35423	-6.01026821136\\
3891.861112	-5.8002448082\\
3892.369763	-5.8002448082\\
3892.369763	-5.81630754471\\
3892.88149	-5.61745929718\\
3893.396239	-5.5251994133\\
3893.905192	-5.66541194916\\
3894.414874	-5.75325202942\\
3894.922441	-5.65672016144\\
3895.458329	-5.37347793579\\
3895.964446	-5.49438619614\\
3896.470816	-5.28224182129\\
3896.998952	-5.28224182129\\
3896.998952	-5.13555908203\\
3897.5084	-5.26160287857\\
3898.015175	-5.22825717926\\
3898.52541	-5.10430335999\\
3899.032506	-5.48922300339\\
3899.550455	-5.14944553375\\
3900.0601	-4.94333362579\\
3900.567836	-5.24741125107\\
3901.075285	-5.05664634705\\
3901.582519	-5.49166917801\\
3902.101121	-5.49166917801\\
3902.101121	-5.46420860291\\
3902.609998	-5.51541614532\\
3903.128096	-5.05898475647\\
3903.642083	-5.21993541718\\
3904.162636	-4.90958356857\\
3904.674164	-4.93322086334\\
3905.181508	-4.80691337585\\
3905.689245	-5.12110900879\\
3906.195178	-5.05693483353\\
3906.711617	-4.84275722504\\
3906.711617	-4.84275722504\\
3907.221527	-5.0100941658\\
3907.736242	-4.96633911133\\
3908.242135	-4.87414932251\\
3908.754867	-4.74095916748\\
3909.262622	-5.0708732605\\
3909.771346	-5.02707099915\\
3910.282641	-4.95532798767\\
3910.790949	-4.88000202179\\
3911.302181	-4.93307352066\\
3911.81224	-4.93307352066\\
3911.81224	-4.83325862885\\
3912.331968	-5.03683137894\\
3912.841798	-5.11623430252\\
3913.351547	-5.13869953156\\
3913.861287	-5.0990114212\\
3914.370083	-5.24123764038\\
3914.878809	-5.16558647156\\
3915.412169	-4.88639497757\\
3915.926352	-4.99889087677\\
3916.435067	-4.88032960892\\
3916.940856	-4.88032960892\\
3916.940856	-5.01516580582\\
3917.464455	-5.2895026207\\
3917.974422	-5.16187429428\\
3918.492083	-5.06924057007\\
3919.001034	-5.11099910736\\
3919.518035	-5.005402565\\
3920.02449	-5.49949741364\\
3920.536247	-4.98235654831\\
3921.044351	-5.11376619339\\
3921.554097	-5.04091024399\\
3921.554097	-5.04091024399\\
3922.061328	-4.67620611191\\
3922.5812	-4.59364843369\\
3923.090868	-4.59253740311\\
3923.614786	-4.69820594788\\
3924.121453	-4.92614221573\\
3924.642217	-4.80617332458\\
3925.150876	-4.98546695709\\
3925.659627	-5.15921211243\\
3926.168339	-5.11284542084\\
3926.675067	-5.11284542084\\
3926.675067	-5.10303974152\\
3927.181879	-5.12589931488\\
3927.690504	-5.12997627258\\
3928.199217	-4.93924570084\\
3928.707959	-5.04288578033\\
3929.214772	-5.01323032379\\
3929.733653	-5.37790155411\\
3930.241296	-5.38428211212\\
3930.760688	-5.40861558914\\
3931.270922	-5.60791778564\\
3931.779624	-5.60791778564\\
3931.779624	-5.6033987999\\
3932.287467	-5.59032201767\\
3932.798558	-5.51708126068\\
3933.305204	-5.47846984863\\
3933.811831	-5.37179517746\\
3934.322314	-5.70414209366\\
3934.83	-6.02645587921\\
3935.348142	-5.83191776276\\
3935.860999	-5.93493461609\\
3936.371445	-5.93493461609\\
3936.371445	-5.73065710068\\
3936.880148	-5.8249297142\\
3937.387959	-5.34726810455\\
3937.894804	-5.29368591309\\
3938.402639	-5.05098628998\\
3938.925501	-4.91382408142\\
3939.434272	-4.57957601547\\
3939.947405	-4.88988351822\\
3940.454817	-4.81808233261\\
3940.961988	-4.86834144592\\
3941.470114	-4.86834144592\\
3941.470114	-4.84904766083\\
3941.977745	-4.86806964874\\
3942.484603	-5.23559713364\\
3942.9921	-5.14557695389\\
3943.501928	-5.030564785\\
3944.010993	-4.87611246109\\
3944.526443	-5.01611089706\\
3945.034447	-4.9485039711\\
3945.541937	-5.04812192917\\
3946.058641	-4.9417219162\\
3946.565596	-4.9417219162\\
3946.565596	-5.00040721893\\
3947.072359	-5.06528043747\\
3947.591759	-5.21647071838\\
3948.100673	-4.94068813324\\
3948.609425	-4.83085823059\\
3949.116411	-4.9563794136\\
3949.627041	-4.85963821411\\
3950.146644	-4.96084833145\\
3950.654397	-4.87116909027\\
3951.161087	-4.87116909027\\
3951.161087	-4.87182950974\\
3951.669856	-4.77404403687\\
3952.181627	-4.94588088989\\
3952.689352	-5.04805231094\\
3953.200721	-4.95746231079\\
3953.724224	-5.11890172958\\
3954.238698	-5.05479717255\\
3954.744466	-5.03641891479\\
3955.251216	-5.01606607437\\
3955.760062	-5.10637235641\\
3956.26787	-5.10637235641\\
3956.26787	-4.75451040268\\
3956.774928	-4.66302156448\\
3957.281342	-4.7526102066\\
3957.789914	-5.01655721664\\
3958.29763	-4.68213891983\\
3958.811759	-4.38002347946\\
3959.328161	-4.3129658699\\
3959.835108	-4.46491479874\\
3960.342081	-4.29201364517\\
3960.851398	-4.47318983078\\
3960.851398	-4.47318983078\\
3961.360115	-4.39653873444\\
3961.871524	-4.28597784042\\
3962.381487	-4.36395025253\\
3962.892175	-4.23743486404\\
3963.402088	-4.39035558701\\
3963.910856	-4.54620838165\\
3964.43175	-4.59969377518\\
3964.941385	-4.69141340256\\
3965.449188	-4.44115114212\\
3965.959188	-4.44115114212\\
3965.959188	-4.7702960968\\
3966.471387	-4.99283981323\\
3966.979597	-4.94392633438\\
3967.487186	-4.66748809814\\
3967.994316	-4.81123876572\\
3968.501579	-4.56271839142\\
3969.009283	-4.63196849823\\
3969.515072	-4.50439453125\\
3970.020994	-4.5149731636\\
3970.546714	-4.37595367432\\
3971.054587	-4.37595367432\\
3971.054587	-4.10191249847\\
3971.562153	-3.82417178154\\
3972.071905	-3.81120729446\\
3972.590903	-3.71930456161\\
3973.100807	-3.81704330444\\
3973.609175	-3.85410737991\\
3974.115863	-3.97993707657\\
3974.621743	-3.99449753761\\
3975.139401	-4.00300979614\\
3975.645217	-3.72117733955\\
3975.645217	-3.72117733955\\
3976.151897	-3.75164222717\\
3976.667728	-3.5535531044\\
3977.174234	-3.82714271545\\
3977.682156	-3.60523295403\\
3978.191988	-3.4329764843\\
3978.70239	-3.13707613945\\
3979.21241	-3.30756020546\\
3979.726462	-3.37546634674\\
3980.238736	-3.26864361763\\
3980.752297	-3.26864361763\\
3980.752297	-3.56659984589\\
3981.260501	-3.37805581093\\
3981.769134	-3.67419075966\\
3982.274838	-3.84158802032\\
3982.787793	-3.9775185585\\
3983.294498	-3.92987084389\\
3983.802044	-4.02213954926\\
3984.318788	-3.93304014206\\
3984.824579	-3.79300379753\\
3985.33127	-3.97430920601\\
3985.841148	-3.97430920601\\
3985.841148	-3.92050766945\\
3986.349685	-3.7442855835\\
3986.859443	-3.79231023788\\
3987.371742	-3.95250105858\\
3987.89141	-3.91157364845\\
3988.400801	-3.61357474327\\
3988.909538	-3.63258838654\\
3989.415421	-3.43695640564\\
3989.930206	-3.3728966713\\
3990.441232	-3.3728966713\\
3990.441232	-3.62193250656\\
3990.951329	-3.35201215744\\
3991.460257	-3.45135354996\\
3991.967916	-3.14858007431\\
3992.474499	-3.39098620415\\
3992.981492	-3.36933588982\\
3993.491105	-3.19619846344\\
3993.999819	-3.10527634621\\
3994.50762	-3.36395716667\\
3995.019233	-3.31478214264\\
3995.528108	-3.31478214264\\
3995.528108	-3.23567605019\\
3996.034943	-3.11185908318\\
3996.54449	-3.24806880951\\
3997.059364	-3.30708312988\\
3997.579179	-3.27846717834\\
3998.085845	-3.34262609482\\
3998.591882	-3.16349554062\\
3999.110377	-3.33801341057\\
3999.624429	-3.33014178276\\
4000.130844	-3.33572268486\\
4000.130844	-3.33572268486\\
4000.651888	-3.33680868149\\
4001.160445	-3.22000408173\\
4001.682127	-3.20973014832\\
4002.190972	-3.17643356323\\
4002.698595	-3.22719097137\\
4003.204431	-3.30623245239\\
4003.71217	-3.3273165226\\
4004.232046	-3.12233066559\\
4004.741455	-3.00760269165\\
4005.250506	-3.00760269165\\
4005.250506	-3.15388894081\\
4005.758245	-3.1273150444\\
4006.264997	-3.16681838036\\
4006.771625	-2.93286132812\\
4007.281415	-2.95807957649\\
4007.789192	-3.12254691124\\
4008.30181	-3.28668546677\\
4008.824528	-3.38869738579\\
4009.331474	-3.30881142616\\
4009.848294	-3.33532047272\\
4010.355355	-3.33532047272\\
4010.355355	-3.27882480621\\
4010.861743	-3.26820015907\\
4011.372452	-3.27527999878\\
4011.881522	-3.24806642532\\
4012.400209	-3.27421331406\\
4012.926418	-3.32022023201\\
4013.434277	-3.47908830643\\
4013.942527	-3.54793977737\\
4014.460296	-3.56476569176\\
4014.975071	-3.58807301521\\
4014.975071	-3.58807301521\\
4015.482244	-3.61202216148\\
4015.990685	-3.63378810883\\
4016.509529	-3.43450593948\\
4017.019534	-3.54907941818\\
4017.527994	-3.55112862587\\
4018.035233	-3.50776720047\\
4018.541377	-3.46370601654\\
4019.050073	-3.54071903229\\
4019.559833	-3.5886194706\\
4020.065952	-3.5886194706\\
4020.065952	-3.6143321991\\
4020.574215	-3.75112533569\\
4021.082218	-3.61523628235\\
4021.601604	-3.5734539032\\
4022.111486	-3.5937306881\\
4022.620622	-3.71177268028\\
4023.13096	-3.90421152115\\
4023.640759	-3.77914881706\\
4024.151451	-3.76308965683\\
4024.672266	-3.68414378166\\
4025.181752	-3.68414378166\\
4025.181752	-3.78586053848\\
4025.690736	-3.79932761192\\
4026.201192	-3.97191309929\\
4026.725419	-3.78344464302\\
4027.234353	-3.81206345558\\
4027.743505	-3.66884231567\\
4028.251927	-3.62439727783\\
4028.762279	-3.56436014175\\
4029.269991	-3.64197969437\\
4029.780851	-3.56150650978\\
4029.780851	-3.56150650978\\
4030.290584	-3.50851082802\\
4030.810191	-3.51481509209\\
4031.326221	-3.27281808853\\
4031.834405	-3.54414010048\\
4032.340431	-3.39346170425\\
4032.859963	-3.40629982948\\
4033.378005	-3.36515927315\\
4033.891149	-3.37215399742\\
4034.400502	-3.4301815033\\
4034.920404	-3.4301815033\\
4034.920404	-3.41863679886\\
4035.441074	-3.27714538574\\
4035.951814	-3.23536396027\\
4036.460542	-3.24629330635\\
4036.969276	-3.26744365692\\
4037.485261	-3.30587458611\\
4037.991774	-3.33299398422\\
4038.500573	-3.27921557426\\
4039.00833	-3.19238305092\\
4039.519632	-3.21993517876\\
4040.029707	-3.21993517876\\
4040.029707	-3.19229626656\\
4040.535701	-3.24205851555\\
4041.044306	-3.12083339691\\
4041.550937	-3.25597834587\\
4042.059659	-3.20594620705\\
4042.568496	-3.20021748543\\
4043.084454	-3.17830657959\\
4043.591093	-3.16521644592\\
4044.098852	-3.25421929359\\
4044.605615	-3.21089792252\\
4044.605615	-3.21089792252\\
4045.111622	-3.10752511024\\
4045.621996	-3.16940879822\\
4046.13879	-3.22642040253\\
4046.64459	-3.17926621437\\
4047.157424	-3.06394124031\\
4047.665081	-3.0502538681\\
4048.171794	-3.03726816177\\
4048.681524	-2.95058012009\\
4049.190322	-3.12278842926\\
4049.704755	-3.12278842926\\
4049.704755	-3.15893912315\\
4050.211823	-3.17988395691\\
4050.72589	-3.08236026764\\
4051.232391	-3.26099729538\\
4051.741366	-3.61898112297\\
4052.25875	-3.12375617027\\
4052.770836	-3.0719563961\\
4053.280378	-2.98710942268\\
4053.799535	-3.00220537186\\
4054.30573	-3.10896372795\\
4054.30573	-3.10896372795\\
4054.811768	-3.0239713192\\
4055.32157	-2.99428772926\\
4055.830987	-2.74496984482\\
4056.354386	-2.88249826431\\
4056.860405	-3.06366419792\\
4057.378157	-2.96983623505\\
4057.884824	-3.16002702713\\
4058.397449	-3.17895102501\\
4058.906113	-3.32473993301\\
4059.421074	-3.32473993301\\
4059.421074	-3.25618457794\\
4059.931755	-3.28635549545\\
4060.441143	-3.27312445641\\
4060.955252	-3.1949775219\\
4061.460952	-3.17229390144\\
4061.970634	-2.97998952866\\
4062.478385	-2.78139901161\\
4062.989857	-2.70914030075\\
4063.500836	-2.61284899712\\
4064.011742	-2.61361122131\\
4064.527618	-2.61361122131\\
4064.527618	-2.56062507629\\
4065.035578	-2.45521879196\\
4065.552298	-2.46035885811\\
4066.060749	-2.32593894005\\
4066.57048	-2.28193926811\\
4067.079163	-2.35060954094\\
4067.589844	-2.15555667877\\
4068.101288	-1.7448707819\\
4068.611636	-2.17239665985\\
4069.129724	-2.17239665985\\
4069.129724	-1.95789980888\\
4069.671646	-2.19942164421\\
4070.181058	-1.72515404224\\
4070.688805	-1.76956737041\\
4071.195798	-2.07011556625\\
4071.702245	-1.88569355011\\
4072.210948	-2.07695317268\\
4072.719646	-2.13056588173\\
4073.231905	-2.39759993553\\
4073.741161	-2.21007800102\\
4074.25455	-2.21007800102\\
4074.25455	-2.62309861183\\
4074.764409	-2.4705786705\\
4075.271456	-2.91739845276\\
4075.781165	-3.10355448723\\
4076.298407	-2.85625314713\\
4076.810983	-3.18585205078\\
4077.321505	-2.8658618927\\
4077.842335	-3.03004312515\\
4078.349974	-2.11079335213\\
4078.861402	-3.09052920341\\
4079.370478	-3.09052920341\\
4079.370478	-2.81833076477\\
4079.879219	-2.60446429253\\
4080.385393	-2.23961853981\\
4080.892567	-2.86092805862\\
4081.401245	-2.71707439423\\
4081.918983	-2.5772793293\\
4082.425794	-2.62355065346\\
4082.932544	-2.51556587219\\
4083.440862	-2.57208752632\\
4083.95122	-2.61823105812\\
4083.95122	-2.61823105812\\
4084.46091	-2.62628817558\\
4084.979698	-2.42815828323\\
4085.48956	-2.41749811172\\
4085.999201	-2.43103337288\\
4086.52582	-2.44745755196\\
4087.034206	-2.45214629173\\
4087.558174	-2.45345163345\\
4088.064426	-2.43984794617\\
4088.571072	-2.39166808128\\
4089.092318	-2.39166808128\\
4089.092318	-2.26245832443\\
4089.601542	-2.10377073288\\
4090.110469	-2.18225288391\\
4090.631215	-2.21318364143\\
4091.139951	-2.18516802788\\
4091.664273	-2.07662940025\\
4092.171878	-2.13956904411\\
4092.680409	-2.06607937813\\
4093.190035	-1.91074109077\\
4093.709948	-1.89289951324\\
4094.232631	-1.89289951324\\
4094.232631	-2.15406703949\\
4094.741341	-2.29436421394\\
4095.2491	-1.97142863274\\
4095.758614	-2.31912374496\\
4096.281591	-2.25338959694\\
4096.790413	-2.20671916008\\
4097.299134	-2.49070906639\\
4097.809295	-2.28369927406\\
4098.325326	-2.05399560928\\
4098.832314	-2.18383097649\\
4098.832314	-2.18383097649\\
4099.340053	-1.98152852058\\
4099.855842	-2.05966210365\\
4100.362515	-2.07923722267\\
4100.870223	-2.02307295799\\
4101.37804	-1.77446341515\\
4101.884634	-1.80768859386\\
4102.39249	-1.7070069313\\
4102.900176	-1.93269181252\\
4103.410928	-1.91822707653\\
4103.925486	-1.91822707653\\
4103.925486	-1.92051517963\\
4104.434368	-1.75807631016\\
4104.941126	-1.75530159473\\
4105.464453	-1.87595808506\\
4105.971779	-1.98622202873\\
4106.481973	-1.84922993183\\
4106.991157	-1.65678119659\\
4107.499128	-2.03846859932\\
4108.00779	-1.37317693233\\
4108.514199	-1.50564849377\\
4109.022234	-1.50564849377\\
4109.022234	-1.56395578384\\
4109.529944	-1.50934696198\\
4110.054415	-1.39649784565\\
4110.561455	-1.417319417\\
4111.071374	-1.50488841534\\
4111.591085	-1.2419526577\\
4112.105736	-1.59594261646\\
4112.614555	-1.22472238541\\
4113.128407	-1.28703045845\\
4113.639102	-1.24860954285\\
4113.639102	-1.24860954285\\
4114.150068	-1.29985558987\\
4114.664484	-1.57528793812\\
4115.172423	-1.46131765842\\
4115.685446	-1.48150193691\\
4116.19189	-1.22422850132\\
4116.709637	-1.19825839996\\
4117.229356	-1.17982840538\\
4117.741155	-0.992310702801\\
4118.250888	-0.980408847332\\
4118.764706	-0.980408847332\\
4118.764706	-0.62694644928\\
4119.271342	-0.828808665276\\
4119.779972	-0.8360683918\\
4120.291873	-0.795966625214\\
4120.800535	-0.841130793095\\
4121.309231	-0.713940501213\\
4121.815057	-0.579172372818\\
4122.326644	-0.742424070835\\
4122.834444	-0.622500777245\\
4123.344876	-0.899711430073\\
4123.85093	-0.899711430073\\
4123.85093	-0.735008180141\\
4124.359694	-0.853674054146\\
4124.874817	-0.713883876801\\
4125.381132	-0.75513458252\\
4125.889857	-0.607712686062\\
4126.397659	-0.654190123081\\
4126.904368	-0.843768298626\\
4127.411528	-1.05010807514\\
4127.926631	-0.729911208153\\
4128.434753	-0.729911208153\\
4128.434753	-1.06432068348\\
4128.941225	-1.05709445477\\
4129.450915	-0.660296142101\\
4129.959671	-0.844201207161\\
4130.46543	-1.07242202759\\
4130.974248	-0.642012476921\\
4131.482111	-0.59731566906\\
4131.990586	-0.708663344383\\
4132.499335	-0.753660082817\\
4133.011901	-0.639684200287\\
4133.526334	-0.639684200287\\
4133.526334	-0.622012555599\\
4134.032622	-0.451335549355\\
4134.542338	-0.644793510437\\
4135.050038	-0.551132380962\\
4135.571272	-0.46235960722\\
4136.080672	-0.549684762955\\
4136.589418	-0.596156299114\\
4137.096412	-0.581969976425\\
4137.604211	-0.356399059296\\
4138.112673	0.144859388471\\
4138.112673	0.144859388471\\
4138.632497	0.277935922146\\
4139.141098	0.513323903084\\
4139.65888	0.00271198153496\\
4140.169515	0.723805546761\\
4140.681991	0.141967505217\\
4141.191109	0.469349622726\\
4141.699008	0.196146309376\\
4142.206438	0.610380530357\\
4142.712445	0.629576921463\\
4143.234648	0.629576921463\\
4143.234648	0.370149493217\\
4143.741996	0.0145620126277\\
4144.249678	0.57179069519\\
4144.759186	0.462802886963\\
4145.265129	1.0709631443\\
4145.772105	0.223523855209\\
4146.28172	0.851568698883\\
4146.790478	0.141329348087\\
4147.299239	-0.0427124202251\\
4147.804973	-0.0995575636625\\
4148.311784	-0.0995575636625\\
4148.311784	0.670832931995\\
4148.821396	-0.285798370838\\
4149.336083	-0.196768715978\\
4149.849639	-0.0207335036248\\
4150.360914	0.222258359194\\
4150.870803	0.169699832797\\
4151.388219	0.0341708399355\\
4151.899839	-0.398945629597\\
4152.409739	-0.107876747847\\
4152.915591	-0.708527088165\\
4152.915591	-0.708527088165\\
4153.422242	-0.893534779549\\
4153.930867	-0.772285938263\\
4154.43961	-1.23221087456\\
4154.945403	-0.86377632618\\
4155.451128	-0.906646549702\\
4155.960933	-0.961661696434\\
4156.468636	-1.73156142235\\
4156.974739	-1.86633574963\\
4157.487932	-2.04457688332\\
4158.001433	-2.04457688332\\
4158.001433	-2.02934551239\\
4158.511507	-1.77332937717\\
4159.021281	-2.03288221359\\
4159.53012	-2.25599718094\\
4160.050848	-2.64030408859\\
4160.560604	-2.45764899254\\
4161.081819	-2.85085296631\\
4161.591071	-2.01334095001\\
4162.099836	-2.16712260246\\
4162.605377	-2.03165769577\\
4163.114261	-2.03165769577\\
4163.114261	-2.39486861229\\
4163.640379	-2.28612828255\\
4164.156074	-2.44710493088\\
4164.662488	-2.68303155899\\
4165.181223	-2.32613611221\\
4165.691803	-2.80863666534\\
4166.208774	-2.12330055237\\
4166.734491	-2.11472964287\\
4167.242369	-2.5467042923\\
4167.751063	-2.21941232681\\
4167.751063	-2.21941232681\\
4168.259837	-2.66108179092\\
4168.765457	-2.42079687119\\
4169.271615	-2.52056407928\\
4169.781175	-2.30142450333\\
4170.297652	-1.13280951977\\
4170.811255	-2.5427031517\\
4171.320564	-1.95418059826\\
4171.842171	-2.17523908615\\
4172.357257	-2.0558822155\\
4172.864755	-2.0558822155\\
4172.864755	-1.68697118759\\
4173.371433	-1.91611886024\\
4173.881191	-1.80569791794\\
4174.399997	-2.18412613869\\
4174.908658	-1.20689666271\\
4175.415437	-1.34809732437\\
4175.937586	-1.99420106411\\
4176.444342	-1.04034280777\\
4176.951393	-0.489611953497\\
4177.468536	-1.13091611862\\
4177.975414	-1.13091611862\\
4177.975414	-1.10327470303\\
4178.484398	-0.858849644661\\
4178.990819	-0.891706228256\\
4179.504885	-1.04618799686\\
4180.011433	-1.32591676712\\
4180.521099	-2.04048585892\\
4181.040896	-2.0879881382\\
4181.55485	-2.34686779976\\
4182.061443	-2.69420814514\\
4182.57171	-2.69420814514\\
4182.57171	-1.80278599262\\
4183.080952	-1.66168510914\\
4183.607448	-1.76977205276\\
4184.114815	-1.49566423893\\
4184.621245	-1.32812356949\\
4185.138982	-0.917633295059\\
4185.649187	-1.13016045094\\
4186.155925	-1.37167000771\\
4186.662186	-0.764147758484\\
4187.170979	-0.0957967042923\\
4187.679675	-0.0957967042923\\
4187.679675	-1.99724674225\\
4188.189324	-2.11012291908\\
4188.697153	-1.13829529285\\
4189.204201	-1.05634510517\\
4189.712491	-0.74175786972\\
4190.22222	-1.67742812634\\
4190.730059	-0.980384171009\\
4191.244211	-0.828358888626\\
4191.752578	-1.52185690403\\
4192.261506	-1.22314834595\\
4192.261506	-1.22314834595\\
4192.770271	-1.54537606239\\
4193.279096	-1.36003518105\\
4193.790975	-1.24834907055\\
4194.301525	-1.5791759491\\
4194.819265	-1.30895781517\\
4195.340565	-1.71329438686\\
4195.850861	-1.58987796307\\
4196.359569	-1.71269834042\\
4196.869302	-1.1678276062\\
4197.374987	-1.1678276062\\
4197.374987	-1.30504739285\\
4197.888702	-1.35151290894\\
4198.402323	-1.04011297226\\
4198.911145	-1.07297456264\\
4199.440979	-1.00989079475\\
4199.95152	-0.97880589962\\
4200.460541	-0.927491664886\\
4200.970433	-1.03144609928\\
4201.481719	-0.676626443863\\
4201.99167	-0.572294533253\\
4202.500362	-0.572294533253\\
4202.500362	-0.558239817619\\
4203.009072	-0.637196958065\\
4203.514931	-0.481125324965\\
4204.0215	-0.450398415327\\
4204.530298	-0.326793879271\\
4205.051052	-0.40590813756\\
4205.558764	-0.391908586025\\
4206.065521	-0.225307196379\\
4206.571381	-0.150407522917\\
4207.100782	-0.150407522917\\
4207.100782	-0.343431919813\\
4207.610901	-0.0872959047556\\
4208.130671	-0.593017101288\\
4208.655032	-0.319629341364\\
4209.161555	-0.287602603436\\
4209.671117	-0.313600420952\\
4210.180935	-0.438964277506\\
4210.690564	-0.198282167315\\
4211.200454	-0.490862011909\\
4211.718147	-0.158552110195\\
4212.231195	-0.158552110195\\
4212.231195	0.194303154945\\
4212.746133	1.09022855759\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1762.230081	0\\
1762.737657	0\\
1763.248854	0\\
1763.758366	0\\
1764.275513	0\\
1764.782036	0\\
1765.290855	0\\
1765.799852	0\\
1766.31418	0\\
1766.821337	0\\
1767.331211	0\\
1767.331211	0\\
1767.839065	0\\
1768.348826	0\\
1768.857978	0\\
1769.364622	0\\
1769.87929	0\\
1770.388345	0\\
1770.895188	0\\
1771.401983	0\\
1771.909757	0\\
1771.909757	0\\
1772.417626	0\\
1772.924141	0\\
1773.430288	0\\
1773.938985	0\\
1774.44484	0\\
1774.951599	0\\
1775.461504	0\\
1775.981467	0\\
1776.489195	0\\
1776.995187	0\\
1776.995187	0\\
1777.50193	0\\
1778.009759	0\\
1778.524141	0\\
1779.032612	0\\
1779.540209	0\\
1780.048078	0\\
1780.559121	0\\
1781.06872	0\\
1781.579128	0\\
1781.579128	0\\
1782.094517	0\\
1782.602457	0\\
1783.110279	0\\
1783.628169	0\\
1784.135046	0\\
1784.641729	0\\
1785.158521	0\\
1785.668458	0\\
1786.178096	0\\
1786.69601	0\\
1786.69601	0\\
1787.207961	0\\
1787.718256	0\\
1788.228345	0\\
1788.738749	0\\
1789.245578	0\\
1789.752428	0\\
1790.262547	0\\
1790.782243	0\\
1791.291122	0\\
1791.804999	0\\
1791.804999	0\\
1792.310976	0\\
1792.819631	0\\
1793.325415	0\\
1793.832233	0\\
1794.342072	0\\
1794.849854	0\\
1795.357717	0\\
1795.874794	0\\
1796.382201	0\\
1796.382201	0\\
1796.892249	0\\
1797.400231	0\\
1797.909068	0\\
1798.415711	0\\
1798.921512	0\\
1799.429345	0\\
1799.936206	0\\
1800.442081	0\\
1800.949857	0\\
1801.455804	0\\
1801.455804	0\\
1801.962533	0\\
1802.471393	0\\
1802.991358	0\\
1803.500081	0\\
1804.007937	0\\
1804.514105	0\\
1805.021813	0\\
1805.530612	0\\
1806.039126	0\\
1806.546032	0\\
1806.546032	0\\
1807.054367	0\\
1807.560862	0\\
1808.06951	0\\
1808.578722	0\\
1809.085811	0\\
1809.594276	0\\
1810.100893	0\\
1810.614268	0\\
1811.122539	0\\
1811.636388	0\\
1811.636388	0\\
1812.14409	0\\
1812.651977	0\\
1813.159801	0\\
1813.66811	0\\
1814.174491	0\\
1814.681392	0\\
1815.198099	0\\
1815.708121	0\\
1816.224522	0\\
1816.224522	0\\
1816.73083	0\\
1817.238839	0\\
1817.745534	0\\
1818.251372	0\\
1818.76123	0\\
1819.275498	0\\
1819.784098	0\\
1820.291728	0\\
1820.80052	0\\
1821.315065	0\\
1821.315065	0\\
1821.822661	0\\
1822.332058	0\\
1822.841131	0\\
1823.350051	0\\
1823.861642	0\\
1824.38153	0\\
1824.889711	0\\
1825.398854	0\\
1825.919183	0\\
1825.919183	0\\
1826.426125	0\\
1826.934145	0\\
1827.440778	0\\
1827.949528	0\\
1828.462411	0\\
1828.982238	0\\
1829.491082	0\\
1829.998897	0\\
1830.507959	0\\
1831.015614	0\\
1831.015614	0\\
1831.521515	0\\
1832.029418	0\\
1832.542254	0\\
1833.050289	0\\
1833.559083	0\\
1834.065822	0\\
1834.574158	0\\
1835.080642	0\\
1835.598244	0\\
1836.109759	0\\
1836.109759	0\\
1836.618973	0\\
1837.125817	0\\
1837.632673	0\\
1838.145541	0\\
1838.651575	0\\
1839.160256	0\\
1839.669611	0\\
1840.194809	0\\
1840.7017	0\\
1840.7017	0\\
1841.211571	0\\
1841.72893	0\\
1842.238891	0\\
1842.745492	0\\
1843.251962	0\\
1843.760713	0\\
1844.269537	0\\
1844.775354	0\\
1845.289059	0\\
1845.796011	0\\
1845.796011	0\\
1846.301887	0\\
1846.810793	0\\
1847.319624	0\\
1847.834471	0\\
1848.341327	0\\
1848.852096	0\\
1849.361046	0\\
1849.879112	0\\
1850.388752	0\\
1850.898657	0\\
1850.898657	0\\
1851.405355	0\\
1851.912175	0\\
1852.421058	0\\
1852.930813	0\\
1853.44081	0\\
1853.958607	0\\
1854.480148	0\\
1854.990558	0\\
1855.500513	0\\
1855.500513	0\\
1856.011217	0\\
1856.521084	0\\
1857.034131	0\\
1857.542676	0\\
1858.051876	0\\
1858.560317	0\\
1859.074305	0\\
1859.581103	0\\
1860.095039	0\\
1860.601623	0\\
1860.601623	0\\
1861.110381	0\\
1861.618887	0\\
1862.128394	0\\
1862.638937	0\\
1863.144806	0\\
1863.651628	0\\
1864.1756	0\\
1864.688654	0\\
1865.195271	0\\
1865.70212	0\\
1865.70212	0\\
1866.219073	0\\
1866.734692	0\\
1867.240659	0\\
1867.74966	0\\
1868.259374	0\\
1868.784091	0\\
1869.292068	0\\
1869.805933	0\\
1870.311889	0\\
1870.311889	0\\
1870.828085	0\\
1871.33835	0\\
1871.845194	0\\
1872.351082	0\\
1872.8681	0\\
1873.374686	0\\
1873.882183	0\\
1874.408354	0\\
1874.919461	0\\
1875.432351	0\\
1875.432351	0\\
1875.944681	0\\
1876.450947	0\\
1876.960094	0\\
1877.478791	0\\
1877.987645	0\\
1878.500159	0\\
1879.009296	0\\
1879.518474	0\\
1880.027927	0\\
1880.027927	0\\
1880.534272	0\\
1881.040649	0\\
1881.549538	0\\
1882.055312	0\\
1882.562131	0\\
1883.070973	0\\
1883.57988	0\\
1884.089229	0\\
1884.595345	0\\
1885.113774	0\\
1885.113774	0\\
1885.622213	0\\
1886.131823	0\\
1886.639719	0\\
1887.152659	0\\
1887.662476	0\\
1888.182327	0\\
1888.692136	0\\
1889.20852	0\\
1889.718904	0\\
1890.225816	0\\
1890.225816	0\\
1890.734673	0\\
1891.241327	0\\
1891.749323	0\\
1892.262121	0\\
1892.769907	0\\
1893.278055	0\\
1893.788987	0\\
1894.30215	0\\
1894.81121	0\\
1894.81121	0\\
1895.320098	0\\
1895.829058	0\\
1896.335898	0\\
1896.841719	0\\
1897.349777	0\\
1897.87617	0\\
1898.38229	0\\
1898.899164	0\\
1899.408075	0\\
1899.914107	0\\
1899.914107	0\\
1900.420709	0\\
1900.934123	0\\
1901.441308	0\\
1901.949107	0\\
1902.465068	0\\
1902.970924	0\\
1903.479893	0\\
1903.9976	0\\
1904.505467	0\\
1904.505467	0\\
1905.011483	0\\
1905.52027	0\\
1906.030004	0\\
1906.544501	0\\
1907.050667	0\\
1907.559659	0\\
1908.067497	0\\
1908.578766	0\\
1909.086121	0\\
1909.594816	0\\
1909.594816	0\\
1910.101716	0\\
1910.609719	0\\
1911.119268	0\\
1911.63816	0\\
1912.14534	0\\
1912.665414	0\\
1913.178706	0\\
1913.685552	0\\
1914.191365	0\\
1914.704238	0\\
1914.704238	0\\
1915.211095	0\\
1915.718951	0\\
1916.228096	0\\
1916.735454	0\\
1917.242331	0\\
1917.752304	0\\
1918.262059	0\\
1918.774723	0\\
1919.281573	0\\
1919.281573	0\\
1919.800419	0\\
1920.308421	0\\
1920.814719	0\\
1921.321949	0\\
1921.830762	0\\
1922.344798	0\\
1922.852536	0\\
1923.361393	0\\
1923.86925	0\\
1924.375036	0\\
1924.375036	0\\
1924.880864	0\\
1925.389716	0\\
1925.904772	0\\
1926.41243	0\\
1926.920207	0\\
1927.429851	0\\
1927.937952	0\\
1928.44485	0\\
1928.950629	0\\
1929.465327	0\\
1929.465327	0\\
1929.971301	0\\
1930.480198	0\\
1930.99426	0\\
1931.501806	0\\
1932.010661	0\\
1932.522542	0\\
1933.032327	0\\
1933.547177	0\\
1934.054988	0\\
1934.561735	0\\
1934.561735	0\\
1935.075652	0\\
1935.582543	0\\
1936.095226	0\\
1936.602208	0\\
1937.111885	0\\
1937.620749	0\\
1938.129514	0\\
1938.635326	0\\
1939.144153	0\\
1939.144153	0\\
1939.650974	0\\
1940.170984	0\\
1940.6845	0\\
1941.191608	0\\
1941.699438	0\\
1942.214359	0\\
1942.722127	0\\
1943.236083	0\\
1943.744268	0\\
1944.25169	0\\
1944.25169	0\\
1944.760513	0\\
1945.279461	0\\
1945.79266	0\\
1946.301238	0\\
1946.809007	0\\
1947.318587	0\\
1947.824898	0\\
1948.33258	0\\
1948.840345	0\\
1949.354764	0\\
1949.354764	0\\
1949.862128	0\\
1950.378725	0\\
1950.900745	0\\
1951.408649	0\\
1951.916973	0\\
1952.428467	0\\
1952.93598	0\\
1953.444418	0\\
1953.952628	0\\
1953.952628	0\\
1954.462571	0\\
1954.989478	0\\
1955.49535	0\\
1956.002132	0\\
1956.512028	0\\
1957.021753	0\\
1957.529624	0\\
1958.035427	0\\
1958.5423	0\\
1959.05013	0\\
1959.05013	0\\
1959.560532	0\\
1960.076497	0\\
1960.584776	0\\
1961.092403	0\\
1961.601287	0\\
1962.109106	0\\
1962.616438	0\\
1963.124111	0\\
1963.631574	0\\
1964.139406	0\\
1964.139406	0\\
1964.64816	0\\
1965.158498	0\\
1965.675092	0\\
1966.184243	0\\
1966.691721	0\\
1967.208743	0\\
1967.71544	0\\
1968.222334	0\\
1968.735288	0\\
1968.735288	0\\
1969.248882	0\\
1969.768924	0\\
1970.274991	0\\
1970.782552	0\\
1971.291521	0\\
1971.804214	0\\
1972.311171	0\\
1972.818845	0\\
1973.324747	0\\
1973.834679	0\\
1973.834679	0\\
1974.341324	0\\
1974.851337	0\\
1975.359168	0\\
1975.867791	0\\
1976.374853	0\\
1976.888106	0\\
1977.398364	0\\
1977.904212	0\\
1978.411201	0\\
1978.411201	0\\
1978.919453	0\\
1979.427715	0\\
1979.934137	0\\
1980.440446	0\\
1980.948301	0\\
1981.465035	0\\
1981.970892	0\\
1982.479569	0\\
1982.992459	0\\
1983.500263	0\\
1983.500263	0\\
1984.008064	0\\
1984.514923	0\\
1985.021746	0\\
1985.530183	0\\
1986.038452	0\\
1986.544299	0\\
1987.051121	0\\
1987.564142	0\\
1988.074763	0\\
1988.074763	0\\
1988.581771	0\\
1989.089608	0\\
1989.619578	0\\
1990.12877	0\\
1990.639205	0\\
1991.147985	0\\
1991.659135	0\\
1992.17788	0\\
1992.684807	0\\
1993.191396	0\\
1993.191396	0\\
1993.700241	0\\
1994.215096	0\\
1994.721906	0\\
1995.23065	0\\
1995.739475	0\\
1996.246287	0\\
1996.752133	0\\
1997.264982	0\\
1997.770856	0\\
1998.289226	0\\
1998.289226	0\\
1998.798887	0\\
1999.309508	0\\
1999.818372	0\\
2000.32469	0\\
2000.830988	0\\
2001.339763	0\\
2001.845532	0\\
2002.352461	0\\
2002.862176	0\\
2003.370972	0\\
2003.370972	0\\
2003.878777	0\\
2004.38561	0\\
2004.895785	0\\
2005.404277	0\\
2005.912275	0\\
2006.421089	0\\
2006.938002	0\\
2007.449145	0\\
2007.957666	0\\
2007.957666	0\\
2008.476994	0\\
2008.984513	0\\
2009.492243	0\\
2010.001157	0\\
2010.509968	0\\
2011.01775	0\\
2011.524652	0\\
2012.030533	0\\
2012.540371	0\\
2013.04822	0\\
2013.04822	0\\
2013.555095	0\\
2014.061851	0\\
2014.569666	0\\
2015.078478	0\\
2015.585267	0\\
2016.091129	0\\
2016.611051	0\\
2017.119892	0\\
2017.62882	0\\
2018.134671	0\\
2018.640462	0\\
2019.156344	0\\
2019.669548	0\\
2020.189099	0\\
2020.694808	0\\
2021.201595	0\\
2021.714492	0\\
2022.221263	0\\
2022.73113	0\\
2022.73113	0\\
2023.244324	0\\
2023.750736	0\\
2024.259654	0\\
2024.770503	0\\
2025.28504	0\\
2025.792167	0\\
2026.300196	0\\
2026.807851	0\\
2027.314728	0\\
2027.820835	0\\
2027.820835	0\\
2028.328429	0\\
2028.838089	0\\
2029.345072	0\\
2029.85087	0\\
2030.359717	0\\
2030.87712	0\\
2031.385009	0\\
2031.891283	0\\
2032.418207	0\\
2032.924174	0\\
2032.924174	0\\
2033.438822	0\\
2033.944669	0\\
2034.452422	0\\
2034.96129	0\\
2035.471079	0\\
2035.979924	0\\
2036.489975	0\\
2036.998672	0\\
2037.509468	0\\
2037.509468	0\\
2038.015325	0\\
2038.528594	0\\
2039.03793	0\\
2039.544778	0\\
2040.050603	0\\
2040.559428	0\\
2041.06817	0\\
2041.575202	0\\
2042.081917	0\\
2042.604216	0\\
2042.604216	0\\
2043.110542	0\\
2043.619563	0\\
2044.126771	0\\
2044.634155	0\\
2045.140818	0\\
2045.648612	0\\
2046.158857	0\\
2046.674634	0\\
2047.182171	0\\
2047.182171	0\\
2047.699132	0\\
2048.212451	0\\
2048.72166	0\\
2049.229901	0\\
2049.738326	0\\
2050.244662	0\\
2050.751007	0\\
2051.270197	0\\
2051.784922	0\\
2052.291576	0\\
2052.291576	0\\
2052.80047	0\\
2053.312317	0\\
2053.828614	0\\
2054.338133	0\\
2054.845081	0\\
2055.364214	0\\
2055.870721	0\\
2056.380588	0\\
2056.8884	0\\
2057.394247	0\\
2057.394247	0\\
2057.901987	0\\
2058.409815	0\\
2058.917561	0\\
2059.428112	0\\
2059.935261	0\\
2060.441388	0\\
2060.954187	0\\
2061.464844	0\\
2061.971565	0\\
2061.971565	0\\
2062.479478	0\\
2062.98822	0\\
2063.498104	0\\
2064.004974	0\\
2064.510765	0\\
2065.018619	0\\
2065.528611	0\\
2066.035294	0\\
2066.542112	0\\
2067.051003	0\\
2067.051003	0\\
2067.558771	0\\
2068.079586	0\\
2068.589495	0\\
2069.10625	0\\
2069.612052	0\\
2070.119986	0\\
2070.631839	0\\
2071.149561	0\\
2071.655401	0\\
2072.162245	0\\
2072.162245	0\\
2072.671112	0\\
2073.184712	0\\
2073.690737	0\\
2074.199615	0\\
2074.708532	0\\
2075.218859	0\\
2075.732129	0\\
2076.23994	0\\
2076.748994	0\\
2076.748994	0\\
2077.254753	0\\
2077.761452	0\\
2078.275352	0\\
2078.781222	0\\
2079.291134	0\\
2079.799866	0\\
2080.310694	0\\
2080.820341	0\\
2081.330366	0\\
2081.840744	0\\
2081.840744	0\\
2082.350034	0\\
2082.864903	0\\
2083.370716	0\\
2083.879514	0\\
2084.400791	0\\
2084.909292	0\\
2085.416179	0\\
2085.924243	0\\
2086.431909	0\\
2086.431909	0\\
2086.945247	0\\
2087.452545	0\\
2087.961386	0\\
2088.475686	0\\
2088.984091	0\\
2089.49194	0\\
2089.999747	0\\
2090.508526	0\\
2091.015314	0\\
2091.5211	0\\
2091.5211	0\\
2092.030088	0\\
2092.538745	0\\
2093.044739	0\\
2093.551654	0\\
2094.061279	0\\
2094.570072	0\\
2095.09005	0\\
2095.609869	0\\
2096.117767	0\\
2096.624695	0\\
2096.624695	0\\
2097.131501	0\\
2097.645324	0\\
2098.151366	0\\
2098.659224	0\\
2099.167759	0\\
2099.675371	0\\
2100.184103	0\\
2100.691416	0\\
2101.199994	0\\
2101.199994	0\\
2101.709117	0\\
2102.218617	0\\
2102.725429	0\\
2103.232272	0\\
2103.741119	0\\
2104.24924	0\\
2104.755836	0\\
2105.264406	0\\
2105.770573	0\\
2106.288288	0\\
2106.288288	0\\
2106.798327	0\\
2107.304991	0\\
2107.811795	-1.65665006638\\
2108.319607	-0.85470944643\\
2108.827327	-1.33927774429\\
2109.334204	0.241308242083\\
2109.842134	-0.0386688709259\\
2110.349654	0.266605108976\\
2110.855572	0.228991270065\\
2110.855572	0.228991270065\\
2111.36206	0.0815347805619\\
2111.871422	0.0590538531542\\
2112.381786	-0.155076220632\\
2112.894201	-0.183306872845\\
2113.408198	-0.38424423337\\
2113.915513	0.0393715165555\\
2114.422629	-0.166499376297\\
2114.931843	0.192253828049\\
2115.441131	0.0641368404031\\
2115.950867	0.0641368404031\\
2115.950867	0.183903858066\\
2116.459634	0.184532403946\\
2116.970686	-0.00527167320251\\
2117.486762	-0.291126847267\\
2117.994152	-0.346557825804\\
2118.500648	-0.128990069032\\
2119.022092	-0.422496318817\\
2119.53229	-0.281901448965\\
2120.042083	-0.352774709463\\
2120.550812	-0.370886772871\\
2121.083825	-0.370886772871\\
2121.083825	-0.746002197266\\
2121.592422	-0.180549740791\\
2122.10119	-0.581537187099\\
2122.60998	-0.540600895882\\
2123.118774	-0.197897344828\\
2123.624657	0.00510627031326\\
2124.13128	-0.254815846682\\
2124.639126	-0.702734827995\\
2125.148788	-0.489955544472\\
2125.676165	-0.265925347805\\
2125.676165	-0.265925347805\\
2126.184401	-0.223113387823\\
2126.691414	-0.280503511429\\
2127.200801	-0.327018737793\\
2127.711295	-0.769329190254\\
2128.220352	-0.735898315907\\
2128.738247	-0.432986497879\\
2129.244358	-0.370407581329\\
2129.752537	-0.348037987947\\
2130.261317	-0.0483421981335\\
2130.770113	-0.0483421981335\\
2130.770113	0.0778466388583\\
2131.288976	0.603682696819\\
2131.798763	0.244392439723\\
2132.311122	-0.0402569919825\\
2132.82125	-0.370651394129\\
2133.331087	-0.24945487082\\
2133.840713	-0.228860020638\\
2134.362411	-0.103543654084\\
2134.87122	-0.138064146042\\
2135.392071	0.0763705670834\\
2135.913782	0.0763705670834\\
2135.913782	0.1175994277\\
2136.421609	-0.245566636324\\
2136.940359	0.320897728205\\
2137.449137	0.0865667834878\\
2137.962051	0.159404188395\\
2138.479706	-0.308349072933\\
2138.988509	0.162675127387\\
2139.501805	0.456462681293\\
2140.022449	0.872985124588\\
2140.531896	0.741041183472\\
2140.531896	0.741041183472\\
2141.042593	0.283371120691\\
2141.551353	0.273073792458\\
2142.060084	-0.416429132223\\
2142.56896	-0.217322796583\\
2143.077895	-0.259095132351\\
2143.584648	-0.157318174839\\
2144.092292	-0.183573290706\\
2144.631587	-0.165956199169\\
2145.140955	0.374884873629\\
2145.649806	0.374884873629\\
2145.649806	0.227001219988\\
2146.160828	-0.0937042310834\\
2146.687083	-0.0350968502462\\
2147.194146	-0.076918438077\\
2147.701994	-0.141136258841\\
2148.210521	0.0550853833556\\
2148.734084	-0.00530603528023\\
2149.241083	0.0131354834884\\
2149.761926	-0.121426098049\\
2150.270685	-0.143148556352\\
2150.79559	-0.143148556352\\
2150.79559	-0.152421548963\\
2151.301348	-0.00998768862337\\
2151.810073	0.134824424982\\
2152.32955	0.101107016206\\
2152.835666	0.0576082989573\\
2153.342481	0.129602715373\\
2153.85231	-0.134480774403\\
2154.370147	-0.16422727704\\
2154.890922	0.0893827825785\\
2155.399641	-0.0173204466701\\
2155.399641	-0.0173204466701\\
2155.911996	0.0318279787898\\
2156.422107	0.0412868186831\\
2156.930979	0.128807917237\\
2157.441467	0.0914459601045\\
2157.950588	-0.242962986231\\
2158.45933	-0.227888479829\\
2158.980955	-0.137338683009\\
2159.496506	0.098397411406\\
2160.004487	-0.24745208025\\
2160.511865	-0.24745208025\\
2160.511865	-0.503672778606\\
2161.021105	-0.409289807081\\
2161.544292	-0.58662045002\\
2162.050551	-0.351128876209\\
2162.559277	-0.196844041348\\
2163.076525	-0.382344871759\\
2163.588688	-0.292290657759\\
2164.115725	-0.350007027388\\
2164.624417	-0.5250005126\\
2165.131262	-0.749025583267\\
2165.640137	-0.749025583267\\
2165.640137	-0.723947227001\\
2166.149862	-0.669485926628\\
2166.658436	-0.566988110542\\
2167.164112	-0.800361990929\\
2167.671844	-0.686768114567\\
2168.192606	-0.789939820766\\
2168.702453	-0.367934823036\\
2169.211335	-0.409987330437\\
2169.729028	-0.167643502355\\
2170.239555	-0.167643502355\\
2170.239555	-0.254467904568\\
2170.749613	-0.18903914094\\
2171.255423	-0.325059741735\\
2171.764215	-0.215108305216\\
2172.276445	-0.176231369376\\
2172.787252	-0.118902601302\\
2173.294392	-0.0131684206426\\
2173.804188	-0.432675182819\\
2174.311773	-0.643217980862\\
2174.829545	-0.471466571093\\
2175.336315	-0.471466571093\\
2175.336315	-0.358455896378\\
2175.84439	-0.281330406666\\
2176.354368	-0.382280111313\\
2176.860658	-0.321804523468\\
2177.369252	-0.382543087006\\
2177.886282	-0.442481398582\\
2178.394429	-0.450562775135\\
2178.901368	-0.586892366409\\
2179.410171	-0.309910595417\\
2179.917877	-0.383729964495\\
2179.917877	-0.383729964495\\
2180.424302	-0.449598133564\\
2180.931319	-0.562544822693\\
2181.441872	-0.0893221721053\\
2181.949815	-0.155806928873\\
2182.455888	-0.120408341289\\
2182.964457	-0.395370781422\\
2183.47108	-0.338988810778\\
2183.99182	-0.127459019423\\
2184.500574	-0.268497347832\\
2185.019438	-0.268497347832\\
2185.019438	-0.133693724871\\
2185.525351	-0.0576585233212\\
2186.031829	-0.401460200548\\
2186.550657	-0.159340023994\\
2187.061772	-0.154743954539\\
2187.590189	-0.140210926533\\
2188.101545	-0.21137355268\\
2188.610683	-0.286650180817\\
2189.11998	-0.299422025681\\
2189.628371	-0.0292602218688\\
2190.134903	-0.0292602218688\\
2190.134903	0.00028520077467\\
2190.644081	-0.200670748949\\
2191.15142	-0.043834105134\\
2191.662147	-0.298041880131\\
2192.188929	-0.367231577635\\
2192.695714	-0.595893085003\\
2193.202465	-0.394099384546\\
2193.712331	-0.517274916172\\
2194.224967	-0.684694170952\\
2194.731768	-0.684694170952\\
2194.731768	-0.573430716991\\
2195.242064	-0.457801520824\\
2195.752373	-0.316530883312\\
2196.280641	-0.45314309001\\
2196.789783	-0.697556734085\\
2197.295512	-0.628426671028\\
2197.802194	-0.635413169861\\
2198.309964	-0.457193940878\\
2198.831455	-0.668181240559\\
2199.33968	-0.513761281967\\
2199.845299	-0.513761281967\\
2199.845299	-0.556012809277\\
2200.354264	-0.71114718914\\
2200.860815	-0.576922118664\\
2201.374284	-0.746118962765\\
2201.885876	-0.664542019367\\
2202.394483	-0.675792574883\\
2202.906372	-0.950597643852\\
2203.415172	-0.464142084122\\
2203.921827	-0.476575642824\\
2204.431147	-0.403305590153\\
2204.949894	-0.685187995434\\
2205.457784	-0.247359439731\\
2205.972328	-0.392694741488\\
2206.496818	-0.341917872429\\
2207.004366	-0.555784106255\\
2207.511693	-0.555377066135\\
2208.034102	-0.458480298519\\
2208.542196	-0.469141095877\\
2209.052111	-0.512520313263\\
2209.560721	-0.512520313263\\
2209.560721	-0.41639405489\\
2210.080645	-0.494287282228\\
2210.58921	-0.618997335434\\
2211.095063	-0.764746963978\\
2211.601803	-0.473467558622\\
2212.111439	-0.530798494816\\
2212.631198	-0.437895715237\\
2213.14006	-0.545177698135\\
2213.657881	-0.69262778759\\
2214.170806	-0.757523357868\\
2214.685403	-0.757523357868\\
2214.685403	-0.724260866642\\
2215.194838	-0.898834943771\\
2215.700836	-0.710167765617\\
2216.218635	-0.592331469059\\
2216.724423	-0.761780142784\\
2217.23116	-0.600861608982\\
2217.739928	-0.832030773163\\
2218.252101	-0.542698204517\\
2218.761428	-0.55558514595\\
2219.286415	-0.60599821806\\
2219.286415	-0.60599821806\\
2219.794398	-0.528112471104\\
2220.300508	-0.536389708519\\
2220.818326	-0.3468567729\\
2221.324438	-0.557039439678\\
2221.830826	-0.640548169613\\
2222.338602	-0.465967357159\\
2222.844448	-0.590469360352\\
2223.351114	-0.49432605505\\
2223.859376	-0.420619428158\\
2224.365595	-0.420619428158\\
2224.365595	-0.426385462284\\
2224.872361	-0.388185203075\\
2225.394401	-0.256170988083\\
2225.901852	-0.173234194517\\
2226.409667	-0.160741791129\\
2226.918367	-0.270202487707\\
2227.425137	-0.280201971531\\
2227.930795	-0.367055535316\\
2228.439603	-0.290621608496\\
2228.9488	-0.334933578968\\
2229.455008	-0.334933578968\\
2229.455008	-0.441820979118\\
2229.961847	-0.417135179043\\
2230.48704	-0.387314140797\\
2230.994317	-0.380132228136\\
2231.514348	-0.42603173852\\
2232.021802	-0.324798196554\\
2232.530536	-0.341234922409\\
2233.04146	-0.195245265961\\
2233.551001	-0.28644362092\\
2234.060854	-0.215275079012\\
2234.060854	-0.215275079012\\
2234.568443	-0.0947047397494\\
2235.075272	-0.0573878735304\\
2235.581929	-0.0869822949171\\
2236.090858	0.0633787363768\\
2236.614709	0.0892326682806\\
2237.121254	0.240208387375\\
2237.644663	0.10566804558\\
2238.151796	0.0458450503647\\
2238.662482	-0.04655938223\\
2239.17142	-0.04655938223\\
2239.17142	0.0136666279286\\
2239.693764	-0.108041889966\\
2240.207306	-0.119802229106\\
2240.721605	-0.419821918011\\
2241.231515	-0.177971705794\\
2241.742254	0.0461453609169\\
2242.258639	0.00997860822827\\
2242.771855	0.0170580111444\\
2243.281828	0.227472931147\\
2243.812383	0.33284008503\\
2244.328446	0.33284008503\\
2244.328446	0.0524831749499\\
2244.835932	0.114600434899\\
2245.341966	-0.0968763530254\\
2245.851968	-0.279280543327\\
2246.36942	-0.447918742895\\
2246.878902	-0.496927708387\\
2247.384808	-0.124162226915\\
2247.891365	-0.372084021568\\
2248.400072	-0.24533611536\\
2248.91068	-0.129196316004\\
2248.91068	-0.129196316004\\
2249.422152	0.0814997777343\\
2249.931171	0.142014995217\\
2250.444169	0.174231737852\\
2250.951758	0.289769053459\\
2251.461012	0.193760305643\\
2251.971427	0.129640311003\\
2252.486279	0.0500839948654\\
2252.994643	0.0331824459136\\
2253.501466	0.00537678832188\\
2254.025323	0.00537678832188\\
2254.025323	-0.0402514487505\\
2254.531075	-0.0304216649383\\
2255.042311	0.069917909801\\
2255.552529	-0.0899691134691\\
2256.060258	-0.155266225338\\
2256.581072	-0.254141300917\\
2257.088795	-0.166985332966\\
2257.594602	-0.157777115703\\
2258.101241	-0.457538992167\\
2258.632473	-0.362745344639\\
2259.141846	-0.362745344639\\
2259.141846	-0.153437897563\\
2259.661376	-0.507686853409\\
2260.177893	-0.496891707182\\
2260.693825	-0.325201064348\\
2261.202366	-0.408565014601\\
2261.711892	-0.468967676163\\
2262.220597	-0.417852908373\\
2262.739224	-0.238418951631\\
2263.244802	-0.101499505341\\
2263.75152	-0.519481122494\\
2263.75152	-0.519481122494\\
2264.277472	-0.282619059086\\
2264.786544	-0.222177311778\\
2265.29422	-0.287493824959\\
2265.801538	-0.277549505234\\
2266.309219	-0.250283658504\\
2266.819724	-0.233781158924\\
2267.328872	-0.435771256685\\
2267.835295	-0.309124678373\\
2268.341857	-0.364774644375\\
2268.851798	-0.364774644375\\
2268.851798	-0.659245967865\\
2269.374899	-0.746572673321\\
2269.881362	-0.389719307423\\
2270.391044	-0.551354110241\\
2270.90609	-0.510629475117\\
2271.412634	-0.281263589859\\
2271.930728	-0.525265097618\\
2272.440241	-0.570703148842\\
2272.960104	-0.560358941555\\
2273.470074	-0.61055970192\\
2273.470074	-0.61055970192\\
2273.991534	-0.594171226025\\
2274.504213	-0.389718264341\\
2275.01462	-0.7040797472\\
2275.538732	-0.475624918938\\
2276.052371	-0.606176614761\\
2276.561453	-0.472549438477\\
2277.070141	-0.519636273384\\
2277.587344	-0.670292258263\\
2278.094744	-0.467085212469\\
2278.601401	-0.467085212469\\
2278.601401	-0.567097425461\\
2279.111084	-0.52420437336\\
2279.62887	-0.76310390234\\
2280.135621	-0.595493137836\\
2280.642363	-0.580285429955\\
2281.151267	-0.583218455315\\
2281.659987	-0.479628562927\\
2282.168622	-0.336184829473\\
2282.686318	-0.376555472612\\
2283.1922	-0.455802381039\\
2283.700995	-0.455802381039\\
2283.700995	-0.316663831472\\
2284.210739	-0.35769110918\\
2284.718438	-0.346733570099\\
2285.227068	-0.559031486511\\
2285.734413	-0.63480836153\\
2286.241942	-0.362507253885\\
2286.760702	-0.444838494062\\
2287.269737	-0.562567472458\\
2287.789159	-0.428655147552\\
2288.296321	-0.496152490377\\
2288.296321	-0.496152490377\\
2288.80265	-0.563975155354\\
2289.311411	-0.409890502691\\
2289.828161	-0.451462984085\\
2290.334204	-0.506081938744\\
2290.845579	-0.521840929985\\
2291.351418	-0.504559874535\\
2291.85916	-0.364299565554\\
2292.38121	-0.172890499234\\
2292.890736	-0.26362785697\\
2293.420989	-0.26362785697\\
2293.420989	-0.236853197217\\
2293.935334	-0.254487395287\\
2294.442099	-0.301700085402\\
2294.950955	-0.409545868635\\
2295.472457	-0.324494808912\\
2295.997391	-0.331949144602\\
2296.511678	-0.351191043854\\
2297.019985	-0.374566078186\\
2297.539372	-0.360636919737\\
2298.048663	-0.464339524508\\
2298.556324	-0.464339524508\\
2298.556324	-0.360687881708\\
2299.062241	-0.396553009748\\
2299.571798	-0.438257843256\\
2300.097079	-0.222766876221\\
2300.604875	-0.336809962988\\
2301.116778	-0.285202711821\\
2301.624252	-0.205277860165\\
2302.131623	-0.369829446077\\
2302.644368	-0.153648003936\\
2303.152193	-0.153648003936\\
2303.152193	-0.0802675560117\\
2303.660956	-0.128355175257\\
2304.171675	-0.165316343307\\
2304.698724	-0.107407435775\\
2305.205162	-0.210221946239\\
2305.711928	0.0849616751075\\
2306.220538	-0.0418716520071\\
2306.73204	-0.115752488375\\
2307.252366	-0.333757162094\\
2307.760947	-0.07900172472\\
2308.269631	-0.07900172472\\
2308.269631	-0.158493563533\\
2308.777353	0.141869187355\\
2309.289586	0.120096407831\\
2309.795747	-0.178562581539\\
2310.302494	-0.192143574357\\
2310.820747	-0.0084306448698\\
2311.338615	0.0769749060273\\
2311.85149	0.11869494617\\
2312.359658	-0.235215529799\\
2312.875404	-0.0075533920899\\
2312.875404	-0.0075533920899\\
2313.381136	0.0973684340715\\
2313.90085	-0.0630494430661\\
2314.418869	-0.0251405648887\\
2314.925699	-0.120487086475\\
2315.432424	-0.309006303549\\
2315.942184	-0.213437736034\\
2316.449848	-0.519882619381\\
2316.968652	-0.451519608498\\
2317.493722	-0.386982113123\\
2318.002155	-0.386982113123\\
2318.002155	-0.409883409739\\
2318.510004	-0.447058230639\\
2319.025931	-0.601534366608\\
2319.532482	-0.481640160084\\
2320.041326	-0.493632376194\\
2320.570763	-0.588806629181\\
2321.08082	-0.599455654621\\
2321.590525	-0.703400731087\\
2322.100297	-0.509332239628\\
2322.614281	-0.691765367985\\
2323.124311	-0.691765367985\\
2323.124311	-0.631598651409\\
2323.632534	-0.32687780261\\
2324.144683	-0.457707464695\\
2324.651986	-0.612640321255\\
2325.161517	-0.593799114227\\
2325.671523	-0.455017417669\\
2326.192297	-0.369455039501\\
2326.701267	-0.461045086384\\
2327.214598	-0.181511580944\\
2327.724193	-0.379051566124\\
2327.724193	-0.379051566124\\
2328.231447	-0.305222153664\\
2328.739938	-0.343170911074\\
2329.250082	-0.511384427547\\
2329.758435	-0.502701222897\\
2330.265215	-0.221938163042\\
2330.772058	-0.401135593653\\
2331.308135	-0.416323304176\\
2331.815625	-0.386835753918\\
2332.322374	-0.302096754313\\
2332.841253	-0.302096754313\\
2332.841253	-0.134479850531\\
2333.351735	-0.143834784627\\
2333.865668	-0.354795724154\\
2334.372287	-0.378319174051\\
2334.89246	-0.327014118433\\
2335.401776	-0.220961242914\\
2335.918613	-0.253742426634\\
2336.425407	-0.602526128292\\
2336.932193	-0.32904317975\\
2337.440916	-0.687718331814\\
2337.959914	-0.687718331814\\
2337.959914	-0.186518773437\\
2338.486329	-0.429594814777\\
2338.994404	-0.548325419426\\
2339.502052	-0.330043137074\\
2340.014921	-0.423647850752\\
2340.520536	-0.476933658123\\
2341.028257	-0.692356288433\\
2341.535413	-0.65547722578\\
2342.041749	-0.493138194084\\
2342.55956	-0.493138194084\\
2342.55956	-0.63697129488\\
2343.069269	-0.596231520176\\
2343.585118	-0.485382318497\\
2344.091867	-0.677228987217\\
2344.599591	-0.570772171021\\
2345.11715	-0.489220499992\\
2345.624357	-0.711476564407\\
2346.130837	-0.603547155857\\
2346.651713	-0.766645491123\\
2347.161292	-0.840401887894\\
2347.671039	-0.840401887894\\
2347.671039	-0.814804911613\\
2348.191869	-0.693665742874\\
2348.700595	-0.803732454777\\
2349.217683	-0.551631450653\\
2349.724784	-0.513954281807\\
2350.231746	-0.522379100323\\
2350.740481	-0.464651495218\\
2351.249147	-0.593390345573\\
2351.759211	-0.430726647377\\
2352.294848	-0.596411883831\\
2352.294848	-0.596411883831\\
2352.802496	-0.386168658733\\
2353.310186	-0.33978843689\\
2353.831375	-0.303527951241\\
2354.347821	-0.387118399143\\
2354.85443	-0.436079114676\\
2355.362267	-0.450903683901\\
2355.885161	-0.510027110577\\
2356.395305	-0.459206342697\\
2356.901513	-0.461304098368\\
2357.419359	-0.461304098368\\
2357.419359	-0.458450138569\\
2357.931907	-0.595869958401\\
2358.439757	-0.55354809761\\
2358.955502	-0.631931304932\\
2359.462235	-0.549526453018\\
2359.971961	-0.619238913059\\
2360.494234	-0.415349721909\\
2361.001514	-0.507107377052\\
2361.511944	-0.490495145321\\
2362.021088	-0.470716238022\\
2362.534958	-0.470716238022\\
2362.534958	-0.623254299164\\
2363.042549	-0.684719741344\\
2363.551457	-0.621005356312\\
2364.061997	-0.586002409458\\
2364.571757	-0.409434884787\\
2365.08049	-0.42093116045\\
2365.589181	-0.340192109346\\
2366.106362	-0.355588972569\\
2366.614201	-0.374808460474\\
2367.121502	-0.423120290041\\
2367.630219	-0.423120290041\\
2367.630219	-0.39545699954\\
2368.138927	-0.470561474562\\
2368.65139	-0.544664442539\\
2369.16141	-0.284758478403\\
2369.674253	-0.305399984121\\
2370.184421	-0.73331207037\\
2370.696075	-0.669087946415\\
2371.21226	-0.571950495243\\
2371.728397	-0.590046942234\\
2372.234903	-0.590046942234\\
2372.234903	-0.565510213375\\
2372.744965	-0.52321690321\\
2373.252632	-0.49526783824\\
2373.762259	-0.631923794746\\
2374.275026	-0.734296619892\\
2374.781666	-0.671121120453\\
2375.290458	-0.516881585121\\
2375.811116	-0.441239893436\\
2376.327229	-0.467547088861\\
2376.835566	-0.36898291111\\
2377.344273	-0.36898291111\\
2377.344273	-0.349552839994\\
2377.852214	-0.223114520311\\
2378.371053	-0.203487381339\\
2378.879806	-0.330922335386\\
2379.38559	-0.284580081701\\
2379.897286	-0.285156488419\\
2380.405063	-0.212806105614\\
2380.911861	-0.151848435402\\
2381.435838	-0.144193127751\\
2381.942663	-0.167133465409\\
2382.45415	-0.167133465409\\
2382.45415	-0.326027721167\\
2382.961935	-0.425585955381\\
2383.486145	-0.573768734932\\
2383.992323	-0.545023441315\\
2384.504072	-0.277986943722\\
2385.011713	-0.523518621922\\
2385.541918	-0.642271399498\\
2386.051642	-0.63853931427\\
2386.571293	-0.548444449902\\
2387.095521	-0.537612318993\\
2387.095521	-0.537612318993\\
2387.602259	-0.57554602623\\
2388.115545	-0.496263235807\\
2388.624539	-0.680012106895\\
2389.131387	-0.616715312004\\
2389.65241	-0.604062199593\\
2390.161848	-0.81730645895\\
2390.674415	-0.672855317593\\
2391.181321	-0.686325907707\\
2391.695158	-0.420276284218\\
2392.200819	-0.420276284218\\
2392.200819	-0.583059132099\\
2392.71229	-0.658809483051\\
2393.221499	-0.580636799335\\
2393.737264	-0.48409691453\\
2394.252622	-0.594825685024\\
2394.762675	-0.665352761745\\
2395.272456	-0.715112745762\\
2395.80928	-0.706712901592\\
2396.317154	-0.713687837124\\
2396.831478	-0.475948095322\\
2397.341166	-0.475948095322\\
2397.341166	-0.325067222118\\
2397.861691	-0.18784353137\\
2398.370958	-0.315893471241\\
2398.879727	-0.455294191837\\
2399.391919	-0.555076360703\\
2399.902227	-0.365141034126\\
2400.422089	-0.261787354946\\
2400.932673	-0.110110536218\\
2401.45164	-0.341769754887\\
2401.981352	-0.722662985325\\
2401.981352	-0.722662985325\\
2402.505899	-0.687499582767\\
2403.014134	-0.695982396603\\
2403.521475	-0.231275826693\\
2404.044555	-0.234001040459\\
2404.552035	-0.164479643106\\
2405.06184	-0.133799493313\\
2405.569645	-0.0931039303541\\
2406.076251	-0.17704346776\\
2406.584345	-0.0534816123545\\
2407.10122	-0.0534816123545\\
2407.10122	-0.212806254625\\
2407.608562	-0.297337770462\\
2408.120784	-0.486816048622\\
2408.629987	-0.40462449193\\
2409.138797	-0.413645446301\\
2409.645716	-0.484750837088\\
2410.152228	-0.51775842905\\
2410.660978	-0.384999454021\\
2411.171545	-0.379167199135\\
2411.692432	-0.250298053026\\
2412.201414	-0.250298053026\\
2412.201414	-0.203368619084\\
2412.710051	-0.381552666426\\
2413.230867	-0.400756061077\\
2413.738887	-0.473225474358\\
2414.245331	-0.425996094942\\
2414.752025	-0.423878192902\\
2415.25979	-0.526650905609\\
2415.770985	-0.464992105961\\
2416.280211	-0.419881492853\\
2416.808994	-0.419881492853\\
2416.808994	-0.285116195679\\
2417.321397	-0.126813337207\\
2417.830483	-0.351505070925\\
2418.339322	-0.375474750996\\
2418.845148	-0.285492777824\\
2419.351825	-0.324167370796\\
2419.859721	-0.166678145528\\
2420.370193	-0.288871437311\\
2420.888576	-0.441895008087\\
2421.39547	-0.643298208714\\
2421.901593	-0.643298208714\\
2421.901593	-0.605534911156\\
2422.415368	-0.675437510014\\
2422.922081	-0.586142718792\\
2423.441629	-0.815528869629\\
2423.95185	-0.990335941315\\
2424.460362	-0.599401533604\\
2424.971037	-0.434185862541\\
2425.486207	-0.425111919641\\
2425.994313	-0.561000466347\\
2426.502437	-0.561000466347\\
2426.502437	-0.529430806637\\
2427.024278	-0.515529334545\\
2427.532033	-0.598842322826\\
2428.040884	-0.508171796799\\
2428.555139	-0.57240998745\\
2429.061234	-0.6474416852\\
2429.569934	-0.439019024372\\
2430.077683	-0.452689856291\\
2430.58457	-0.622840225697\\
2431.091617	-0.615811467171\\
2431.617991	-0.615811467171\\
2431.617991	-0.670553803444\\
2432.127457	-0.744257390499\\
2432.634506	-0.579821646214\\
2433.142336	-0.616730451584\\
2433.651028	-0.71194601059\\
2434.170817	-0.672860324383\\
2434.681563	-0.303803801537\\
2435.201296	-0.427543073893\\
2435.710136	-0.212734088302\\
2436.217788	-0.231978684664\\
2436.731192	-0.231978684664\\
2436.731192	-0.357897460461\\
2437.24185	-0.429150402546\\
2437.751072	-0.420291304588\\
2438.258863	-0.604700505733\\
2438.765517	-0.665703058243\\
2439.272248	-0.467581510544\\
2439.780964	-0.51701104641\\
2440.290696	-0.561570942402\\
2440.815474	-0.669847488403\\
2441.322216	-0.669847488403\\
2441.322216	-0.604859173298\\
2441.841701	-0.461531043053\\
2442.350717	-0.311608940363\\
2442.894391	-0.298129051924\\
2443.404645	-0.360809355974\\
2443.911081	-0.311736166477\\
2444.440839	-0.577335715294\\
2444.950608	-0.482230454683\\
2445.460438	-0.431015282869\\
2445.968116	-0.325198173523\\
2446.474967	-0.325198173523\\
2446.474967	-0.360766589642\\
2446.980859	-0.534321367741\\
2447.497455	-0.437603861094\\
2448.004194	-0.519309222698\\
2448.514166	-0.268334031105\\
2449.021565	-0.296028107405\\
2449.530363	-0.30839625001\\
2450.038079	-0.335186004639\\
2450.544868	-0.274520307779\\
2451.051613	-0.225569054484\\
2451.051613	-0.225569054484\\
2451.566907	-0.234581813216\\
2452.075126	-0.331666350365\\
2452.581869	-0.113204590976\\
2453.098659	-0.118057131767\\
2453.604346	-0.0559659786522\\
2454.117559	-0.329608470201\\
2454.624773	-0.0205454267561\\
2455.131923	-0.412108659744\\
2455.641294	-0.359755694866\\
2456.148957	-0.359755694866\\
2456.148957	-0.43802395463\\
2456.655766	-0.354363083839\\
2457.161635	-0.406733870506\\
2457.670448	-0.328079402447\\
2458.178938	-0.345617711544\\
2458.700663	-0.368374466896\\
2459.209533	-0.462216049433\\
2459.72169	-0.462102472782\\
2460.229991	-0.241747155786\\
2460.739736	-0.334700703621\\
2461.249529	-0.334700703621\\
2461.249529	-0.490851551294\\
2461.761595	-0.259030938148\\
2462.269053	-0.113493800163\\
2462.775794	-0.225426629186\\
2463.30809	-0.277741700411\\
2463.816162	-0.340869247913\\
2464.332423	-0.306528389454\\
2464.841747	-0.290082812309\\
2465.359553	-0.228559941053\\
2465.872395	-0.263680428267\\
2465.872395	-0.263680428267\\
2466.381038	-0.233491301537\\
2466.896092	-0.263818621635\\
2467.409158	-0.254266560078\\
2467.921305	-0.236953347921\\
2468.431767	-0.271957844496\\
2468.941825	-0.481562644243\\
2469.450764	-0.446676313877\\
2469.982283	-0.317915707827\\
2470.496083	-0.245980143547\\
2471.004241	-0.245980143547\\
2471.004241	-0.248255074024\\
2471.510757	-0.146867871284\\
2472.024423	-0.109704881907\\
2472.532108	-0.218975141644\\
2473.040895	-0.272039443254\\
2473.559672	-0.289919316769\\
2474.069161	-0.301801681519\\
2474.57529	-0.272223412991\\
2475.085052	-0.170742243528\\
2475.594732	-0.147504419088\\
2476.101397	-0.147504419088\\
2476.101397	-0.358480870724\\
2476.628155	-0.429727584124\\
2477.134358	-0.440900951624\\
2477.641604	-0.465772747993\\
2478.15136	-0.477772921324\\
2478.659123	-0.558339357376\\
2479.168737	-0.545273840427\\
2479.674563	-0.350249111652\\
2480.181284	-0.370997548103\\
2480.696358	-0.44444423914\\
2480.696358	-0.44444423914\\
2481.209603	-0.578567266464\\
2481.7208	-0.589358568192\\
2482.230399	-0.548280358315\\
2482.748175	-0.480797708035\\
2483.259413	-0.584791660309\\
2483.78151	-0.635993599892\\
2484.296968	-0.568541526794\\
2484.80455	-0.484089612961\\
2485.311946	-0.479600936174\\
2485.831505	-0.479600936174\\
2485.831505	-0.427761405706\\
2486.341487	-0.454346179962\\
2486.849126	-0.579021930695\\
2487.355207	-0.543213009834\\
2487.868115	-0.421749800444\\
2488.374478	-0.585007488728\\
2488.886515	-0.681042134762\\
2489.394196	-0.608754694462\\
2489.900777	-0.665640354156\\
2490.409524	-0.696000218391\\
2490.409524	-0.696000218391\\
2490.922467	-0.526109874249\\
2491.430897	-0.555241107941\\
2491.93858	-0.392542481422\\
2492.444284	-0.280971080065\\
2492.954371	-0.455340713263\\
2493.461969	-0.411314189434\\
2493.970488	-0.522363901138\\
2494.496247	-0.55492413044\\
2495.004274	-0.466067820787\\
2495.510971	-0.466067820787\\
2495.510971	-0.549484074116\\
2496.028626	-0.449361264706\\
2496.541746	-0.371701270342\\
2497.051748	-0.392391949892\\
2497.567812	-0.521390199661\\
2498.074796	-0.515340805054\\
2498.581327	-0.409328937531\\
2499.09123	-0.299866676331\\
2499.601933	-0.263145804405\\
2500.117179	-0.22580127418\\
2500.625394	-0.22580127418\\
2500.625394	-0.192968547344\\
2501.132177	-0.24689027667\\
2501.652411	-0.229303702712\\
2502.175198	-0.395080626011\\
2502.686371	-0.32817235589\\
2503.19439	-0.407838195562\\
2503.702269	-0.592489659786\\
2504.217726	-0.409147679806\\
2504.724461	-0.249133601785\\
2505.231084	-0.135335862637\\
2505.741765	-0.135335862637\\
2505.741765	-0.14951017499\\
2506.251592	-0.364719361067\\
2506.774313	-0.510245621204\\
2507.281165	-0.211986064911\\
2507.791753	-0.194501489401\\
2508.303527	0.0592771731317\\
2508.817304	-0.0127176046371\\
2509.324396	0.0130296237767\\
2509.831812	-0.0954043194652\\
2510.351681	-0.0950765311718\\
2510.351681	-0.0950765311718\\
2510.860182	0.0919734090567\\
2511.374502	0.05937179178\\
2511.881918	-0.0467905066907\\
2512.412243	-0.0330531038344\\
2512.931625	-0.0764840245247\\
2513.442241	-0.00709981238469\\
2513.950977	0.118760332465\\
2514.46225	-0.0168507751077\\
2514.970504	0.000318195670843\\
2515.486328	0.000318195670843\\
2515.486328	0.0197903253138\\
2516.00064	0.0789962932467\\
2516.510673	0.0646350085735\\
2517.018821	-0.0828203260899\\
2517.525115	-0.204634904861\\
2518.031807	-0.216607064009\\
2518.540673	-0.103642061353\\
2519.050177	-0.0746376812458\\
2519.56768	-0.226192474365\\
2520.074747	-0.0101827830076\\
2520.582449	-0.0101827830076\\
2520.582449	-0.0652091503143\\
2521.101852	-0.113600946963\\
2521.619666	-0.170625001192\\
2522.125639	-0.190166831017\\
2522.632547	-0.241945400834\\
2523.142114	-0.252520114183\\
2523.652098	-0.33744430542\\
2524.16158	-0.255515784025\\
2524.680383	-0.261743426323\\
2525.20017	-0.261743426323\\
2525.20017	-0.298714011908\\
2525.71135	-0.18235129118\\
2526.228977	-0.323698878288\\
2526.737575	-0.306573063135\\
2527.244271	-0.263373970985\\
2527.751003	-0.130088016391\\
2528.260693	-0.126987293363\\
2528.78423	-0.125067159534\\
2529.296463	-0.287088900805\\
2529.804244	-0.315724611282\\
2530.31101	-0.315724611282\\
2530.31101	-0.140747159719\\
2530.832636	-0.201375335455\\
2531.349656	-0.301044434309\\
2531.856184	-0.397345244884\\
2532.364925	-0.310395985842\\
2532.871794	-0.293741762638\\
2533.380504	-0.391785532236\\
2533.896763	-0.425559252501\\
2534.404315	-0.414341270924\\
2534.910703	-0.357489466667\\
2534.910703	-0.357489466667\\
2535.424968	-0.411928772926\\
2535.931629	-0.316919922829\\
2536.439865	-0.450709551573\\
2536.948776	-0.369043409824\\
2537.45437	-0.377926826477\\
2537.962113	-0.497631877661\\
2538.471004	-0.506253957748\\
2538.982438	-0.548438608646\\
2539.496753	-0.468960493803\\
2540.009233	-0.468960493803\\
2540.009233	-0.489289015532\\
2540.517751	-0.438380181789\\
2541.024449	-0.399169534445\\
2541.53117	-0.364501714706\\
2542.040006	-0.419904351234\\
2542.547618	-0.432673662901\\
2543.054264	-0.551783621311\\
2543.561066	-0.540505826473\\
2544.070989	-0.483826696873\\
2544.581793	-0.392953544855\\
2545.090338	-0.392953544855\\
2545.090338	-0.556922197342\\
2545.604317	-0.443444013596\\
2546.112041	-0.483634531498\\
2546.651729	-0.650707304478\\
2547.168603	-0.553988218307\\
2547.68607	-0.314724743366\\
2548.194352	-0.350076138973\\
2548.700778	-0.531294643879\\
2549.209671	-0.537256121635\\
2549.7183	-0.505033731461\\
2550.225003	-0.505033731461\\
2550.225003	-0.43763178587\\
2550.731641	-0.462601304054\\
2551.240301	-0.532465398312\\
2551.749977	-0.592029869556\\
2552.262244	-0.566442370415\\
2552.771495	-0.587574660778\\
2553.296669	-0.501914560795\\
2553.809726	-0.34466356039\\
2554.321728	-0.567592978477\\
2554.831689	-0.567592978477\\
2554.831689	-0.501378953457\\
2555.339357	-0.572268128395\\
2555.845127	-0.487800449133\\
2556.35443	-0.501634538174\\
2556.860479	-0.577689826488\\
2557.369183	-0.57622563839\\
2557.876312	-0.635485887527\\
2558.384241	-0.575501382351\\
2558.900347	-0.694024443626\\
2559.409269	-0.577444553375\\
2559.921443	-0.577444553375\\
2559.921443	-0.565523445606\\
2560.430762	-0.672414779663\\
2560.940543	-0.592397153378\\
2561.454333	-0.436335742474\\
2561.961059	-0.449900120497\\
2562.472179	-0.602229297161\\
2562.981445	-0.528422534466\\
2563.490554	-0.506731271744\\
2564.00091	-0.558830559254\\
2564.511631	-0.742396950722\\
2564.511631	-0.742396950722\\
2565.02153	-0.72238266468\\
2565.530424	-0.803829073906\\
2566.039954	-0.615092217922\\
2566.548686	-0.608782947063\\
2567.055456	-0.474198788404\\
2567.56119	-0.451411545277\\
2568.069959	-0.514630377293\\
2568.579926	-0.512626826763\\
2569.090436	-0.561412394047\\
2569.608117	-0.561412394047\\
2569.608117	-0.564075946808\\
2570.124641	-0.593830287457\\
2570.632545	-0.388208448887\\
2571.14226	-0.341995298862\\
2571.650919	-0.337427347898\\
2572.161789	-0.317103862762\\
2572.66948	-0.398750007153\\
2573.179295	-0.557616472244\\
2573.695507	-0.614915728569\\
2574.20488	-0.750767469406\\
2574.710497	-0.750767469406\\
2574.710497	-0.681589007378\\
2575.229074	-0.682194530964\\
2575.73805	-0.740883290768\\
2576.244806	-0.607976078987\\
2576.751504	-0.505902886391\\
2577.260274	-0.536836445332\\
2577.76906	-0.628683805466\\
2578.297125	-0.781635940075\\
2578.804408	-0.47714188695\\
2579.316918	-0.477794975042\\
2579.316918	-0.477794975042\\
2579.828524	-0.587754905224\\
2580.341483	-0.529884040356\\
2580.850658	-0.413361757994\\
2581.368389	-0.432839840651\\
2581.876585	-0.280515044928\\
2582.384538	-0.301175028086\\
2582.892544	-0.464139848948\\
2583.401479	-0.648422658443\\
2583.919165	-0.509377777576\\
2584.429419	-0.509377777576\\
2584.429419	-0.378441780806\\
2584.938698	-0.381766885519\\
2585.444972	-0.381631940603\\
2585.9544	-0.210735797882\\
2586.461844	-0.208849146962\\
2586.970556	0.104153312743\\
2587.480345	0.105655245483\\
2588.001087	0.0337972603738\\
2588.510834	0.184898480773\\
2589.019624	-0.0675916746259\\
2589.532343	-0.0675916746259\\
2589.532343	-0.23912397027\\
2590.040227	-0.237490355968\\
2590.556354	-0.27007240057\\
2591.064277	-0.232241377234\\
2591.578356	-0.40509057045\\
2592.090931	-0.366153031588\\
2592.600793	-0.223066046834\\
2593.11663	-0.324955314398\\
2593.622257	-0.140872597694\\
2594.145061	-0.199896425009\\
2594.652107	-0.199896425009\\
2594.652107	-0.414324939251\\
2595.161603	-0.291622161865\\
2595.670572	-0.264616429806\\
2596.184243	-0.353484213352\\
2596.696094	-0.323237925768\\
2597.204246	-0.386520147324\\
2597.711333	-0.382377833128\\
2598.21922	-0.345951318741\\
2598.729056	-0.380324780941\\
2599.235552	-0.380324780941\\
2599.235552	-0.143977925181\\
2599.742077	-0.165020167828\\
2600.252097	-0.376663535833\\
2600.769982	-0.36887010932\\
2601.28868	-0.245766982436\\
2601.795438	-0.377913117409\\
2602.304243	-0.274185299873\\
2602.81187	-0.165594145656\\
2603.325885	-0.173719793558\\
2603.832433	-0.0735655575991\\
2604.342179	-0.0735655575991\\
2604.342179	-0.201552882791\\
2604.850173	-0.256855428219\\
2605.358792	-0.344576209784\\
2605.865435	-0.25629478693\\
2606.371281	-0.282862514257\\
2606.880969	-0.21555224061\\
2607.401681	-0.107556477189\\
2607.917599	-0.0373799428344\\
2608.424239	-0.0845659896731\\
2608.930853	-0.0852269232273\\
2608.930853	-0.0852269232273\\
2609.438611	-0.0337905958295\\
2609.945247	-0.0219227336347\\
2610.457884	0.0701841488481\\
2610.965871	-0.0208624135703\\
2611.474303	0.0348395220935\\
2611.9916	-0.0361350663006\\
2612.499141	-0.117211535573\\
2613.005819	-0.0722185522318\\
2613.512528	-0.0832841321826\\
2614.021187	-0.0832841321826\\
2614.021187	-0.0421741306782\\
2614.528894	-0.151516854763\\
2615.035601	-0.12934216857\\
2615.542558	-0.138874292374\\
2616.050556	-0.262897610664\\
2616.558747	-0.312969088554\\
2617.065466	-0.293786972761\\
2617.572414	-0.289677292109\\
2618.08095	-0.262011021376\\
2618.594058	-0.240919932723\\
2619.101454	-0.240919932723\\
2619.101454	-0.25059863925\\
2619.631372	-0.182912424207\\
2620.147154	-0.214000225067\\
2620.654867	-0.229507595301\\
2621.162628	-0.236716926098\\
2621.680468	-0.19916908443\\
2622.221132	-0.180100932717\\
2622.730139	-0.199936419725\\
2623.238877	-0.375358521938\\
2623.744697	-0.266215443611\\
2623.744697	-0.266215443611\\
2624.252402	-0.197634577751\\
2624.760038	-0.0339195169508\\
2625.278845	-0.135684728622\\
2625.784587	-0.318654417992\\
2626.307676	-0.326233506203\\
2626.815072	-0.104093797505\\
2627.320778	-0.0380819514394\\
2627.838627	-0.317626774311\\
2628.345399	-0.432830274105\\
2628.852083	-0.432830274105\\
2628.852083	-0.251836001873\\
2629.360913	-0.325717836618\\
2629.886419	-0.346019595861\\
2630.394382	-0.0698487013578\\
2630.910757	-0.0863966196775\\
2631.418917	-0.144929781556\\
2631.925646	-0.152843624353\\
2632.432358	-0.118370503187\\
2632.941122	-0.140889525414\\
2633.451324	-0.0807596296072\\
2633.960775	-0.0807596296072\\
2633.960775	0.135796546936\\
2634.471723	-0.0678570717573\\
2635.002112	-0.0824470147491\\
2635.518865	-0.0835092365742\\
2636.02499	-0.0705969706178\\
2636.532409	0.0187132395804\\
2637.041281	0.0045560002327\\
2637.557261	0.0209166631103\\
2638.064703	-0.0166330263019\\
2638.571393	-0.0166330263019\\
2638.571393	-0.0610682144761\\
2639.08015	0.00349421054125\\
2639.588862	0.0825301855803\\
2640.098982	-0.0708819776773\\
2640.608224	-0.0379906855524\\
2641.126281	0.0143288234249\\
2641.634336	-0.138307586312\\
2642.150093	-0.093218319118\\
2642.659663	-0.0552386753261\\
2643.168124	-0.165427997708\\
2643.674577	-0.165427997708\\
2643.674577	-0.180570840836\\
2644.181558	-0.260767012835\\
2644.700273	-0.230854511261\\
2645.210158	0.078313536942\\
2645.72142	0.0311188418418\\
2646.230607	-0.243014320731\\
2646.738309	-0.148556664586\\
2647.244552	-0.166912600398\\
2647.752037	-0.0263213180006\\
2648.262584	-0.0434383824468\\
2648.781829	-0.0434383824468\\
2648.781829	-0.140998870134\\
2649.300411	-0.131015077233\\
2649.809966	-0.163620397449\\
2650.318763	-0.124716937542\\
2650.825547	-0.0830772295594\\
2651.334184	-0.156459718943\\
2651.842285	-0.0347585119307\\
2652.354193	0.0418361201882\\
2652.860483	-0.130880862474\\
2653.370244	-0.126114502549\\
2653.370244	-0.126114502549\\
2653.879018	-0.14673191309\\
2654.387558	-0.183306023479\\
2654.897381	-0.214443355799\\
2655.404466	-0.186611711979\\
2655.911359	-0.254382252693\\
2656.418733	-0.326599985361\\
2656.937009	-0.241292878985\\
2657.444644	-0.166844367981\\
2657.950954	-0.295725643635\\
2658.460747	-0.295725643635\\
2658.460747	-0.361206799746\\
2658.968496	-0.279131412506\\
2659.47763	-0.358541250229\\
2659.984879	-0.376889467239\\
2660.492574	-0.445509850979\\
2661.001278	-0.468810737133\\
2661.508983	-0.374756902456\\
2662.01569	-0.288991004229\\
2662.524369	-0.362951636314\\
2663.03127	-0.506828784943\\
2663.540041	-0.506828784943\\
2663.540041	-0.445209681988\\
2664.051625	-0.426566272974\\
2664.560477	-0.317184686661\\
2665.069169	-0.452490448952\\
2665.581965	-0.344416707754\\
2666.090696	-0.396084785461\\
2666.599593	-0.460085272789\\
2667.115434	-0.347406089306\\
2667.624213	-0.426825493574\\
2668.131627	-0.481456071138\\
2668.64137	-0.481456071138\\
2668.64137	-0.479593336582\\
2669.149112	-0.45944416523\\
2669.65588	-0.428525745869\\
2670.164324	-0.574120700359\\
2670.671718	-0.524457752705\\
2671.180259	-0.432606607676\\
2671.689441	-0.471206575632\\
2672.197657	-0.419027507305\\
2672.705901	-0.471582949162\\
2673.214363	-0.471582949162\\
2673.214363	-0.6023042202\\
2673.720997	-0.505900740623\\
2674.229661	-0.572853386402\\
2674.744178	-0.573100268841\\
2675.252204	-0.521059513092\\
2675.770878	-0.575698912144\\
2676.281725	-0.501227617264\\
2676.808487	-0.46259778738\\
2677.315262	-0.408860832453\\
2677.822352	-0.335563272238\\
2678.334348	-0.335563272238\\
2678.334348	-0.310089290142\\
2678.840339	-0.447386771441\\
2679.351072	-0.600210726261\\
2679.859825	-0.521034419537\\
2680.374786	-0.325343847275\\
2680.890492	-0.0476947724819\\
2681.412004	-0.305755764246\\
2681.921768	-0.277019679546\\
2682.432526	-0.343128025532\\
2682.948593	-0.308688730001\\
2683.461663	-0.308688730001\\
2683.461663	-0.323345273733\\
2683.970756	-0.402289420366\\
2684.47992	-0.321089297533\\
2685.000395	-0.130529552698\\
2685.511935	-0.204496875405\\
2686.029738	-0.18500636518\\
2686.538416	-0.357088983059\\
2687.04519	-0.394712567329\\
2687.556816	-0.375772982836\\
2688.064806	-0.463655441999\\
2688.064806	-0.463655441999\\
2688.572329	-0.512412786484\\
2689.081084	-0.444864779711\\
2689.589898	-0.390810787678\\
2690.10257	-0.403649955988\\
2690.624337	-0.259242653847\\
2691.132321	-0.366892188787\\
2691.644471	-0.412825375795\\
2692.152517	-0.392898350954\\
2692.66454	-0.386567234993\\
2693.172174	-0.386567234993\\
2693.172174	-0.412792980671\\
2693.681681	-0.443652689457\\
2694.201507	-0.391999006271\\
2694.711062	-0.375781059265\\
2695.229383	-0.384020745754\\
2695.738776	-0.502573132515\\
2696.248663	-0.490875035524\\
2696.758275	-0.486039012671\\
2697.265408	-0.472978919744\\
2697.774236	-0.488481581211\\
2698.281663	-0.488481581211\\
2698.281663	-0.535950958729\\
2698.792316	-0.450687289238\\
2699.314192	-0.435376018286\\
2699.821826	-0.39955252409\\
2700.330603	-0.471781820059\\
2700.839304	-0.515068411827\\
2701.345972	-0.46906593442\\
2701.851657	-0.461993545294\\
2702.360415	-0.452743917704\\
2702.870191	-0.424906849861\\
2702.870191	-0.424906849861\\
2703.377896	-0.478751420975\\
2703.889602	-0.453837633133\\
2704.410297	-0.392419964075\\
2704.921217	-0.397087991238\\
2705.430814	-0.364300876856\\
2705.940475	-0.512308955193\\
2706.452668	-0.577321529388\\
2706.962036	-0.480908840895\\
2707.469944	-0.480807125568\\
2707.978711	-0.480807125568\\
2707.978711	-0.469351291656\\
2708.496039	-0.38892057538\\
2709.002211	-0.394260287285\\
2709.510972	-0.435830891132\\
2710.02048	-0.50543153286\\
2710.531202	-0.424107760191\\
2711.044923	-0.447641015053\\
2711.551677	-0.387655466795\\
2712.060351	-0.425191104412\\
2712.571155	-0.444448709488\\
2713.079844	-0.444448709488\\
2713.079844	-0.408841043711\\
2713.591192	-0.321507453918\\
2714.100406	-0.435579657555\\
2714.609103	-0.447685360909\\
2715.117204	-0.555413842201\\
2715.628926	-0.44533520937\\
2716.137868	-0.497920930386\\
2716.645007	-0.447542697191\\
2717.151701	-0.55198687315\\
2717.659637	-0.55198687315\\
2717.659637	-0.442478716373\\
2718.168655	-0.464698642492\\
2718.6859	-0.503928601742\\
2719.191606	-0.567839384079\\
2719.709353	-0.548813521862\\
2720.225051	-0.503036856651\\
2720.730724	-0.52960652113\\
2721.24193	-0.528951346874\\
2721.75121	-0.495808541775\\
2722.258992	-0.466066092253\\
2722.768804	-0.466066092253\\
2722.768804	-0.495859593153\\
2723.278408	-0.500337183475\\
2723.784392	-0.4733928442\\
2724.296321	-0.370493531227\\
2724.804392	-0.363116323948\\
2725.312302	-0.401112109423\\
2725.830196	-0.467945337296\\
2726.337895	-0.507942438126\\
2726.850848	-0.493636459112\\
2727.358411	-0.471986472607\\
2727.865392	-0.471986472607\\
2727.865392	-0.651301026344\\
2728.371868	-0.566050291061\\
2728.87988	-0.545196354389\\
2729.389737	-0.517290234566\\
2729.911054	-0.527346968651\\
2730.421215	-0.443468302488\\
2730.930788	-0.447188675404\\
2731.44769	-0.47701972723\\
2731.954483	-0.474677473307\\
2732.46123	-0.518655538559\\
2732.46123	-0.518655538559\\
2732.982229	-0.521193385124\\
2733.491661	-0.549540162086\\
2734.012345	-0.524245202541\\
2734.525123	-0.569448113441\\
2735.031949	-0.572897732258\\
2735.540835	-0.545365512371\\
2736.048467	-0.460100203753\\
2736.559188	-0.580962002277\\
2737.068909	-0.481403082609\\
2737.574815	-0.481403082609\\
2737.574815	-0.389474511147\\
2738.081331	-0.512332081795\\
2738.591082	-0.547868549824\\
2739.111104	-0.793277204037\\
2739.631617	-0.711671054363\\
2740.140432	-0.656731784344\\
2740.64917	-0.640217244625\\
2741.159424	-0.532818138599\\
2741.66863	-0.578293442726\\
2742.175346	-0.731742858887\\
2742.695975	-0.731742858887\\
2742.695975	-0.652465701103\\
2743.204359	-0.564550936222\\
2743.711825	-0.601656019688\\
2744.221806	-0.671398639679\\
2744.730335	-0.645186662674\\
2745.249168	-0.668579936028\\
2745.759947	-0.492703974247\\
2746.270381	-0.460432469845\\
2746.781545	-0.50450283289\\
2747.306666	-0.445943415165\\
2747.306666	-0.445943415165\\
2747.814468	-0.453855186701\\
2748.331043	-0.482114493847\\
2748.841215	-0.4589214921\\
2749.348904	-0.604145765305\\
2749.85585	-0.554888725281\\
2750.365409	-0.573959410191\\
2750.871139	-0.501136481762\\
2751.380906	-0.749213337898\\
2751.897742	-0.615284085274\\
2752.408447	-0.615284085274\\
2752.408447	-0.670306444168\\
2752.915344	-0.668482542038\\
2753.420951	-0.69391310215\\
2753.93196	-0.608565211296\\
2754.44041	-0.848000943661\\
2754.949104	-0.830364763737\\
2755.454858	-0.780892789364\\
2755.962644	-0.723497748375\\
2756.472141	-0.722455620766\\
2756.981854	-0.700772106647\\
2757.491218	-0.700772106647\\
2757.491218	-0.669950962067\\
2758.015562	-0.749306201935\\
2758.52237	-0.741429209709\\
2759.041001	-0.64723187685\\
2759.559392	-0.552898049355\\
2760.065916	-0.596231758595\\
2760.582097	-0.605987668037\\
2761.090919	-0.585194766521\\
2761.600653	-0.674619376659\\
2762.134011	-0.674619376659\\
2762.134011	-0.586860477924\\
2762.642352	-0.587489306927\\
2763.161207	-0.726244568825\\
2763.668941	-0.718228638172\\
2764.181503	-0.769622981548\\
2764.690416	-0.732456684113\\
2765.211175	-0.764333307743\\
2765.720864	-0.511465072632\\
2766.230598	-0.488294452429\\
2766.739403	-0.5424669981\\
2767.248221	-0.5424669981\\
2767.248221	-0.602005124092\\
2767.754997	-0.55061173439\\
2768.268341	-0.449188768864\\
2768.781828	-0.481880694628\\
2769.292231	-0.469021141529\\
2769.814192	-0.469668924809\\
2770.327053	-0.454938232899\\
2770.841648	-0.427024841309\\
2771.35131	-0.388035327196\\
2771.859078	-0.477252155542\\
2771.859078	-0.477252155542\\
2772.369383	-0.545011043549\\
2772.875515	-0.520449221134\\
2773.381242	-0.475039511919\\
2773.895958	-0.364290654659\\
2774.404248	-0.331717163324\\
2774.911442	-0.319012343884\\
2775.432302	-0.464103221893\\
2775.941047	-0.428826749325\\
2776.451758	-0.392924785614\\
2776.959576	-0.392924785614\\
2776.959576	-0.382850140333\\
2777.467437	-0.390643417835\\
2777.981895	-0.407000362873\\
2778.492434	-0.403015226126\\
2779.012466	-0.415229469538\\
2779.527044	-0.356069415808\\
2780.034419	-0.251682519913\\
2780.541839	-0.299792647362\\
2781.054791	-0.280564427376\\
2781.562378	-0.235341385007\\
2782.084217	-0.235341385007\\
2782.084217	-0.317805707455\\
2782.590874	-0.244053930044\\
2783.10786	-0.346092402935\\
2783.619615	-0.320981830359\\
2784.128195	-0.283275395632\\
2784.634912	-0.338704705238\\
2785.141832	-0.321973502636\\
2785.6622	-0.260669022799\\
2786.17128	-0.314527779818\\
2786.680959	-0.541603922844\\
2786.680959	-0.541603922844\\
2787.188638	-0.647025108337\\
2787.70658	-0.766620635986\\
2788.219212	-0.929946959019\\
2788.729072	-0.634694099426\\
2789.234886	-0.604790210724\\
2789.741488	-0.378887861967\\
2790.250234	-0.27674305439\\
2790.769385	-0.471892654896\\
2791.278739	-0.499970972538\\
2791.78451	-0.499970972538\\
2791.78451	-0.514694333076\\
2792.29588	-0.454782217741\\
2792.801962	-0.437461644411\\
2793.310749	-0.41182166338\\
2793.821764	-0.294502228498\\
2794.330256	-0.274268180132\\
2794.83922	-0.22813051939\\
2795.351214	-0.0748322308064\\
2795.868472	-0.204782426357\\
2796.382382	-0.143509566784\\
2796.892009	-0.143509566784\\
2796.892009	-0.249822497368\\
2797.411749	-0.1081950441\\
2797.925517	-0.104192152619\\
2798.431399	-0.164379253983\\
2798.940854	-0.0342355892062\\
2799.45079	0.00598431564867\\
2799.981035	-0.0591138079762\\
2800.490399	-0.174424529076\\
2801.012305	0.014124751091\\
2801.521849	-0.133101001382\\
2801.521849	-0.133101001382\\
2802.038782	-0.0494511015713\\
2802.545305	-0.0335912555456\\
2803.052079	0.0171125009656\\
2803.570861	0.0101015660912\\
2804.084641	-0.0644441917539\\
2804.591414	-0.0824830234051\\
2805.101294	0.0171101987362\\
2805.631905	-0.0870769917965\\
2806.144615	-0.102004803717\\
2806.652277	-0.102004803717\\
2806.652277	-0.159860014915\\
2807.16212	-0.110597677529\\
2807.670863	0.104929775\\
2808.180682	0.160029008985\\
2808.695638	0.163205429912\\
2809.204753	0.138927832246\\
2809.710862	0.201783016324\\
2810.218651	0.156315773726\\
2810.728926	0.13871717453\\
2811.23612	0.179994419217\\
2811.744574	0.179994419217\\
2811.744574	0.0518211238086\\
2812.251975	0.0186823606491\\
2812.760246	-0.0445968657732\\
2813.278096	-0.0320001505315\\
2813.791623	-0.0211501643062\\
2814.301476	-0.017429554835\\
2814.810159	-0.0593655817211\\
2815.32739	-0.105042763054\\
2815.834394	-0.201265856624\\
2816.341342	-0.256399661303\\
2816.341342	-0.256399661303\\
2816.849108	-0.203721091151\\
2817.356228	-0.140850350261\\
2817.862664	-0.259417057037\\
2818.411512	-0.188333794475\\
2818.921926	-0.329411029816\\
2819.436614	-0.3883266747\\
2819.945226	-0.215917497873\\
2820.452627	-0.257700383663\\
2820.961109	-0.200835675001\\
2821.472534	-0.200835675001\\
2821.472534	-0.260459005833\\
2821.981609	-0.226092398167\\
2822.499376	-0.208947002888\\
2823.005073	-0.182604759932\\
2823.522131	-0.113565430045\\
2824.030512	-0.0550953000784\\
2824.541247	-0.0436001494527\\
2825.048962	-0.149026453495\\
2825.555706	-0.188468754292\\
2826.071895	-0.0564840510488\\
2826.582152	-0.0564840510488\\
2826.582152	-0.0344276875257\\
2827.089903	-0.146763280034\\
2827.597768	-0.100566335022\\
2828.104544	-0.0734715163708\\
2828.612046	-0.0240166131407\\
2829.12233	-0.0499891266227\\
2829.6425	-0.0567670054734\\
2830.151289	-0.0497880801558\\
2830.658958	-0.12059558928\\
2831.188425	-0.12059558928\\
2831.188425	-0.0877926573157\\
2831.696639	-0.126383975148\\
2832.204308	-0.256930202246\\
2832.712002	-0.173955604434\\
2833.229343	-0.206098556519\\
2833.738519	-0.315798461437\\
2834.244897	-0.266641169786\\
2834.750959	-0.133998945355\\
2835.258703	-0.0865948647261\\
2835.769355	-0.0570313856006\\
2836.276067	-0.0570313856006\\
2836.276067	0.0224896464497\\
2836.784257	-0.0772533491254\\
2837.292407	-0.060243986547\\
2837.82128	-0.114604659379\\
2838.334544	-0.00687069166452\\
2838.841773	-0.028063248843\\
2839.350457	-0.0507936514914\\
2839.861765	-0.15247566998\\
2840.3711	0.0274402145296\\
2840.882033	-0.175353094935\\
2840.882033	-0.175353094935\\
2841.391399	-0.000210952013731\\
2841.909057	-0.0930140838027\\
2842.41489	-0.054727461189\\
2842.921482	0.101650044322\\
2843.438373	0.0996540784836\\
2843.951904	0.0316146835685\\
2844.462314	-0.0311531610787\\
2844.970649	-0.0234342832118\\
2845.480417	0.00906078796834\\
2846.001148	0.00906078796834\\
2846.001148	-0.18213377893\\
2846.509903	-0.148903533816\\
2847.018557	-0.143744885921\\
2847.5316	-0.23038597405\\
2848.04106	-0.233446285129\\
2848.559895	-0.181234866381\\
2849.071162	-0.129608988762\\
2849.585231	-0.111951991916\\
2850.091932	-0.110846124589\\
2850.599626	-0.254725962877\\
2851.107349	-0.254725962877\\
2851.107349	0.0147871840745\\
2851.619398	0.11487814039\\
2852.129038	0.149068310857\\
2852.634618	-0.0183601565659\\
2853.146437	0.162820741534\\
2853.654392	0.0530364476144\\
2854.160784	-0.0104009537026\\
2854.685084	-0.0316392034292\\
2855.192303	-0.00451820343733\\
2855.706079	0.14213347435\\
2855.706079	0.14213347435\\
2856.227761	0.0279957056046\\
2856.73459	-0.00704971328378\\
2857.241643	-0.0330819040537\\
2857.751117	0.0139980092645\\
2858.2599	-0.0117276590317\\
2858.796079	0.194566726685\\
2859.314692	0.276693284512\\
2859.824156	0.223830550909\\
2860.331825	-0.0689694285393\\
2860.840513	-0.0689694285393\\
2860.840513	-0.141890287399\\
2861.350734	-0.122726038098\\
2861.862329	-0.00175724551082\\
2862.372096	-0.0546306669712\\
2862.880533	-0.0561471246183\\
2863.395368	-0.0616119392216\\
2863.907162	-0.059197511524\\
2864.414609	0.0189466495067\\
2864.922333	-0.147064432502\\
2865.43621	-0.201766058803\\
2865.951758	-0.201766058803\\
2865.951758	-0.309445083141\\
2866.461643	-0.27097350359\\
2866.970362	-0.248066082597\\
2867.496601	-0.0656957477331\\
2868.004361	-0.451479911804\\
2868.51163	-0.434925049543\\
2869.020322	-0.286671549082\\
2869.529166	-0.322966277599\\
2870.035804	-0.37858709693\\
2870.544977	-0.211635798216\\
2871.052182	-0.211635798216\\
2871.052182	-0.199877172709\\
2871.564996	-0.326152950525\\
2872.070813	-0.286122173071\\
2872.581414	-0.353892922401\\
2873.100237	-0.272412806749\\
2873.622108	-0.235913649201\\
2874.138985	-0.267581909895\\
2874.651833	-0.355283766985\\
2875.160198	-0.506906211376\\
2875.679985	-0.506906211376\\
2875.679985	-0.379339933395\\
2876.212122	-0.429163217545\\
2876.722523	-0.635897696018\\
2877.231264	-0.771784603596\\
2877.75114	-0.715162932873\\
2878.259934	-0.511515080929\\
2878.771595	-0.615185797215\\
2879.281359	-0.423214405775\\
2879.792071	-0.454524338245\\
2880.314315	-0.526089727879\\
2880.824894	-0.526089727879\\
2880.824894	-0.624692380428\\
2881.331318	-0.512089967728\\
2881.841072	-0.450223952532\\
2882.349751	-0.558949768543\\
2882.862378	-0.682553708553\\
2883.371391	-0.56943410635\\
2883.891119	-0.492322206497\\
2884.418883	-0.52505505085\\
2884.931942	-0.460772633553\\
2885.441538	-0.471430748701\\
2885.951101	-0.471430748701\\
2885.951101	-0.507661998272\\
2886.458775	-0.415314227343\\
2886.965499	-0.432209432125\\
2887.4723	-0.532933652401\\
2887.981387	-0.660522580147\\
2888.503592	-0.600029289722\\
2889.0186	-0.505596578121\\
2889.524372	-0.462807625532\\
2890.031329	-0.549270689487\\
2890.540809	-0.549270689487\\
2890.540809	-0.66445928812\\
2891.049868	-0.664178133011\\
2891.56137	-0.609195649624\\
2892.07099	-0.631965637207\\
2892.590872	-0.499291449785\\
2893.099605	-0.403748393059\\
2893.614549	-0.507162690163\\
2894.136164	-0.450798481703\\
2894.64457	-0.360150724649\\
2895.152501	-0.405449897051\\
2895.681678	-0.405449897051\\
2895.681678	-0.483097940683\\
2896.191437	-0.401012063026\\
2896.706461	-0.627626538277\\
2897.218784	-0.29793086648\\
2897.728113	-0.212019085884\\
2898.234188	-0.302855610847\\
2898.741534	-0.341237604618\\
2899.252424	-0.353997021914\\
2899.761953	-0.487216830254\\
2900.275229	-0.585674524307\\
2900.275229	-0.585674524307\\
2900.782398	-0.608045399189\\
2901.300189	-0.546550393105\\
2901.8098	-0.55216306448\\
2902.318546	-0.686874628067\\
2902.825416	-0.639159023762\\
2903.334371	-0.516962110996\\
2903.840743	-0.689995527267\\
2904.349488	-0.632220208645\\
2904.855162	-0.598078787327\\
2905.360875	-0.598078787327\\
2905.360875	-0.639261782169\\
2905.86985	-0.507619976997\\
2906.381305	-0.62262070179\\
2906.890127	-0.556091666222\\
2907.418007	-0.548763751984\\
2907.924698	-0.671530723572\\
2908.432397	-0.555391490459\\
2908.94112	-0.481749296188\\
2909.458647	-0.533755242825\\
2909.965747	-0.661294043064\\
2910.474373	-0.661294043064\\
2910.474373	-0.644472956657\\
2910.982077	-0.672629773617\\
2911.491867	-0.615650296211\\
2912.019738	-0.418589651585\\
2912.532285	-0.375197559595\\
2913.041197	-0.192312344909\\
2913.558928	-0.131469100714\\
2914.065623	0.0815880596638\\
2914.574728	0.153065994382\\
2915.082551	0.153065994382\\
2915.082551	-0.0285230260342\\
2915.594554	0.0934903621674\\
2916.101622	-0.0793101415038\\
2916.611694	-0.146363377571\\
2917.127166	0.0259025730193\\
2917.634565	0.0724783539772\\
2918.142392	-0.101892538369\\
2918.664971	-0.0947829633951\\
2919.172004	-0.0405445434153\\
2919.689718	-0.138789445162\\
2920.201262	-0.138789445162\\
2920.201262	-0.0439454913139\\
2920.716148	-0.260015755892\\
2921.221871	-0.177070260048\\
2921.731775	-0.212976709008\\
2922.241363	-0.311858326197\\
2922.764608	-0.138688117266\\
2923.2709	-0.35835313797\\
2923.778604	-0.382977813482\\
2924.285054	-0.326796919107\\
2924.79111	-0.00425955653191\\
2924.79111	-0.00425955653191\\
2925.300003	-0.184858798981\\
2925.820906	-0.241111084819\\
2926.331206	-0.270431935787\\
2926.840103	-0.129082590342\\
2927.364363	-0.27252215147\\
2927.871721	-0.369343161583\\
2928.381436	-0.0762130692601\\
2928.891215	-0.112636089325\\
2929.431533	-0.355034023523\\
2929.940768	-0.355034023523\\
2929.940768	-0.237062752247\\
2930.449562	-0.366149097681\\
2930.969683	-0.154989734292\\
2931.482373	-0.113443464041\\
2931.99178	-0.282304823399\\
2932.510518	-0.338060230017\\
2933.020231	-0.194360971451\\
2933.527995	-0.286911427975\\
2934.034391	-0.434368729591\\
2934.542467	-0.510836303234\\
2935.05121	-0.510836303234\\
2935.05121	-0.490120649338\\
2935.568956	-0.521979808807\\
2936.079836	-0.270758658648\\
2936.592096	-0.317642182112\\
2937.101147	-0.484935998917\\
2937.608843	-0.536950230598\\
2938.125624	-0.43627935648\\
2938.632338	-0.460139453411\\
2939.140317	-0.431949675083\\
2939.647857	-0.431949675083\\
2939.647857	-0.481005102396\\
2940.154603	-0.574243485928\\
2940.661436	-0.433649033308\\
2941.171766	-0.392139613628\\
2941.682083	-0.601321578026\\
2942.191428	-0.49520227313\\
2942.710214	-0.454731166363\\
2943.226007	-0.514113485813\\
2943.731669	-0.444808602333\\
2944.241545	-0.696573019028\\
2944.751263	-0.696573019028\\
2944.751263	-0.540535509586\\
2945.264359	-0.547176361084\\
2945.771644	-0.656704008579\\
2946.279297	-0.644914627075\\
2946.800031	-0.592954277992\\
2947.309638	-0.521889328957\\
2947.822348	-0.605384707451\\
2948.331388	-0.700223565102\\
2948.839945	-0.624447584152\\
2949.358907	-0.788076877594\\
2949.86848	-0.788076877594\\
2949.86848	-0.670735895634\\
2950.375297	-0.752289295197\\
2950.881946	-0.726633667946\\
2951.39177	-0.733830213547\\
2951.912209	-0.699926018715\\
2952.421193	-0.779735565186\\
2952.930914	-0.843815565109\\
2953.449127	-0.717937469482\\
2953.95973	-0.529374837875\\
2954.46938	-0.529374837875\\
2954.46938	-0.792189121246\\
2954.981396	-0.542069256306\\
2955.490585	-0.73607480526\\
2955.999444	-0.461427599192\\
2956.516148	-0.484639674425\\
2957.02185	-0.409450083971\\
2957.530554	-0.521761059761\\
2958.038343	-0.381582468748\\
2958.545283	-0.525216937065\\
2959.057393	-0.404012709856\\
2959.571622	-0.404012709856\\
2959.571622	-0.386035352945\\
2960.082395	-0.337357550859\\
2960.592194	-0.370915025473\\
2961.118044	-0.338977992535\\
2961.624774	-0.344477325678\\
2962.132396	-0.406938314438\\
2962.641187	-0.291108489037\\
2963.152345	-0.31546741724\\
2963.665681	-0.381055146456\\
2964.172491	-0.37583309412\\
2964.681187	-0.37583309412\\
2964.681187	-0.178647190332\\
2965.190885	-0.284317702055\\
2965.707724	-0.301229089499\\
2966.215285	-0.278798550367\\
2966.731153	-0.344211488962\\
2967.240854	-0.255713164806\\
2967.74966	-0.276041001081\\
2968.25953	-0.262109875679\\
2968.768056	-0.192607298493\\
2969.274746	-0.192607298493\\
2969.274746	-0.308231025934\\
2969.781457	-0.457277238369\\
2970.300995	-0.493593752384\\
2970.811366	-0.440215289593\\
2971.321739	-0.298424065113\\
2971.840443	-0.443472206593\\
2972.364375	-0.380548268557\\
2972.870961	-0.558486759663\\
2973.381143	-0.364406526089\\
2973.896709	-0.36738589406\\
2974.410336	-0.36738589406\\
2974.410336	-0.528880476952\\
2974.919996	-0.465964585543\\
2975.42879	-0.320745885372\\
2975.93535	-0.427627116442\\
2976.442174	-0.421767175198\\
2976.97157	-0.397518545389\\
2977.480628	-0.231045335531\\
2977.992131	-0.522988557816\\
2978.514535	-0.264673948288\\
2979.028711	-0.0185074806213\\
2979.028711	-0.0185074806213\\
2979.541681	0.169605284929\\
2980.051175	0.0968909412622\\
2980.568931	-0.0250523015857\\
2981.075544	-0.414790511131\\
2981.582323	-0.185167104006\\
2982.101087	-0.243314161897\\
2982.609875	-0.421366751194\\
2983.134438	-0.393040657043\\
2983.642414	-0.500478506088\\
2984.16225	-0.500478506088\\
2984.16225	-0.468074738979\\
2984.679185	-0.550710022449\\
2985.188594	-0.449077248573\\
2985.706688	-0.410783588886\\
2986.214462	-0.398777782917\\
2986.721805	-0.396308720112\\
2987.244201	-0.437904298306\\
2987.751297	-0.597662270069\\
2988.260012	-0.493680089712\\
2988.778749	-0.479269057512\\
2989.287766	-0.479269057512\\
2989.287766	-0.528018534184\\
2989.802051	-0.519115686417\\
2990.311875	-0.436584413052\\
2990.831797	-0.478149682283\\
2991.345278	-0.455574005842\\
2991.851063	-0.484817504883\\
2992.368753	-0.483947068453\\
2992.875496	-0.542206048965\\
2993.382234	-0.522459983826\\
2993.906195	-0.516700685024\\
2993.906195	-0.516700685024\\
2994.41437	-0.455926567316\\
2994.92042	-0.529367148876\\
2995.429216	-0.359762310982\\
2995.934942	-0.38713273406\\
2996.44083	-0.373357981443\\
2996.949472	-0.336709350348\\
2997.460964	-0.359195739031\\
2997.972038	-0.413279086351\\
2998.516913	-0.509617030621\\
2999.024521	-0.509617030621\\
2999.024521	-0.38535374403\\
2999.531507	-0.379617571831\\
3000.064616	-0.426783561707\\
3000.572104	-0.311979442835\\
3001.080809	-0.329038083553\\
3001.589522	-0.25273001194\\
3002.095319	-0.466182291508\\
3002.602571	-0.355041712523\\
3003.110963	-0.452997624874\\
3003.64169	-0.551656663418\\
3004.151377	-0.551656663418\\
3004.151377	-0.59390515089\\
3004.662055	-0.446759015322\\
3005.171931	-0.501199603081\\
3005.71154	-0.297042638063\\
3006.220582	-0.607023239136\\
3006.729234	-0.23397475481\\
3007.235996	-0.493895113468\\
3007.744307	-0.66325712204\\
3008.25151	-0.735971689224\\
3008.764704	-0.58209836483\\
3008.764704	-0.58209836483\\
3009.270972	-0.580075502396\\
3009.77869	-0.509618401527\\
3010.285437	-0.56025326252\\
3010.792122	-0.460297942162\\
3011.30791	-0.605811595917\\
3011.81504	-0.522137522697\\
3012.323731	-0.355374544859\\
3012.832217	-0.328341066837\\
3013.347614	-0.296037852764\\
3013.854643	-0.296037852764\\
3013.854643	-0.464958906174\\
3014.371043	-0.416570454836\\
3014.881212	-0.361753255129\\
3015.402434	-0.431570827961\\
3015.916582	-0.397133290768\\
3016.425506	-0.510245978832\\
3016.932285	-0.333482801914\\
3017.441926	-0.336794942617\\
3017.957766	-0.401346355677\\
3018.472213	-0.337452799082\\
3018.981289	-0.337452799082\\
3018.981289	-0.508986830711\\
3019.502264	-0.458299517632\\
3020.03531	-0.447748035192\\
3020.542635	-0.441269606352\\
3021.051357	-0.401553153992\\
3021.580166	-0.42895886302\\
3022.087887	-0.530413210392\\
3022.602101	-0.544214189053\\
3023.111704	-0.431501507759\\
3023.641252	-0.564857423306\\
3024.149972	-0.564857423306\\
3024.149972	-0.487584739923\\
3024.662679	-0.51332873106\\
3025.181795	-0.500066041946\\
3025.691903	-0.542056620121\\
3026.201962	-0.508644104004\\
3026.721692	-0.467203944921\\
3027.229535	-0.398914009333\\
3027.752175	-0.481075942516\\
3028.260905	-0.536159038544\\
3028.771668	-0.536159038544\\
3028.771668	-0.379193365574\\
3029.280427	-0.461867898703\\
3029.795197	-0.469958990812\\
3030.302243	-0.413988381624\\
3030.812599	-0.545243918896\\
3031.321386	-0.489433050156\\
3031.837662	-0.567146718502\\
3032.351583	-0.548825621605\\
3032.861274	-0.661023139954\\
3033.372413	-0.54127830267\\
3033.882122	-0.54127830267\\
3033.882122	-0.553580284119\\
3034.394899	-0.515419304371\\
3034.906987	-0.519228518009\\
3035.41453	-0.553334355354\\
3035.921376	-0.455809354782\\
3036.451122	-0.405584216118\\
3036.96183	-0.412315547466\\
3037.470265	-0.440804481506\\
3037.979027	-0.404764562845\\
3038.490012	-0.371924996376\\
3039.014741	-0.371924996376\\
3039.014741	-0.414386868477\\
3039.526346	-0.545972704887\\
3040.03473	-0.446925520897\\
3040.54729	-0.466469287872\\
3041.061443	-0.312967330217\\
3041.571614	-0.300144910812\\
3042.081669	-0.508618354797\\
3042.591614	-0.488181680441\\
3043.101705	-0.580216228962\\
3043.610091	-0.580216228962\\
3043.610091	-0.605280578136\\
3044.127823	-0.708332180977\\
3044.634564	-0.622788131237\\
3045.141208	-0.68887591362\\
3045.658977	-0.703947126865\\
3046.165063	-0.613554120064\\
3046.672382	-0.789063632488\\
3047.180089	-0.610492527485\\
3047.696439	-0.593001902103\\
3048.205972	-0.646032989025\\
3048.71693	-0.646032989025\\
3048.71693	-0.651828765869\\
3049.224358	-0.597686767578\\
3049.731875	-0.459785908461\\
3050.254295	-0.512050032616\\
3050.762221	-0.44919860363\\
3051.271972	-0.591827750206\\
3051.797393	-0.648620069027\\
3052.313423	-0.652766168118\\
3052.822162	-0.806930601597\\
3053.331943	-0.810208916664\\
3053.331943	-0.810208916664\\
3053.850619	-0.772381186485\\
3054.361454	-0.659817576408\\
3054.872387	-0.719015061855\\
3055.381827	-0.711502850056\\
3055.890586	-0.652621567249\\
3056.415397	-0.836395800114\\
3056.922067	-0.670384347439\\
3057.440866	-0.717851817608\\
3057.971231	-0.876273334026\\
3058.481379	-0.876273334026\\
3058.481379	-0.961484372616\\
3058.991531	-0.852959811687\\
3059.501873	-0.924702525139\\
3060.011488	-0.906106054783\\
3060.520214	-0.873427927494\\
3061.02986	-0.893256306648\\
3061.538556	-0.891848742962\\
3062.045226	-0.960389494896\\
3062.554495	-0.902077198029\\
3063.061584	-0.891035437584\\
3063.570315	-0.891035437584\\
3063.570315	-0.835166573524\\
3064.077926	-0.732892155647\\
3064.584376	-0.812692463398\\
3065.092528	-0.912958920002\\
3065.605199	-0.665975153446\\
3066.114553	-0.957693099976\\
3066.622087	-1.00482738018\\
3067.131579	-0.722716152668\\
3067.640294	-0.818357288837\\
3068.151074	-0.818357288837\\
3068.151074	-0.836690664291\\
3068.659673	-0.848689973354\\
3069.168429	-0.681038320065\\
3069.675228	-0.67385494709\\
3070.181783	-0.814413845539\\
3070.706549	-0.720229029655\\
3071.214909	-0.567013800144\\
3071.720953	-0.476822823286\\
3072.229711	-0.824334740639\\
3072.735759	-0.828646540642\\
3073.242114	-0.828646540642\\
3073.242114	-0.790377140045\\
3073.750841	-0.806673288345\\
3074.259554	-0.77581179142\\
3074.769351	-0.765630245209\\
3075.276157	-0.696736037731\\
3075.791577	-0.610155820847\\
3076.306886	-0.700075447559\\
3076.821932	-0.838753938675\\
3077.331183	-0.832302808762\\
3077.839888	-0.616287112236\\
3077.839888	-0.616287112236\\
3078.348643	-0.719033122063\\
3078.862224	-0.67989140749\\
3079.371078	-0.808498978615\\
3079.885535	-1.04075098038\\
3080.39154	-0.845648050308\\
3080.900347	-0.848653435707\\
3081.420306	-0.860688567162\\
3081.934396	-0.965461015701\\
3082.441708	-0.80780094862\\
3082.960518	-0.80780094862\\
3082.960518	-0.812650442123\\
3083.469252	-0.721972882748\\
3083.979773	-0.74473541975\\
3084.48876	-0.908598542213\\
3084.995473	-0.692633807659\\
3085.513581	-0.724360466003\\
3086.022009	-0.608329832554\\
3086.538759	-0.565318644047\\
3087.045494	-0.721673548222\\
3087.55227	-0.678168118\\
3088.059946	-0.678168118\\
3088.059946	-0.571486115456\\
3088.568664	-0.91202044487\\
3089.081176	-0.876501560211\\
3089.592181	-0.925980269909\\
3090.110463	-0.795722603798\\
3090.652246	-0.778439700603\\
3091.161682	-0.748804092407\\
3091.67139	-0.640956163406\\
3092.181186	-0.712526082993\\
3092.705053	-0.712526082993\\
3092.705053	-0.641139030457\\
3093.210669	-0.678324103355\\
3093.721075	-0.735996067524\\
3094.232171	-0.426785349846\\
3094.741821	-0.531294167042\\
3095.261433	-0.725477814674\\
3095.771818	-0.412708371878\\
3096.281172	-0.735082685947\\
3096.790082	-0.767890810966\\
3097.307607	-0.846716761589\\
3097.815723	-0.846716761589\\
3097.815723	-0.811321020126\\
3098.322085	-0.736599981785\\
3098.839862	-0.903102397919\\
3099.362558	-0.752432584763\\
3099.871586	-0.594624042511\\
3100.38017	-0.698982656002\\
3100.888825	-0.690216004848\\
3101.394613	-0.799868226051\\
3101.902284	-0.682697296143\\
3102.424539	-0.609257459641\\
3102.932615	-0.609257459641\\
3102.932615	-0.875572264194\\
3103.441948	-0.81889051199\\
3103.956113	-0.821435570717\\
3104.465258	-0.806719183922\\
3104.97154	-0.562802374363\\
3105.480279	-0.702105522156\\
3105.99758	-0.817872643471\\
3106.515452	-0.796058893204\\
3107.021539	-0.879127264023\\
3107.531265	-0.843839645386\\
3107.531265	-0.843839645386\\
3108.049504	-0.823200345039\\
3108.555773	-0.866101384163\\
3109.062446	-0.866744041443\\
3109.581219	-0.850683450699\\
3110.090053	-0.934350728989\\
3110.611377	-0.778605520725\\
3111.127115	-0.863887012005\\
3111.634342	-1.0319236517\\
3112.141071	-0.77295768261\\
3112.664211	-0.77295768261\\
3112.664211	-0.742489755154\\
3113.171569	-0.989037334919\\
3113.681448	-0.819609165192\\
3114.191127	-0.837028741837\\
3114.700898	-0.591692328453\\
3115.218664	-0.649909973145\\
3115.724345	-0.608179211617\\
3116.2325	-0.727278590202\\
3116.74089	-0.937548220158\\
3117.27215	-0.725837409496\\
3117.781387	-0.725837409496\\
3117.781387	-0.755028963089\\
3118.300301	-0.873065114021\\
3118.826098	-0.931631207466\\
3119.336114	-0.8445353508\\
3119.845161	-0.834152877331\\
3120.351261	-0.928316295147\\
3120.868181	-0.92705565691\\
3121.381611	-0.880368173122\\
3121.891775	-0.948928773403\\
3122.412632	-0.883033335209\\
3122.412632	-0.883033335209\\
3122.921276	-0.873998522758\\
3123.430848	-0.730595469475\\
3123.941613	-0.751973211765\\
3124.455225	-0.872326552868\\
3124.969816	-0.903846502304\\
3125.478846	-0.92605060339\\
3125.988585	-0.87926787138\\
3126.495474	-0.819670557976\\
3127.004459	-0.82653003931\\
3127.526441	-0.82653003931\\
3127.526441	-0.847032785416\\
3128.041344	-0.897139728069\\
3128.551575	-0.810053050518\\
3129.061097	-0.855725765228\\
3129.591821	-0.760858595371\\
3130.100661	-0.631024241447\\
3130.619423	-0.840578138828\\
3131.130401	-0.655655860901\\
3131.639855	-0.641386508942\\
3132.146113	-0.747904479504\\
3132.654362	-0.747904479504\\
3132.654362	-0.686823904514\\
3133.162037	-0.737227261066\\
3133.671822	-0.782201170921\\
3134.194311	-0.734416902065\\
3134.706777	-0.766183197498\\
3135.214317	-0.82542693615\\
3135.721862	-0.81464099884\\
3136.244401	-0.844597160816\\
3136.751881	-0.828631520271\\
3137.262148	-0.828631520271\\
3137.262148	-0.780349552631\\
3137.771751	-0.836472332478\\
3138.279442	-0.856125295162\\
3138.785259	-0.802330195904\\
3139.306137	-0.727765262127\\
3139.814697	-0.567979097366\\
3140.320454	-0.464633047581\\
3140.835106	-0.475583076477\\
3141.344513	-0.52118074894\\
3141.851768	-0.508689284325\\
3142.370509	-0.508689284325\\
3142.370509	-0.475805848837\\
3142.879255	-0.487076073885\\
3143.395101	-0.504092216492\\
3143.905835	-0.474871873856\\
3144.41477	-0.435007721186\\
3144.922387	-0.482687681913\\
3145.435684	-0.571733236313\\
3145.94475	-0.591826677322\\
3146.451669	-0.464171737432\\
3146.964614	-0.586911320686\\
3147.471958	-0.625279247761\\
3147.982227	-0.663743019104\\
3148.490624	-0.661455333233\\
3149.000106	-0.605689466\\
3149.508915	-0.651804804802\\
3150.018688	-0.644449830055\\
3150.526095	-0.698943972588\\
3151.03448	-0.625957906246\\
3151.540854	-0.523568689823\\
3152.058629	-0.523568689823\\
3152.058629	-0.508537709713\\
3152.565353	-0.373291194439\\
3153.072106	-0.466397553682\\
3153.579846	-0.4290792346\\
3154.08867	-0.479254156351\\
3154.595554	-0.54292434454\\
3155.104442	-0.563126862049\\
3155.611506	-0.650196671486\\
3156.120707	-0.664431631565\\
3156.641455	-0.697009265423\\
3157.160287	-0.697009265423\\
3157.160287	-0.626160800457\\
3157.668944	-0.60990011692\\
3158.182057	-0.604722619057\\
3158.691426	-0.625007152557\\
3159.200187	-0.651192486286\\
3159.721996	-0.675834417343\\
3160.231749	-0.694998502731\\
3160.740358	-0.709122478962\\
3161.249103	-0.616085529327\\
3161.759181	-0.703283905983\\
3161.759181	-0.703283905983\\
3162.265647	-0.645562112331\\
3162.772225	-0.596452713013\\
3163.28099	-0.689460992813\\
3163.78974	-0.59544813633\\
3164.312136	-0.537495195866\\
3164.821221	-0.480645239353\\
3165.329962	-0.706398904324\\
3165.837739	-0.698883056641\\
3166.348535	-0.695088982582\\
3166.862287	-0.695088982582\\
3166.862287	-0.613438546658\\
3167.374925	-0.630917787552\\
3167.885319	-0.720075428486\\
3168.392384	-0.755534410477\\
3168.915658	-0.709479629993\\
3169.424982	-0.703206837177\\
3169.931913	-0.661403298378\\
3170.441206	-0.658535063267\\
3170.951221	-0.718526721001\\
3171.458964	-0.693109631538\\
3171.965664	-0.693109631538\\
3171.965664	-0.677889823914\\
3172.472611	-0.685942471027\\
3172.982148	-0.619035959244\\
3173.500909	-0.653327286243\\
3174.009633	-0.552069067955\\
3174.525834	-0.531413018703\\
3175.034337	-0.58162266016\\
3175.551356	-0.677653729916\\
3176.060574	-0.581979095936\\
3176.569224	-0.568565607071\\
3176.569224	-0.568565607071\\
3177.076085	-0.416225045919\\
3177.58443	-0.29726716876\\
3178.09142	-0.458629131317\\
3178.612423	-0.37561494112\\
3179.122392	-0.392527908087\\
3179.630696	-0.3930811584\\
3180.140513	-0.417114019394\\
3180.655944	-0.442801862955\\
3181.161966	-0.328165948391\\
3181.671659	-0.328165948391\\
3181.671659	-0.411772847176\\
3182.180404	-0.458858728409\\
3182.689798	-0.34666582942\\
3183.210808	-0.35753184557\\
3183.719537	-0.27215269208\\
3184.245585	-0.242462381721\\
3184.754368	-0.057165466249\\
3185.264668	-0.231660023332\\
3185.771448	-0.347275078297\\
3186.281938	-0.270967692137\\
3186.790877	-0.270967692137\\
3186.790877	-0.315197199583\\
3187.306516	-0.378863662481\\
3187.814326	-0.336979478598\\
3188.322243	-0.197110936046\\
3188.829907	-0.291902273893\\
3189.340053	-0.181007295847\\
3189.848586	-0.199808001518\\
3190.355278	-0.228772059083\\
3190.860856	-0.258713781834\\
3191.378754	-0.258713781834\\
3191.378754	-0.310612082481\\
3191.889502	-0.387509554625\\
3192.402297	-0.370530992746\\
3192.916781	-0.172311872244\\
3193.424364	-0.161491900682\\
3193.931465	-0.177854254842\\
3194.45468	-0.458708375692\\
3194.964368	-0.4739112854\\
3195.471598	0.0144289135933\\
3195.981215	-0.402426660061\\
3196.48916	-0.402426660061\\
3196.48916	-0.245491072536\\
3196.998684	0.0212589371949\\
3197.504528	-0.303865253925\\
3198.011175	0.0274980813265\\
3198.526522	-0.526355087757\\
3199.034604	-0.434125363827\\
3199.541425	-0.589262902737\\
3200.051697	-0.0800218135118\\
3200.559863	-0.268791347742\\
3201.065516	-0.45358762145\\
3201.572251	-0.45358762145\\
3201.572251	-0.168566659093\\
3202.08197	-0.50289529562\\
3202.590866	-0.207322955132\\
3203.107111	-0.0929076895118\\
3203.614595	-0.629751741886\\
3204.130885	-0.31113281846\\
3204.640845	-0.00341747701168\\
3205.158584	-0.0946564823389\\
3205.66531	-0.440696716309\\
3206.174591	-0.440696716309\\
3206.174591	-0.750056743622\\
3206.681715	-0.454063236713\\
3207.189423	-0.53372246027\\
3207.714334	-0.53267788887\\
3208.222062	-0.211751610041\\
3208.744593	-0.376487344503\\
3209.254592	-0.253013789654\\
3209.761329	-0.286727756262\\
3210.270121	-0.355367749929\\
3210.784907	-0.441832125187\\
3211.307202	-0.441832125187\\
3211.307202	-0.416319042444\\
3211.814972	-0.535656094551\\
3212.32229	-0.362118899822\\
3212.835946	-0.443573355675\\
3213.351715	-0.398588418961\\
3213.865453	-0.421985924244\\
3214.371901	-0.427835941315\\
3214.880605	-0.53436088562\\
3215.388322	-0.360964953899\\
3215.905947	-0.45991307497\\
3215.905947	-0.45991307497\\
3216.411955	-0.34934091568\\
3216.920487	-0.450738161802\\
3217.441369	-0.368033319712\\
3217.950036	-0.379716604948\\
3218.467819	-0.286564737558\\
3218.974624	-0.333206236362\\
3219.4825	-0.441921383142\\
3219.992307	-0.361751139164\\
3220.500717	-0.52629160881\\
3221.022408	-0.52629160881\\
3221.022408	-0.561213612556\\
3221.530982	-0.778330266476\\
3222.041381	-0.395669996738\\
3222.550499	-0.340520888567\\
3223.059237	-0.257338762283\\
3223.565926	-0.0815929323435\\
3224.071887	-0.393221795559\\
3224.580308	-0.258825153112\\
3225.088055	-0.35186585784\\
3225.601716	-0.648256063461\\
3226.114612	-0.648256063461\\
3226.114612	-0.646024405956\\
3226.621359	-0.510849475861\\
3227.144622	-0.469509392977\\
3227.654674	-0.60543179512\\
3228.162355	-0.545532345772\\
3228.678424	-0.408856123686\\
3229.192067	-0.532589256763\\
3229.701453	-0.542147874832\\
3230.210696	-0.558815956116\\
3230.730675	-0.558815956116\\
3230.730675	-0.587565898895\\
3231.2417	-0.617710471153\\
3231.752124	-0.452589482069\\
3232.261546	-0.364256560802\\
3232.771644	-0.368634939194\\
3233.292047	-0.459318757057\\
3233.801764	-0.518093705177\\
3234.323799	-0.403071016073\\
3234.832435	-0.455258965492\\
3235.345108	-0.413645148277\\
3235.851827	-0.413645148277\\
3235.851827	-0.336882263422\\
3236.361692	-0.380095720291\\
3236.87207	-0.456773757935\\
3237.387804	-0.598859488964\\
3237.895063	-0.56458902359\\
3238.401552	-0.670607805252\\
3238.917269	-0.591392099857\\
3239.428667	-0.507985532284\\
3239.938805	-0.363370358944\\
3240.455012	-0.439011782408\\
3240.961215	-0.439011782408\\
3240.961215	-0.445703089237\\
3241.471007	-0.580512106419\\
3242.002042	-0.671590030193\\
3242.511551	-0.615779936314\\
3243.030342	-0.534211575985\\
3243.540005	-0.472350239754\\
3244.052228	-0.488364607096\\
3244.561624	-0.525938093662\\
3245.071394	-0.614062607288\\
3245.581059	-0.607924282551\\
3245.581059	-0.607924282551\\
3246.089804	-0.603294730186\\
3246.598425	-0.580193579197\\
3247.106204	-0.509560465813\\
3247.61438	-0.524909734726\\
3248.120751	-0.465183407068\\
3248.645522	-0.495001405478\\
3249.152252	-0.564279615879\\
3249.664514	-0.389146745205\\
3250.170739	-0.338406264782\\
3250.680494	-0.338406264782\\
3250.680494	-0.400377988815\\
3251.189345	-0.376170426607\\
3251.698946	-0.430125445127\\
3252.204695	-0.587490320206\\
3252.716429	-0.52105820179\\
3253.228959	-0.600539445877\\
3253.744533	-0.399314194918\\
3254.251795	-0.196412786841\\
3254.760613	-0.326963067055\\
3255.270179	-0.213283672929\\
3255.794195	-0.213283672929\\
3255.794195	-0.0948385000229\\
3256.302004	-0.222560837865\\
3256.842276	-0.293332397938\\
3257.35528	-0.200665891171\\
3257.872558	-0.291364639997\\
3258.382004	-0.275651842356\\
3258.89163	-0.230684638023\\
3259.41936	-0.221720397472\\
3259.928	-0.241353750229\\
3260.434494	-0.117535240948\\
3260.434494	-0.117535240948\\
3260.944308	-0.207407534122\\
3261.451206	-0.274944812059\\
3261.970963	-0.231630846858\\
3262.484916	-0.161560073495\\
3262.992592	-0.163635671139\\
3263.501443	-0.162261158228\\
3264.012124	-0.194675013423\\
3264.521087	-0.176370322704\\
3265.042649	-0.302181363106\\
3265.557439	-0.302181363106\\
3265.557439	-0.0726016163826\\
3266.071571	-0.103685840964\\
3266.582199	-0.274867147207\\
3267.102356	-0.215193122625\\
3267.617363	-0.249887675047\\
3268.132055	-0.430260241032\\
3268.655001	-0.209166109562\\
3269.16078	-0.154840141535\\
3269.674544	-0.159827828407\\
3270.181253	-0.106693804264\\
3270.691761	-0.106693804264\\
3270.691761	-0.263230830431\\
3271.216157	-0.390403300524\\
3271.722525	-0.358569175005\\
3272.234537	-0.362936705351\\
3272.741984	-0.178318351507\\
3273.261794	-0.344143748283\\
3273.771418	-0.303803443909\\
3274.281558	-0.242550194263\\
3274.791369	-0.301208138466\\
3275.310696	-0.301208138466\\
3275.310696	-0.42551484704\\
3275.845169	-0.541052937508\\
3276.352349	-0.356884092093\\
3276.86158	-0.41297134757\\
3277.374338	-0.418409377337\\
3277.880414	-0.201188921928\\
3278.390108	-0.667465090752\\
3278.906869	-0.738538622856\\
3279.414315	-0.741033136845\\
3279.921314	-0.589102387428\\
3280.444567	-0.589102387428\\
3280.444567	-0.66199439764\\
3280.950775	-0.433622658253\\
3281.459573	-0.240893363953\\
3281.977291	-0.364434689283\\
3282.484596	-0.324936211109\\
3282.991964	-0.191110193729\\
3283.50047	-0.314658492804\\
3284.022399	-0.248966410756\\
3284.541198	-0.189754530787\\
3285.04978	-0.208985090256\\
3285.04978	-0.208985090256\\
3285.555383	-0.512966871262\\
3286.061939	-0.661372542381\\
3286.570888	-0.422207593918\\
3287.079053	-0.371500223875\\
3287.588338	-0.345933914185\\
3288.095229	-0.465744227171\\
3288.601649	-0.295086294413\\
3289.111391	-0.439823359251\\
3289.649251	-0.384510934353\\
3290.161096	-0.384510934353\\
3290.161096	-0.337345302105\\
3290.670737	-0.453275471926\\
3291.180517	-0.447931796312\\
3291.694323	-0.389953434467\\
3292.201225	-0.0653664767742\\
3292.709658	-0.00435876939446\\
3293.215451	-0.111764997244\\
3293.723528	-0.248658299446\\
3294.237904	-0.203498154879\\
3294.744631	-0.339806646109\\
3295.251484	-0.339806646109\\
3295.251484	-0.299499154091\\
3295.769094	-0.189832538366\\
3296.275786	-0.114761538804\\
3296.781417	-0.0397553108633\\
3297.300201	-0.0924824774265\\
3297.808915	-0.0846901535988\\
3298.314731	-0.182946577668\\
3298.821398	-0.346306025982\\
3299.331303	-0.252605676651\\
3299.848945	-0.186778232455\\
3299.848945	-0.186778232455\\
3300.355643	-0.240229725838\\
3300.868736	-0.23985864222\\
3301.381947	-0.197481960058\\
3301.890859	-0.234982013702\\
3302.411633	-0.255164414644\\
3302.919575	0.0286494474858\\
3303.426148	-0.049795832485\\
3303.93446	-0.17222943902\\
3304.441615	-0.17668351531\\
3304.950197	-0.17668351531\\
3304.950197	-0.101521030068\\
3305.459111	-0.118338644505\\
3305.965651	-0.196555182338\\
3306.471634	-0.307426720858\\
3306.980159	-0.344268858433\\
3307.488819	-0.18412348628\\
3308.001382	-0.417729586363\\
3308.526457	-0.382857650518\\
3309.034496	-0.397308528423\\
3309.54442	-0.584033310413\\
3310.052665	-0.584033310413\\
3310.052665	-0.619749844074\\
3310.561359	-0.41507011652\\
3311.070083	-0.443698495626\\
3311.578838	-0.456281989813\\
3312.084577	-0.572961091995\\
3312.591285	-0.507030010223\\
3313.111494	-0.659366488457\\
3313.620823	-0.735037147999\\
3314.142025	-0.681172788143\\
3314.65133	-0.684997260571\\
3314.65133	-0.684997260571\\
3315.16448	-0.703436672688\\
3315.681149	-0.543791174889\\
3316.19052	-0.598513782024\\
3316.706174	-0.53550606966\\
3317.21469	-0.446605741978\\
3317.721703	-0.391473382711\\
3318.23056	-0.623706996441\\
3318.741158	-0.743449211121\\
3319.252216	-0.714201211929\\
3319.768684	-0.714201211929\\
3319.768684	-0.627637267113\\
3320.282194	-0.627857267857\\
3320.791345	-0.692166924477\\
3321.302007	-0.700878024101\\
3321.829707	-0.728749513626\\
3322.335413	-0.657558202744\\
3322.844614	-0.542995214462\\
3323.354619	-0.569687247276\\
3323.861903	-0.452254772186\\
3324.370408	-0.53511929512\\
3324.879091	-0.53511929512\\
3324.879091	-0.499888509512\\
3325.396151	-0.519848942757\\
3325.910595	-0.637736618519\\
3326.422122	-0.499433010817\\
3326.931144	-0.730477750301\\
3327.450894	-0.656589210033\\
3327.959603	-0.641427218914\\
3328.466564	-0.680006027222\\
3328.97458	-0.371807068586\\
3329.481777	-0.575360894203\\
3329.481777	-0.575360894203\\
3329.991454	-0.512756645679\\
3330.500179	-0.451558679342\\
3331.014392	-0.513148963451\\
3331.520687	-0.581284284592\\
3332.029566	-0.609427213669\\
3332.536045	-0.632430970669\\
3333.049538	-0.667427778244\\
3333.56563	-0.630052924156\\
3334.07237	-0.81791138649\\
3334.584474	-0.81791138649\\
3334.584474	-0.785089790821\\
3335.090902	-0.722166419029\\
3335.60067	-0.743922352791\\
3336.109419	-0.665509402752\\
3336.615209	-0.605068206787\\
3337.121826	-0.654561698437\\
3337.632458	-0.459761053324\\
3338.142198	-0.606338024139\\
3338.650986	-0.661168336868\\
3339.158619	-0.617804408073\\
3339.664456	-0.617804408073\\
3339.664456	-0.764605283737\\
3340.172098	-0.681388556957\\
3340.679838	-0.855045258999\\
3341.192061	-0.61610519886\\
3341.70136	-0.583302021027\\
3342.222182	-0.486989438534\\
3342.731456	-0.629034936428\\
3343.245605	-0.564862132072\\
3343.752335	-0.537385642529\\
3344.262077	-0.522341132164\\
3344.262077	-0.522341132164\\
3344.770778	-0.549283564091\\
3345.279619	-0.604200065136\\
3345.799293	-0.513002336025\\
3346.306568	-0.644209086895\\
3346.814332	-0.572492361069\\
3347.321348	-0.596746623516\\
3347.850215	-0.678470551968\\
3348.35896	-0.570612311363\\
3348.865892	-0.566517710686\\
3349.372563	-0.566517710686\\
3349.372563	-0.615419864655\\
3349.888128	-0.546938538551\\
3350.401473	-0.607999324799\\
3350.912306	-0.50910872221\\
3351.439341	-0.444277614355\\
3351.945234	-0.379316687584\\
3352.451858	-0.477215886116\\
3352.960524	-0.336678922176\\
3353.469265	-0.488220155239\\
3353.975006	-0.628720343113\\
3353.975006	-0.628720343113\\
3354.480721	-0.498292893171\\
3354.98945	-0.450725644827\\
3355.511703	-0.419860452414\\
3356.019996	-0.750171124935\\
3356.535979	-0.644293248653\\
3357.042562	-0.716466009617\\
3357.552219	-0.563767135143\\
3358.070114	-0.482944369316\\
3358.578779	-0.439655810595\\
3359.084468	-0.439655810595\\
3359.084468	-0.815293610096\\
3359.591227	-0.802667081356\\
3360.099913	-0.763001441956\\
3360.608658	-0.597287297249\\
3361.114742	-0.876910626888\\
3361.622551	-0.762096405029\\
3362.145949	-0.624678611755\\
3362.654846	-0.650124132633\\
3363.162413	-0.568141222\\
3363.671429	-0.503190338612\\
3364.181935	-0.503190338612\\
3364.181935	-0.479143291712\\
3364.689735	-0.747087299824\\
3365.201711	-0.636393666267\\
3365.730165	-0.690720975399\\
3366.239876	-0.638944804668\\
3366.745569	-0.704268693924\\
3367.252258	-0.688624858856\\
3367.76101	-0.741155803204\\
3368.277952	-0.75737285614\\
3368.79135	-0.714654505253\\
3368.79135	-0.714654505253\\
3369.30193	-0.551284372807\\
3369.811876	-0.598834693432\\
3370.342231	-0.593752741814\\
3370.851379	-0.670223891735\\
3371.359081	-0.640728831291\\
3371.872607	-0.479995310307\\
3372.381573	-0.478562831879\\
3372.890519	-0.556805074215\\
3373.399099	-0.549339711666\\
3373.917103	-0.549339711666\\
3373.917103	-0.58131313324\\
3374.428633	-0.495390206575\\
3374.935288	-0.348744243383\\
3375.442152	-0.238890081644\\
3375.950863	-0.333854138851\\
3376.459659	-0.511531233788\\
3376.979774	-0.354580312967\\
3377.488116	-0.608169972897\\
3377.994444	-0.502685546875\\
3378.50164	-0.724090635777\\
3379.022368	-0.724090635777\\
3379.022368	-0.858970522881\\
3379.539112	-1.05614030361\\
3380.045886	-0.801202476025\\
3380.554474	-0.713367462158\\
3381.068257	-0.911700844765\\
3381.575041	-0.863487362862\\
3382.082644	-1.03964281082\\
3382.59239	-0.78671079874\\
3383.101103	-0.578914642334\\
3383.61019	-0.679870843887\\
3383.61019	-0.679870843887\\
3384.154484	-0.681423127651\\
3384.66247	-0.640785694122\\
3385.17225	-0.753142237663\\
3385.698057	-0.625251889229\\
3386.204693	-0.795017957687\\
3386.724314	-1.1350467205\\
3387.234304	-0.485731780529\\
3387.747327	-0.258965075016\\
3388.257792	-0.196911215782\\
3388.764498	-0.154241427779\\
3388.764498	-0.154241427779\\
3389.274355	-0.270667225122\\
3389.789486	-0.389787018299\\
3390.306421	-0.666040241718\\
3390.82105	-0.894825994968\\
3391.329152	-0.893813729286\\
3391.838824	-0.738050699234\\
3392.34459	-0.654927670956\\
3392.85125	-0.680740892887\\
3393.360001	-0.605159401894\\
3393.868773	-0.605159401894\\
3393.868773	-0.779559135437\\
3394.375475	-0.776437103748\\
3394.881213	-0.644326448441\\
3395.390762	-0.674153447151\\
3395.913364	-0.611233651638\\
3396.421341	-0.638864278793\\
3396.930596	-0.803207814693\\
3397.438746	-0.71945130825\\
3397.945437	-0.694575607777\\
3398.452244	-0.829305410385\\
3398.960921	-0.829305410385\\
3398.960921	-0.754323840141\\
3399.469906	-0.639031529427\\
3399.980342	-0.78934943676\\
3400.501181	-0.750057041645\\
3401.01207	-0.827930569649\\
3401.530641	-0.716425418854\\
3402.04047	-0.718394219875\\
3402.548186	-0.736480712891\\
3403.054613	-0.713671267033\\
3403.562559	-0.733988881111\\
3403.562559	-0.733988881111\\
3404.071649	-0.659404575825\\
3404.581966	-0.74001955986\\
3405.091702	-0.848246276379\\
3405.601622	-0.791001617908\\
3406.111192	-0.880970060825\\
3406.619894	-0.826010942459\\
3407.130945	-0.790244340897\\
3407.641728	-0.79093670845\\
3408.159177	-0.657772958279\\
3408.677684	-0.657772958279\\
3408.677684	-0.704772770405\\
3409.185758	-0.719140589237\\
3409.692546	-0.761835515499\\
3410.201129	-0.653191387653\\
3410.72862	-0.738087236881\\
3411.235521	-0.771020710468\\
3411.742302	-0.799308538437\\
3412.261122	-0.716360986233\\
3412.769801	-0.683942675591\\
3413.275537	-0.646030128002\\
3413.784453	-0.646030128002\\
3413.784453	-0.598322093487\\
3414.290916	-0.55660456419\\
3414.800683	-0.440324187279\\
3415.320714	-0.518749237061\\
3415.830207	-0.337612986565\\
3416.341801	-0.348922044039\\
3416.850739	-0.506895542145\\
3417.359374	-0.51757735014\\
3417.865077	-0.650882184505\\
3418.370637	-0.650882184505\\
3418.370637	-0.43542060256\\
3418.879408	-0.548794984818\\
3419.385192	-0.374890714884\\
3419.892107	-0.457321465015\\
3420.414352	-0.278481692076\\
3420.934418	-0.495141625404\\
3421.44232	-0.594020426273\\
3421.950969	-0.180489033461\\
3422.467872	-0.615458786488\\
3422.974495	-0.340198427439\\
3423.481345	-0.340198427439\\
3423.481345	-0.578529775143\\
3423.991992	-0.643533706665\\
3424.50172	-0.638350605965\\
3425.010423	-0.205378264189\\
3425.51826	-0.374123454094\\
3426.024904	-0.294315874577\\
3426.536511	-0.474038749933\\
3427.051712	-0.345009237528\\
3427.571637	-0.59445643425\\
3428.080851	-0.44261148572\\
3428.080851	-0.44261148572\\
3428.592061	-0.618425965309\\
3429.111534	-0.6698808074\\
3429.622508	-0.636178851128\\
3430.14379	-0.6987221241\\
3430.652539	-0.424824714661\\
3431.172327	-0.753892719746\\
3431.681648	-0.574115276337\\
3432.200853	-0.678988397121\\
3432.710565	-0.732062637806\\
3433.219285	-0.732062637806\\
3433.219285	-0.454653978348\\
3433.729055	-0.439492285252\\
3434.234879	-0.491621255875\\
3434.740971	-0.70247232914\\
3435.251299	-0.67199075222\\
3435.770057	-0.700576782227\\
3436.280964	-0.574516952038\\
3436.792253	-0.761663734913\\
3437.301331	-0.807497859001\\
3437.811008	-0.545943260193\\
3438.325242	-0.545943260193\\
3438.325242	-0.979290604591\\
3438.83159	-0.664256572723\\
3439.350314	-0.847429096699\\
3439.870374	-0.747302293777\\
3440.378716	-0.6861525774\\
3440.884445	-0.736812889576\\
3441.392189	-0.735379874706\\
3441.906547	-0.632948040962\\
3442.419445	-0.596983909607\\
3442.925497	-0.596983909607\\
3442.925497	-0.677507162094\\
3443.43122	-0.748964607716\\
3443.948994	-0.72257566452\\
3444.454906	-0.589635074139\\
3444.962424	-0.563054323196\\
3445.471152	-0.570197820663\\
3445.979933	-0.749706089497\\
3446.488662	-0.70698595047\\
3446.99547	-0.693353950977\\
3447.502542	-0.684716105461\\
3448.035008	-0.684716105461\\
3448.035008	-0.77113109827\\
3448.541339	-0.831671714783\\
3449.051263	-0.836052238941\\
3449.575106	-0.711075723171\\
3450.081874	-0.662890315056\\
3450.590494	-0.80416148901\\
3451.098281	-0.670452713966\\
3451.61017	-0.78119122982\\
3452.119776	-0.777614355087\\
3452.625406	-0.807773709297\\
3452.625406	-0.807773709297\\
3453.142661	-0.830973267555\\
3453.651891	-0.91932362318\\
3454.175199	-0.844971835613\\
3454.682517	-0.695352077484\\
3455.191163	-0.58826905489\\
3455.706446	-0.577646076679\\
3456.214387	-0.664219737053\\
3456.721372	-0.946918547153\\
3457.231351	-0.839728653431\\
3457.740841	-0.839728653431\\
3457.740841	-0.68314909935\\
3458.252045	-0.841448962688\\
3458.765357	-0.734317243099\\
3459.272291	-0.64727139473\\
3459.780964	-0.642215490341\\
3460.302009	-0.499364197254\\
3460.828392	-0.586404025555\\
3461.34396	-0.748143613338\\
3461.852179	-0.688567876816\\
3462.361641	-0.64735352993\\
3462.875349	-0.64735352993\\
3462.875349	-0.558869898319\\
3463.382106	-0.512132763863\\
3463.906173	-0.606637835503\\
3464.41265	-0.672915816307\\
3464.927685	-0.745164096355\\
3465.435133	-0.695707499981\\
3465.941968	-0.60459882021\\
3466.451364	-0.531153857708\\
3466.961615	-0.565096735954\\
3467.476091	-0.731464087963\\
3467.476091	-0.731464087963\\
3467.981659	-0.803827524185\\
3468.491519	-0.736530721188\\
3469.001219	-0.742664635181\\
3469.509945	-0.473989069462\\
3470.021317	-0.803287684917\\
3470.537223	-0.760099947453\\
3471.044466	-0.79497396946\\
3471.554476	-0.760558784008\\
3472.061441	-0.682659685612\\
3472.579226	-0.682659685612\\
3472.579226	-0.662310481071\\
3473.086223	-0.682874441147\\
3473.592599	-0.51954472065\\
3474.101569	-0.629133164883\\
3474.616126	-0.558333992958\\
3475.125294	-0.702120304108\\
3475.634176	-0.720421075821\\
3476.142167	-0.705795526505\\
3476.650868	-0.64449518919\\
3477.160942	-0.762674093246\\
3477.671395	-0.762674093246\\
3477.671395	-0.705555319786\\
3478.191199	-0.770332992077\\
3478.698973	-0.845449090004\\
3479.204769	-0.669980883598\\
3479.716929	-0.811097800732\\
3480.224393	-0.890374720097\\
3480.730915	-0.867061913013\\
3481.239598	-0.768449366093\\
3481.745363	-0.622129023075\\
3482.252331	-0.669550359249\\
3482.252331	-0.669550359249\\
3482.764482	-0.628955066204\\
3483.271405	-0.811934232712\\
3483.792279	-0.670795381069\\
3484.306029	-0.485500276089\\
3484.815123	-0.710656166077\\
3485.337481	-0.564875841141\\
3485.848676	-0.643541157246\\
3486.355857	-0.79109030962\\
3486.862526	-0.619756042957\\
3487.372387	-0.619756042957\\
3487.372387	-0.625979840755\\
3487.88507	-0.503397762775\\
3488.392202	-0.58669090271\\
3488.906209	-0.680131077766\\
3489.415165	-0.727118015289\\
3489.92185	-0.547108650208\\
3490.429575	-0.634753704071\\
3490.939009	-0.603393852711\\
3491.447981	-0.591466069221\\
3491.954598	-0.470936119556\\
3492.462186	-0.422951340675\\
3492.971234	-0.600165486336\\
3493.487739	-0.5035790205\\
3494.001318	-0.474027961493\\
3494.511636	-0.529877007008\\
3495.031684	-0.510452866554\\
3495.551338	-0.510317325592\\
3496.061783	-0.513080239296\\
3496.579542	-0.358084380627\\
3497.085217	-0.358084380627\\
3497.085217	-0.368686407804\\
3497.591917	-0.337951123714\\
3498.100727	-0.509242832661\\
3498.621652	-0.486569881439\\
3499.136895	-0.360024571419\\
3499.64434	-0.549936830997\\
3500.151091	-0.411613434553\\
3500.658367	-0.449727445841\\
3501.165124	-0.54724752903\\
3501.670854	-0.557829022408\\
3502.179596	-0.557829022408\\
3502.179596	-0.354312986135\\
3502.694501	-0.578850388527\\
3503.201073	-0.54013222456\\
3503.723928	-0.323038995266\\
3504.232676	-0.471077471972\\
3504.750975	-0.34459477663\\
3505.262135	-0.37545979023\\
3505.771932	-0.586154222488\\
3506.281613	-0.394695937634\\
3506.804531	-0.320343643427\\
3506.804531	-0.320343643427\\
3507.312184	-0.49335244298\\
3507.834456	-0.479414522648\\
3508.341603	-0.292492538691\\
3508.870706	-0.683911681175\\
3509.379207	-0.527708649635\\
3509.886009	-0.894087553024\\
3510.400307	-0.537235975266\\
3510.915885	-0.376480996609\\
3511.424895	-0.0610223636031\\
3511.93207	-0.0610223636031\\
3511.93207	-0.60900503397\\
3512.450819	-0.467945486307\\
3512.964544	-0.635676264763\\
3513.474974	-0.105291396379\\
3513.991859	-0.410235762596\\
3514.500705	-0.382244795561\\
3515.014514	-0.977316856384\\
3515.52217	-0.694244265556\\
3516.031981	-1.02616882324\\
3516.541838	-0.699128508568\\
3517.049507	-0.699128508568\\
3517.049507	-0.611366808414\\
3517.562139	-0.689056098461\\
3518.071151	-0.775467693806\\
3518.581659	-0.767286241055\\
3519.091528	-0.860494315624\\
3519.619292	-0.647232353687\\
3520.126117	-0.403639435768\\
3520.634578	-0.469113588333\\
3521.141437	-0.497722923756\\
3521.650114	-0.49417629838\\
3521.650114	-0.49417629838\\
3522.16107	-0.797238409519\\
3522.674998	-0.91408598423\\
3523.181456	-0.656793951988\\
3523.69027	-0.569203734398\\
3524.224197	-0.528954803944\\
3524.731568	-0.667879879475\\
3525.240286	-0.44971755147\\
3525.759484	-0.519510626793\\
3526.268768	-0.593177974224\\
3526.774485	-0.593177974224\\
3526.774485	-0.416073560715\\
3527.284257	-0.562503874302\\
3527.792291	-0.480607569218\\
3528.315904	-0.737828552723\\
3528.822629	-1.00096535683\\
3529.333811	-0.81307053566\\
3529.841875	-0.59394967556\\
3530.351598	-0.732423663139\\
3530.866085	-0.640505194664\\
3531.374365	-0.688789665699\\
3531.880757	-0.500345170498\\
3532.392116	-0.00409558415413\\
3532.901939	-0.440576702356\\
3533.421114	-0.703697144985\\
3533.931974	-0.764397621155\\
3534.440644	-0.654807806015\\
3534.950337	-0.777620136738\\
3535.472176	-0.695680379868\\
3535.981188	-0.613047420979\\
3536.491742	-0.613047420979\\
3536.491742	-0.604045569897\\
3537.009573	-0.561900258064\\
3537.526725	-0.505359113216\\
3538.034323	-0.497057020664\\
3538.541314	-0.523222565651\\
3539.058963	-0.314982950687\\
3539.56654	-0.468081593513\\
3540.074502	-0.426712423563\\
3540.58252	-0.511993288994\\
3541.091219	-0.479766070843\\
3541.601386	-0.479766070843\\
3541.601386	-0.433004647493\\
3542.115902	-0.460584998131\\
3542.624488	-0.536288797855\\
3543.131075	-0.527013719082\\
3543.649911	-0.482019245625\\
3544.174418	-0.454892516136\\
3544.681441	-0.415211498737\\
3545.19119	-0.322162032127\\
3545.721046	-0.274259567261\\
3546.238742	-0.244069963694\\
3546.238742	-0.244069963694\\
3546.745729	-0.204547554255\\
3547.252185	-0.127521470189\\
3547.762099	-0.175330013037\\
3548.275591	-0.187026068568\\
3548.782357	-0.133146494627\\
3549.291259	-0.25274258852\\
3549.811859	-0.268758833408\\
3550.320764	-0.281103491783\\
3550.831294	-0.246033549309\\
3551.340041	-0.246033549309\\
3551.340041	-0.311097979546\\
3551.848783	-0.434822380543\\
3552.360986	-0.409710198641\\
3552.882676	-0.463385313749\\
3553.394644	-0.435820013285\\
3553.90184	-0.167811781168\\
3554.424479	-0.514585196972\\
3554.931415	-0.327404975891\\
3555.450127	-0.192000195384\\
3555.959699	-0.173617392778\\
3556.472161	-0.173617392778\\
3556.472161	-0.268468827009\\
3556.992167	-0.334540367126\\
3557.500995	-0.158999085426\\
3558.0107	-0.310388207436\\
3558.530697	-0.257438123226\\
3559.05156	-0.303219288588\\
3559.561962	-0.433150082827\\
3560.071839	-0.564941763878\\
3560.589946	-0.459005683661\\
3561.108398	-0.459005683661\\
3561.108398	-0.424825042486\\
3561.6151	-0.616717815399\\
3562.144253	-0.74004971981\\
3562.662163	-0.592296302319\\
3563.172585	-0.422428309917\\
3563.681249	-0.901240229607\\
3564.190033	-0.775448322296\\
3564.697733	-0.637966871262\\
3565.204799	-0.789833784103\\
3565.716364	-0.758032977581\\
3566.225207	-0.758032977581\\
3566.225207	-0.663351893425\\
3566.820344	-0.819135963917\\
3567.328682	-0.834275007248\\
3567.835374	-0.845312952995\\
3568.341162	-0.778786540031\\
3568.862461	-0.302755922079\\
3569.371857	-0.596426010132\\
3569.88839	-0.703324079514\\
3570.402273	-0.66625893116\\
3570.911999	-0.597606003284\\
3570.911999	-0.597606003284\\
3571.438948	-0.613917529583\\
3571.952094	-0.544580221176\\
3572.461295	-0.743022084236\\
3572.969953	-0.916398227215\\
3573.478758	-0.718604624271\\
3573.989361	-0.66490483284\\
3574.502187	-0.931177139282\\
3575.0243	-0.800296843052\\
3575.531799	-0.873610556126\\
3576.049644	-0.873610556126\\
3576.049644	-0.746736347675\\
3576.558534	-0.611289381981\\
3577.064964	-0.689596831799\\
3577.571789	-0.688418626785\\
3578.079438	-0.564941346645\\
3578.597304	-0.524683833122\\
3579.105313	-0.661195576191\\
3579.614318	-0.624799847603\\
3580.121891	-0.707978546619\\
3580.631705	-0.679889678955\\
3581.146183	-0.679889678955\\
3581.146183	-0.514833211899\\
3581.652559	-0.573252797127\\
3582.167234	-0.693820238113\\
3582.675417	-0.540132761002\\
3583.182002	-0.431751668453\\
3583.694776	-0.465461432934\\
3584.211294	-0.499241948128\\
3584.726319	-0.579822182655\\
3585.239859	-0.563416957855\\
3585.751056	-0.868093669415\\
3585.751056	-0.868093669415\\
3586.259483	-0.682790219784\\
3586.766223	-0.7805762887\\
3587.271898	-0.63571035862\\
3587.780635	-0.480978161097\\
3588.290558	-0.476232230663\\
3588.821478	-0.534473478794\\
3589.329987	-0.6774725914\\
3589.861661	-0.448964655399\\
3590.370594	-0.472021102905\\
3590.878276	-0.472021102905\\
3590.878276	-0.418897926807\\
3591.391501	-0.479672729969\\
3591.924054	-0.547619521618\\
3592.432655	-0.382683992386\\
3592.940375	-0.494057744741\\
3593.457493	-0.688284158707\\
3593.964894	-0.772414445877\\
3594.474993	-0.642232656479\\
3594.982637	-0.593956172466\\
3595.491099	-0.611381292343\\
3596.001255	-0.611381292343\\
3596.001255	-0.660439670086\\
3596.510577	-0.660084068775\\
3597.030295	-0.561886429787\\
3597.539049	-0.655502736568\\
3598.048651	-0.667676150799\\
3598.555592	-0.634615719318\\
3599.062317	-0.679914951324\\
3599.571972	-0.654070675373\\
3600.081618	-0.62198895216\\
3600.599536	-0.73872500658\\
3600.599536	-0.73872500658\\
3601.117221	-0.742569327354\\
3601.632578	-0.695074677467\\
3602.141702	-0.676564991474\\
3602.651442	-0.708773434162\\
3603.160113	-0.660573899746\\
3603.667793	-0.691892325878\\
3604.174549	-0.762590169907\\
3604.681235	-0.859967470169\\
3605.19007	-0.764627635479\\
3605.699674	-0.764627635479\\
3605.699674	-0.595811903477\\
3606.207426	-0.540373325348\\
3606.722082	-0.623544871807\\
3607.248698	-0.617399394512\\
3607.755743	-0.730709671974\\
3608.262485	-0.639723658562\\
3608.772237	-0.579127430916\\
3609.284649	-0.578402578831\\
3609.791675	-0.553737640381\\
3610.301348	-0.549384474754\\
3610.811939	-0.549384474754\\
3610.811939	-0.570700764656\\
3611.320775	-0.448653072119\\
3611.841503	-0.659923970699\\
3612.351431	-0.724850177765\\
3612.860899	-0.776058852673\\
3613.369587	-0.739173412323\\
3613.881415	-0.7956995368\\
3614.391448	-0.732076048851\\
3614.923836	-0.638535678387\\
3615.432659	-0.750074267387\\
3615.432659	-0.750074267387\\
3615.941425	-0.552774846554\\
3616.461288	-0.504871368408\\
3616.968931	-0.56982421875\\
};
\addplot [color=mycolor3]
  table[row sep=crcr]{%
3616.968931	-0.56982421875\\
3617.474893	-0.816733360291\\
3617.981396	-0.802856743336\\
3618.490108	-0.739608108997\\
3619.011908	-0.702472388744\\
3619.520559	-0.402621686459\\
3620.029269	-0.738862454891\\
3620.548937	-0.738862454891\\
3620.548937	-0.591952860355\\
3621.062266	-0.563470184803\\
3621.571526	-0.441396415234\\
3622.080214	-0.828709125519\\
3622.587962	-0.336554229259\\
3623.094925	-0.478391230106\\
3623.604581	-0.00925054959953\\
3624.116758	-0.191145658493\\
3624.625859	-0.444607079029\\
3625.15018	-0.568725168705\\
3625.660474	-0.568725168705\\
3625.660474	-0.35143750906\\
3626.169186	-1.15124821663\\
3626.68473	-0.415394037962\\
3627.192004	-0.277668833733\\
3627.716854	-0.152229472995\\
3628.224598	-0.615501284599\\
3628.744557	-0.686367809772\\
3629.25161	-0.862320423126\\
3629.771147	-0.574245870113\\
3630.281674	-0.574245870113\\
3630.281674	-0.575618565083\\
3630.801789	-0.707623720169\\
3631.320708	-0.61227285862\\
3631.832356	-0.441515594721\\
3632.341098	-0.680355191231\\
3632.850823	-0.746547341347\\
3633.362009	-0.54929536581\\
3633.879305	-0.571058392525\\
3634.392082	-0.489967554808\\
3634.916652	-0.345869421959\\
3635.427481	-0.345869421959\\
3635.427481	-0.393927395344\\
3635.938411	-0.46838837862\\
3636.445252	-0.982978403568\\
3636.951931	-0.779242753983\\
3637.460585	-0.591736733913\\
3637.974982	-0.778860509396\\
3638.484511	-0.498470813036\\
3638.991926	-0.789796948433\\
3639.501412	-0.91214454174\\
3640.0125	-0.634624004364\\
3640.528107	-0.634624004364\\
3640.528107	-0.604178488255\\
3641.034949	-0.920908153057\\
3641.541572	-0.666275262833\\
3642.049308	-0.6836130023\\
3642.558829	-0.629390716553\\
3643.071773	-0.620869755745\\
3643.582493	-0.907207131386\\
3644.181161	-0.74385368824\\
3644.690339	-0.642010211945\\
3645.200945	-0.642010211945\\
3645.200945	-0.252165347338\\
3645.716513	-0.811128556728\\
3646.228337	-0.128040075302\\
3646.735789	-0.867347538471\\
3647.250225	-0.689879000187\\
3647.762512	-0.514800846577\\
3648.272309	-0.599107980728\\
3648.782068	-0.662555754185\\
3649.301879	-0.961960732937\\
3649.828808	-0.684200227261\\
3650.339892	-0.684200227261\\
3650.339892	-0.660814106464\\
3650.849307	-0.624203801155\\
3651.359323	-0.664744913578\\
3651.868758	-0.585339307785\\
3652.379477	-0.622222304344\\
3652.889334	-0.657510280609\\
3653.405075	-0.689249157906\\
3653.921856	-0.658574223518\\
3654.431494	-0.630686044693\\
3654.94211	-0.629608511925\\
3655.462009	-0.629608511925\\
3655.462009	-0.630051016808\\
3655.982192	-0.698407828808\\
3656.492608	-0.626574873924\\
3657.005004	-0.624981224537\\
3657.530725	-0.551181912422\\
3658.041823	-0.568571388721\\
3658.550571	-0.403950899839\\
3659.06536	-0.379035204649\\
3659.580064	-0.377198219299\\
3660.089624	-0.390486747026\\
3660.089624	-0.390486747026\\
3660.602624	-0.444501787424\\
3661.12238	-0.416040182114\\
3661.645309	-0.457761228085\\
3662.151857	-0.617214143276\\
3662.674845	-0.441764473915\\
3663.182354	-0.606619656086\\
3663.716787	-0.514669775963\\
3664.224494	-0.617030978203\\
3664.732649	-0.625732600689\\
3665.251379	-0.625732600689\\
3665.251379	-0.710365891457\\
3665.76511	-0.650152564049\\
3666.27467	-0.688606083393\\
3666.782667	-0.888038635254\\
3667.311185	-0.853297710419\\
3667.821181	-0.833040356636\\
3668.330317	-0.605565071106\\
3668.85218	-0.707498669624\\
3669.362331	-0.56302189827\\
3669.884608	-0.72184330225\\
3670.391796	-0.72184330225\\
3670.391796	-0.661493122578\\
3670.901567	-0.829055190086\\
3671.422458	-0.78939974308\\
3671.9311	-0.392327934504\\
3672.439906	-0.643015742302\\
3672.951577	-0.53406560421\\
3673.461453	-0.516000449657\\
3673.985164	-0.490908920765\\
3674.494434	-0.659911036491\\
3675.004577	-0.659911036491\\
3675.004577	-0.540743410587\\
3675.516808	-0.71354085207\\
3676.030927	-0.792711675167\\
3676.53983	-1.35830783844\\
3677.045726	-1.20194005966\\
3677.552371	-0.982048332691\\
3678.060996	-1.01977324486\\
3678.57506	-0.856233417988\\
3679.082554	-0.901032090187\\
3679.59218	-0.722444176674\\
3680.102162	-0.722444176674\\
3680.102162	-0.944028019905\\
3680.617651	-0.914287149906\\
3681.143878	-0.98239928484\\
3681.652235	-0.851055324078\\
3682.160971	-0.968735337257\\
3682.691729	-0.976540565491\\
3683.20157	-0.878727674484\\
3683.71027	-0.919985532761\\
3684.232052	-1.02318942547\\
3684.740792	-1.11036300659\\
3684.740792	-1.11036300659\\
3685.24951	-1.10622215271\\
3685.758208	-1.01107823849\\
3686.272461	-0.771531581879\\
3686.781909	-0.554205060005\\
3687.290422	-0.449452102184\\
3687.799156	-0.293320775032\\
3688.316281	-0.451897919178\\
3688.822554	-0.272833257914\\
3689.338331	-0.347008705139\\
3689.845127	-0.347008705139\\
3689.845127	-0.270732939243\\
3690.354694	-0.507255375385\\
3690.861628	-0.484694540501\\
3691.384342	-0.484599947929\\
3691.890981	-0.451085746288\\
3692.401254	-0.312943071127\\
3692.926194	-0.750348567963\\
3693.437382	-0.438322514296\\
3693.950746	-0.759656131268\\
3694.460914	-0.709364712238\\
3694.979695	-0.709364712238\\
3694.979695	-0.931761324406\\
3695.492619	-0.860975444317\\
3696.002206	-0.622900247574\\
3696.520996	-0.890003859997\\
3697.028686	-0.852034091949\\
3697.534458	-1.08132183552\\
3698.04817	-0.974293589592\\
3698.55491	-0.813956856728\\
3699.060745	-0.616810202599\\
3699.575489	-0.616810202599\\
3699.575489	-0.659602761269\\
3700.082351	-0.70031452179\\
3700.594945	-0.740197896957\\
3701.104657	-0.828101813793\\
3701.611439	-0.848395168781\\
3702.12213	-0.807434737682\\
3702.635392	-0.87881141901\\
3703.142611	-0.786047816277\\
3703.660366	-0.750728666782\\
3704.169083	-0.726611196995\\
3704.679567	-0.726611196995\\
3704.679567	-0.753068029881\\
3705.189586	-0.833933532238\\
3705.725701	-1.08463096619\\
3706.239094	-0.961765646935\\
3706.750913	-0.748880982399\\
3707.262058	-0.575755774975\\
3707.770493	-0.61774045229\\
3708.279111	-0.844905138016\\
3708.789298	-0.631146550179\\
3709.316477	-0.759723782539\\
3709.316477	-0.759723782539\\
3709.824871	-0.800226509571\\
3710.332102	-0.823787093163\\
3710.840773	-0.936261594296\\
3711.350761	-0.862923145294\\
3711.860365	-0.903747439384\\
3712.379106	-0.989598989487\\
3712.891974	-0.814927399158\\
3713.418715	-0.849885046482\\
3713.92551	-0.743697226048\\
3714.432088	-0.743697226048\\
3714.432088	-0.807860016823\\
3714.957272	-0.822207093239\\
3715.46449	-0.67591792345\\
3715.971396	-0.763067543507\\
3716.484974	-0.669754803181\\
3716.999564	-0.750247836113\\
3717.505536	-0.658212721348\\
3718.011617	-0.903725922108\\
3718.521153	-0.919705033302\\
3719.029789	-0.907891511917\\
3719.53756	-0.907891511917\\
3719.53756	-0.898125767708\\
3720.044229	-0.9266102314\\
3720.551445	-1.19362533092\\
3721.06062	-1.11862468719\\
3721.579349	-1.37227225304\\
3722.089804	-1.01302278042\\
3722.597763	-0.573600172997\\
3723.104371	-0.246391445398\\
3723.612292	-0.19276112318\\
3724.121057	-1.13843560219\\
3724.121057	-1.13843560219\\
3724.630783	-0.748842000961\\
3725.147525	-0.587324082851\\
3725.654622	-0.698541343212\\
3726.161074	-0.840147972107\\
3726.671519	-0.615105807781\\
3727.181572	-0.549047768116\\
3727.690279	-0.487828612328\\
3728.198092	-0.506975412369\\
3728.704357	-0.401976674795\\
3729.211565	-0.401976674795\\
3729.211565	-0.600505769253\\
3729.730846	-0.43208771944\\
3730.239992	-0.528473556042\\
3730.75446	-0.448544442654\\
3731.262003	-0.675437808037\\
3731.781286	-0.270211130381\\
3732.290084	-0.26267683506\\
3732.798757	-0.312822312117\\
3733.316637	-0.291634738445\\
3733.837873	-0.566328704357\\
3734.345042	-0.566328704357\\
3734.345042	-0.570574462414\\
3734.851776	-0.398660153151\\
3735.360492	-0.473812639713\\
3735.869225	-0.62995415926\\
3736.375939	-0.648138523102\\
3736.885293	-0.811640262604\\
3737.395203	-0.624526441097\\
3737.902419	-0.432399243116\\
3738.41191	-0.414768517017\\
3738.934686	-0.411603450775\\
3738.934686	-0.411603450775\\
3739.441317	-0.70924025774\\
3739.951479	-0.505692720413\\
3740.472251	-0.582828998566\\
3740.988588	-0.510766625404\\
3741.495309	-0.363284349442\\
3742.002478	-0.434421807528\\
3742.526648	-0.74692851305\\
3743.034755	-0.870037555695\\
3743.541237	-0.640319883823\\
3744.059004	-0.640319883823\\
3744.059004	-0.80798137188\\
3744.565886	-0.494292080402\\
3745.080345	-0.525650322437\\
3745.589405	-0.553023159504\\
3746.096057	-0.380272120237\\
3746.602335	-0.482159554958\\
3747.116615	-0.557307898998\\
3747.624292	-0.42620947957\\
3748.130961	-0.424305975437\\
3748.651628	-0.507405102253\\
3749.162075	-0.507405102253\\
3749.162075	-0.540504276752\\
3749.671497	-0.610411942005\\
3750.188972	-0.622999846935\\
3750.695593	-0.719959259033\\
3751.211502	-0.663273692131\\
3751.73038	-0.663186967373\\
3752.241818	-0.652671873569\\
3752.750602	-0.643748104572\\
3753.268446	-0.616859436035\\
3753.775109	-0.710901975632\\
3753.775109	-0.710901975632\\
3754.281869	-0.700229406357\\
3754.789618	-0.601247727871\\
3755.305743	-0.617592096329\\
3755.814332	-0.511029005051\\
3756.320908	-0.726143419743\\
3756.83453	-0.682833850384\\
3757.341606	-0.625748276711\\
3757.85115	-0.794802069664\\
3758.360893	-0.672919332981\\
3758.877852	-0.672919332981\\
3758.877852	-0.545331120491\\
3759.384489	-0.485598087311\\
3759.891133	-0.434475511312\\
3760.399909	-0.36550578475\\
3760.915582	-0.395006358624\\
3761.425074	-0.405461281538\\
3761.931104	-0.395814269781\\
3762.441338	-0.478840351105\\
3762.95071	-0.396425873041\\
3763.459341	-0.423654288054\\
3763.966066	-0.423654288054\\
3763.966066	-0.38710090518\\
3764.47177	-0.539686322212\\
3764.979461	-0.496728956699\\
3765.495206	-0.417497903109\\
3766.00972	-0.492636054754\\
3766.518865	-0.294449269772\\
3767.039587	-0.337496876717\\
3767.549292	-0.311467379332\\
3768.055701	-0.476102888584\\
3768.561891	-0.476102888584\\
3768.561891	-0.714661240578\\
3769.070491	-0.669120371342\\
3769.58812	-0.456272810698\\
3770.095147	-0.54621976614\\
3770.601664	-0.657167971134\\
3771.125559	-0.430998235941\\
3771.631283	-0.65522903204\\
3772.154554	-0.49247226119\\
3772.67847	-0.257060021162\\
3773.189704	-0.202360734344\\
3773.695354	-0.202360734344\\
3773.695354	-0.387692809105\\
3774.204367	-0.33746522665\\
3774.711861	-0.262226253748\\
3775.239674	-0.268493205309\\
3775.748458	-0.365059882402\\
3776.254363	-0.469409644604\\
3776.761889	-0.643410742283\\
3777.291387	-0.967267811298\\
3777.801512	-0.736449182034\\
3778.326552	-0.626536428928\\
3778.326552	-0.626536428928\\
3778.834738	-0.459627658129\\
3779.342671	-0.467604994774\\
3779.852344	-0.706962704659\\
3780.361059	-0.660357832909\\
3780.869777	-0.699947953224\\
3781.39254	-0.625032246113\\
3781.911345	-0.485560387373\\
3782.420221	-0.522507786751\\
3782.951302	-0.622592687607\\
3783.460601	-0.622592687607\\
3783.460601	-0.464860200882\\
3783.976764	-0.551468789577\\
3784.484485	-0.6953971982\\
3784.991693	-0.624186813831\\
3785.50043	-0.815456390381\\
3786.008148	-0.688889205456\\
3786.526357	-0.740364730358\\
3787.034808	-0.591539263725\\
3787.54155	-0.729739546776\\
3788.060305	-0.777307033539\\
3788.568852	-0.777307033539\\
3788.568852	-0.866350233555\\
3789.082217	-0.734823107719\\
3789.590384	-0.415713429451\\
3790.099083	-0.513401389122\\
3790.605993	-0.293329238892\\
3791.1147	-0.149313241243\\
3791.622291	-0.622572600842\\
3792.131072	-0.456086784601\\
3792.639687	-0.602619707584\\
3793.148524	-0.534265697002\\
3793.148524	-0.534265697002\\
3793.654331	-0.832080662251\\
3794.164128	-0.766014099121\\
3794.672642	-0.646836102009\\
3795.192043	-0.950780272484\\
3795.701593	-0.873785555363\\
3796.20991	-0.852294206619\\
3796.734781	-0.814432561398\\
3797.241493	-0.601035892963\\
3797.752243	-0.602343916893\\
3798.261666	-0.602343916893\\
3798.261666	-0.393793940544\\
3798.771845	-0.280154049397\\
3799.295159	-0.406355679035\\
3799.8024	-0.431588351727\\
3800.328042	-0.509330928326\\
3800.839152	-0.41463252902\\
3801.352027	-0.262366652489\\
3801.860908	-0.314723014832\\
3802.369707	-0.38654178381\\
3802.882324	-0.497936934233\\
3803.402087	-0.497936934233\\
3803.402087	-0.212001845241\\
3803.911031	-0.397809356451\\
3804.43165	-0.43445584178\\
3804.950361	-0.265750110149\\
3805.460221	-0.492136359215\\
3805.97805	-0.133853688836\\
3806.491705	-0.403579503298\\
3807.000342	-0.663310229778\\
3807.509126	-0.517357587814\\
3808.020842	-0.720537185669\\
3808.020842	-0.720537185669\\
3808.529585	-0.803860127926\\
3809.036355	-0.662379324436\\
3809.547376	-0.553531944752\\
3810.054797	-0.532248556614\\
3810.560509	-0.475424021482\\
3811.069174	-0.45863109827\\
3811.577857	-0.634323716164\\
3812.099396	-0.564959466457\\
3812.609361	-0.584191918373\\
3813.116091	-0.584191918373\\
3813.116091	-0.519496142864\\
3813.62437	-0.515179097652\\
3814.132067	-0.784571826458\\
3814.66145	-0.395862430334\\
3815.169665	-0.552905201912\\
3815.684774	-0.814742863178\\
3816.191659	-0.571297943592\\
3816.709484	-0.195669934154\\
3817.230256	-0.475461065769\\
3817.739996	-0.499579429626\\
3818.249519	-0.499579429626\\
3818.249519	-0.252256661654\\
3818.769481	-0.277456402779\\
3819.278163	-0.497745662928\\
3819.784947	-0.511445105076\\
3820.291639	-0.600211381912\\
3820.811851	-0.45998826623\\
3821.321136	-0.277541637421\\
3821.831845	-0.460723757744\\
3822.340666	-0.652278602123\\
3822.864385	-0.491474598646\\
3822.864385	-0.491474598646\\
3823.371239	-0.53356140852\\
3823.889986	-0.624330937862\\
3824.398658	-0.278047919273\\
3824.905329	-0.372611820698\\
3825.412102	-0.464233994484\\
3825.926049	-0.343213587999\\
3826.434541	-0.676140904427\\
3826.941275	-0.416707068682\\
3827.474756	-0.599491715431\\
3827.981887	-0.599491715431\\
3827.981887	-0.663196563721\\
3828.491568	-0.306093662977\\
3829.001237	-0.456565141678\\
3829.526904	-0.529764473438\\
3830.035138	-0.363292723894\\
3830.541859	-0.453324764967\\
3831.050297	-0.509845376015\\
3831.574535	-0.501107513905\\
3832.081706	-0.429445326328\\
3832.600493	-0.496801912785\\
3833.130685	-0.496801912785\\
3833.130685	-0.290955841541\\
3833.641188	-0.664583444595\\
3834.150462	-0.526098012924\\
3834.668811	-0.612267076969\\
3835.184358	-0.423669785261\\
3835.691163	-0.3183991611\\
3836.211953	-0.557486951351\\
3836.726278	-0.523270964622\\
3837.235036	-0.392748296261\\
3837.74145	-0.392748296261\\
3837.74145	-0.52818530798\\
3838.259936	-0.509135007858\\
3838.768665	-0.479181855917\\
3839.27952	-0.239655986428\\
3839.788127	-0.451563894749\\
3840.294974	-0.455662429333\\
3840.801428	-0.397219032049\\
3841.311169	-0.546617925167\\
3841.832008	-0.59454035759\\
3842.339637	-0.494740366936\\
3842.845435	-0.494740366936\\
3842.845435	-0.409826874733\\
3843.354952	-0.466611564159\\
3843.861836	-0.499815046787\\
3844.369674	-0.574215948582\\
3844.884945	-0.654799640179\\
3845.392059	-0.556213855743\\
3845.900863	-0.312178403139\\
3846.409633	-0.279663980007\\
3846.936654	-0.47106936574\\
3847.445211	-0.434661448002\\
3847.445211	-0.434661448002\\
3847.95158	-0.481062084436\\
3848.460617	-0.723214566708\\
3848.985681	-0.654763221741\\
3849.49443	-0.779554843903\\
3850.001822	-0.750095188618\\
3850.510599	-0.527693688869\\
3851.035568	-0.759637892246\\
3851.544441	-0.365415304899\\
3852.051856	-0.75793170929\\
3852.562651	-0.75793170929\\
3852.562651	-0.52470934391\\
3853.078625	-0.766074717045\\
3853.590079	-0.507817864418\\
3854.107888	-0.390713185072\\
3854.614621	-0.404094457626\\
3855.12151	-0.437125355005\\
3855.641968	-0.476618468761\\
3856.149872	-0.500494062901\\
3856.658542	-0.458770245314\\
3857.16555	-0.37896323204\\
3857.671996	-0.37896323204\\
3857.671996	-0.442379415035\\
3858.182266	-0.394055902958\\
3858.691469	-0.332715421915\\
3859.201142	-0.432529062033\\
3859.710909	-0.476913034916\\
3860.235821	-0.493245154619\\
3860.741668	-0.575943171978\\
3861.25126	-0.559839248657\\
3861.76905	-0.722819268703\\
3862.275922	-0.722819268703\\
3862.275922	-0.5331838727\\
3862.782587	-0.53843319416\\
3863.290317	-0.453395724297\\
3863.799039	-0.415890961885\\
3864.305919	-0.523144602776\\
3864.815036	-0.391467571259\\
3865.327228	-0.378456145525\\
3865.83511	-0.35399851203\\
3866.341652	-0.444074183702\\
3866.851792	-0.47669455409\\
3867.367837	-0.47669455409\\
3867.367837	-0.462642490864\\
3867.875897	-0.598865866661\\
3868.384492	-0.570918917656\\
3868.892282	-0.585288465023\\
3869.411042	-0.483642399311\\
3869.933911	-0.544156312943\\
3870.441581	-0.487819314003\\
3870.949249	-0.477519065142\\
3871.458974	-0.487114965916\\
3871.965661	-0.357795327902\\
3871.965661	-0.357795327902\\
3872.471722	-0.378836363554\\
3872.982171	-0.479177087545\\
3873.490954	-0.552383184433\\
3873.999662	-0.710682868958\\
3874.505879	-0.636791527271\\
3875.014575	-0.547744452953\\
3875.527338	-0.641521513462\\
3876.034199	-0.512941658497\\
3876.542371	-0.440263062716\\
3877.055081	-0.643860578537\\
3877.055081	-0.643860578537\\
3877.56197	-0.710536062717\\
3878.071609	-0.618035316467\\
3878.579301	-0.65485149622\\
3879.086334	-0.596016943455\\
3879.594206	-0.563706696033\\
3880.100617	-0.347733259201\\
3880.609375	-0.239310666919\\
3881.12151	-0.195295259356\\
3881.630825	-0.519119560719\\
3882.152195	-0.500743985176\\
3882.152195	-0.500743985176\\
3882.661724	-0.418276041746\\
3883.178403	-0.219422623515\\
3883.689496	-0.273678570986\\
3884.198914	-0.190686747432\\
3884.704926	-0.0768622979522\\
3885.211392	-0.245421618223\\
3885.726225	-0.256486743689\\
3886.231909	-0.119799435139\\
3886.750685	-0.291418433189\\
3887.260436	-0.291418433189\\
3887.260436	-0.438602983952\\
3887.77118	-0.367571741343\\
3888.282122	-0.455126106739\\
3888.798623	-0.456817805767\\
3889.30429	-0.235627666116\\
3889.81119	-0.0466773808002\\
3890.32085	0.121120162308\\
3890.847736	-0.0479580536485\\
3891.35423	-0.255643308163\\
3891.861112	-0.305585563183\\
3892.369763	-0.305585563183\\
3892.369763	-0.378308415413\\
3892.88149	-0.424214035273\\
3893.396239	-0.441741526127\\
3893.905192	-0.333501219749\\
3894.414874	-0.398225903511\\
3894.922441	-0.334162503481\\
3895.458329	-0.0969871133566\\
3895.964446	-0.251678168774\\
3896.470816	-0.358066856861\\
3896.998952	-0.358066856861\\
3896.998952	-0.232877209783\\
3897.5084	-0.100365646183\\
3898.015175	-0.198122471571\\
3898.52541	-0.312365651131\\
3899.032506	-0.393372446299\\
3899.550455	-0.393700510263\\
3900.0601	-0.268580138683\\
3900.567836	-0.211395710707\\
3901.075285	-0.242867410183\\
3901.582519	0.365107417107\\
3902.101121	0.365107417107\\
3902.101121	0.120818302035\\
3902.609998	0.229519978166\\
3903.128096	-0.0205634757876\\
3903.642083	0.113455973566\\
3904.162636	0.317113667727\\
3904.674164	0.284667849541\\
3905.181508	0.0800761431456\\
3905.689245	0.131349146366\\
3906.195178	-0.0969708412886\\
3906.711617	0.0382403507829\\
3906.711617	0.0382403507829\\
3907.221527	0.0915942788124\\
3907.736242	0.122224316001\\
3908.242135	0.0526456572115\\
3908.754867	0.052601095289\\
3909.262622	0.157099142671\\
3909.771346	0.203856438398\\
3910.282641	0.195594578981\\
3910.790949	0.192044585943\\
3911.302181	0.152732923627\\
3911.81224	0.152732923627\\
3911.81224	0.0824252441525\\
3912.331968	0.14128510654\\
3912.841798	0.153172016144\\
3913.351547	0.150873482227\\
3913.861287	0.128366261721\\
3914.370083	0.101535275578\\
3914.878809	0.141398712993\\
3915.412169	-0.088502459228\\
3915.926352	-0.0624859035015\\
3916.435067	-0.0639054998755\\
3916.940856	-0.0639054998755\\
3916.940856	-0.0213606096804\\
3917.464455	0.185766845942\\
3917.974422	0.191642552614\\
3918.492083	0.126027107239\\
3919.001034	0.0361057631671\\
3919.518035	0.19091950357\\
3920.02449	0.234838113189\\
3920.536247	0.0500520840287\\
3921.044351	0.133898645639\\
3921.554097	0.127511829138\\
3921.554097	0.127511829138\\
3922.061328	0.165424019098\\
3922.5812	0.257777899504\\
3923.090868	0.231691598892\\
3923.614786	0.260276913643\\
3924.121453	0.32709634304\\
3924.642217	0.116198368371\\
3925.150876	0.134722709656\\
3925.659627	0.141278386116\\
3926.168339	0.13560141623\\
3926.675067	0.13560141623\\
3926.675067	0.183565527201\\
3927.181879	0.180443555117\\
3927.690504	0.142643511295\\
3928.199217	0.193933069706\\
3928.707959	0.265227466822\\
3929.214772	0.308720111847\\
3929.733653	0.216583773494\\
3930.241296	0.187419474125\\
3930.760688	0.351008474827\\
3931.270922	0.419046759605\\
3931.779624	0.419046759605\\
3931.779624	0.501577496529\\
3932.287467	0.606103479862\\
3932.798558	0.442140221596\\
3933.305204	0.444702357054\\
3933.811831	0.585414588451\\
3934.322314	0.711676955223\\
3934.83	0.692992568016\\
3935.348142	0.548733413219\\
3935.860999	0.331602036953\\
3936.371445	0.331602036953\\
3936.371445	0.019899494946\\
3936.880148	-0.021409008652\\
3937.387959	0.151399001479\\
3937.894804	0.346769571304\\
3938.402639	0.290610522032\\
3938.925501	0.236019164324\\
3939.434272	0.198608741164\\
3939.947405	0.308224976063\\
3940.454817	0.206450268626\\
3940.961988	0.260099887848\\
3941.470114	0.260099887848\\
3941.470114	0.131165400147\\
3941.977745	0.051985822618\\
3942.484603	0.425983697176\\
3942.9921	0.176798537374\\
3943.501928	0.222174555063\\
3944.010993	0.204466432333\\
3944.526443	0.208979606628\\
3945.034447	0.213931784034\\
3945.541937	0.208807989955\\
3946.058641	0.129553541541\\
3946.565596	0.129553541541\\
3946.565596	0.169929996133\\
3947.072359	0.322697073221\\
3947.591759	0.340164840221\\
3948.100673	0.154309436679\\
3948.609425	-0.00210625119507\\
3949.116411	0.0776389688253\\
3949.627041	0.0387185961008\\
3950.146644	0.114963792264\\
3950.654397	0.0452887564898\\
3951.161087	0.0452887564898\\
3951.161087	0.232668966055\\
3951.669856	0.195801138878\\
3952.181627	0.280867874622\\
3952.689352	0.21351903677\\
3953.200721	0.120498523116\\
3953.724224	0.272739589214\\
3954.238698	0.396511644125\\
3954.744466	0.397752314806\\
3955.251216	0.446089208126\\
3955.760062	0.453856676817\\
3956.26787	0.453856676817\\
3956.26787	0.407537072897\\
3956.774928	0.522589147091\\
3957.281342	0.584863841534\\
3957.789914	0.518152713776\\
3958.29763	0.160656884313\\
3958.811759	0.017910124734\\
3959.328161	0.0646333321929\\
3959.835108	0.194025978446\\
3960.342081	0.284169286489\\
3960.851398	0.263137161732\\
3960.851398	0.263137161732\\
3961.360115	0.323627859354\\
3961.871524	0.226568058133\\
3962.381487	0.259514272213\\
3962.892175	0.314935952425\\
3963.402088	0.31466910243\\
3963.910856	0.332542866468\\
3964.43175	0.307357668877\\
3964.941385	0.289209008217\\
3965.449188	0.356712222099\\
3965.959188	0.356712222099\\
3965.959188	0.455673068762\\
3966.471387	0.53207308054\\
3966.979597	0.339748978615\\
3967.487186	0.186502307653\\
3967.994316	0.22009074688\\
3968.501579	0.359928667545\\
3969.009283	0.511280834675\\
3969.515072	0.449597358704\\
3970.020994	0.231787025928\\
3970.546714	0.231053367257\\
3971.054587	0.231053367257\\
3971.054587	0.247736304998\\
3971.562153	0.148873269558\\
3972.071905	0.150631397963\\
3972.590903	0.190022870898\\
3973.100807	0.359402954578\\
3973.609175	0.331502884626\\
3974.115863	0.367495447397\\
3974.621743	0.45706191659\\
3975.139401	0.569830834866\\
3975.645217	0.414666682482\\
3975.645217	0.414666682482\\
3976.151897	0.462391287088\\
3976.667728	0.504879713058\\
3977.174234	0.532024800777\\
3977.682156	0.59563523531\\
3978.191988	0.604255795479\\
3978.70239	0.360906243324\\
3979.21241	0.315402299166\\
3979.726462	0.321949750185\\
3980.238736	0.238450422883\\
3980.752297	0.238450422883\\
3980.752297	0.101084902883\\
3981.260501	0.206892713904\\
3981.769134	0.224859416485\\
3982.274838	0.31471568346\\
3982.787793	0.300017207861\\
3983.294498	0.334849059582\\
3983.802044	0.250614106655\\
3984.318788	0.237299054861\\
3984.824579	0.350356400013\\
3985.33127	0.305529356003\\
3985.841148	0.305529356003\\
3985.841148	0.302698254585\\
3986.349685	0.330163568258\\
3986.859443	0.222252756357\\
3987.371742	0.0733323320746\\
3987.89141	0.139259010553\\
3988.400801	0.135354965925\\
3988.909538	0.171145483851\\
3989.415421	0.293765604496\\
3989.930206	0.3486982584\\
3990.441232	0.3486982584\\
3990.441232	0.219265624881\\
3990.951329	0.316911756992\\
3991.460257	0.196943193674\\
3991.967916	0.236531615257\\
3992.474499	0.326344102621\\
3992.981492	0.337073773146\\
3993.491105	0.368705153465\\
3993.999819	0.383248835802\\
3994.50762	0.315899312496\\
3995.019233	0.48924523592\\
3995.528108	0.48924523592\\
3995.528108	0.401488006115\\
3996.034943	0.309362858534\\
3996.54449	0.253361135721\\
3997.059364	0.359402984381\\
3997.579179	0.354839622974\\
3998.085845	0.391306340694\\
3998.591882	0.345929145813\\
3999.110377	0.206881865859\\
3999.624429	0.281652659178\\
4000.130844	0.351445168257\\
4000.130844	0.351445168257\\
4000.651888	0.291286677122\\
4001.160445	0.334942311049\\
4001.682127	0.336636781693\\
4002.190972	0.339398086071\\
4002.698595	0.327897489071\\
4003.204431	0.30413877964\\
4003.71217	0.364881396294\\
4004.232046	0.344695717096\\
4004.741455	0.295054703951\\
4005.250506	0.295054703951\\
4005.250506	0.348939478397\\
4005.758245	0.338246822357\\
4006.264997	0.276745975018\\
4006.771625	0.332981079817\\
4007.281415	0.359110593796\\
4007.789192	0.389543414116\\
4008.30181	0.349297046661\\
4008.824528	0.33543369174\\
4009.331474	0.296370327473\\
4009.848294	0.251642346382\\
4010.355355	0.251642346382\\
4010.355355	0.197580710053\\
4010.861743	0.25649318099\\
4011.372452	0.334138482809\\
4011.881522	0.428219348192\\
4012.400209	0.517407774925\\
4012.926418	0.473500818014\\
4013.434277	0.375508397818\\
4013.942527	0.270548760891\\
4014.460296	0.218392729759\\
4014.975071	0.22895090282\\
4014.975071	0.22895090282\\
4015.482244	0.306665182114\\
4015.990685	0.319500982761\\
4016.509529	0.311678737402\\
4017.019534	0.258501619101\\
4017.527994	0.249102577567\\
4018.035233	0.326002299786\\
4018.541377	0.304056078196\\
4019.050073	0.311381816864\\
4019.559833	0.306631207466\\
4020.065952	0.306631207466\\
4020.065952	0.29412484169\\
4020.574215	0.360504776239\\
4021.082218	0.410906493664\\
4021.601604	0.311861455441\\
4022.111486	0.43593493104\\
4022.620622	0.40478605032\\
4023.13096	0.408137649298\\
4023.640759	0.410764634609\\
4024.151451	0.502401709557\\
4024.672266	0.510641276836\\
4025.181752	0.510641276836\\
4025.181752	0.541948914528\\
4025.690736	0.547926545143\\
4026.201192	0.490493446589\\
4026.725419	0.441175252199\\
4027.234353	0.422925204039\\
4027.743505	0.376974016428\\
4028.251927	0.325991272926\\
4028.762279	0.334911495447\\
4029.269991	0.317935883999\\
4029.780851	0.320851951838\\
4029.780851	0.320851951838\\
4030.290584	0.330621868372\\
4030.810191	0.394448727369\\
4031.326221	0.417098224163\\
4031.834405	0.420905917883\\
4032.340431	0.397404462099\\
4032.859963	0.380277574062\\
4033.378005	0.348744273186\\
4033.891149	0.387143492699\\
4034.400502	0.389191448689\\
4034.920404	0.389191448689\\
4034.920404	0.435841977596\\
4035.441074	0.394822776318\\
4035.951814	0.404739439487\\
4036.460542	0.420766741037\\
4036.969276	0.480039685965\\
4037.485261	0.485441654921\\
4037.991774	0.461392462254\\
4038.500573	0.467128872871\\
4039.00833	0.472400426865\\
4039.519632	0.468805134296\\
4040.029707	0.468805134296\\
4040.029707	0.48563310504\\
4040.535701	0.495134592056\\
4041.044306	0.494772493839\\
4041.550937	0.546334862709\\
4042.059659	0.536266982555\\
4042.568496	0.547692775726\\
4043.084454	0.506884634495\\
4043.591093	0.514214336872\\
4044.098852	0.47602674365\\
4044.605615	0.509975135326\\
4044.605615	0.509975135326\\
4045.111622	0.511635363102\\
4045.621996	0.509526312351\\
4046.13879	0.525204241276\\
4046.64459	0.532454133034\\
4047.157424	0.495448827744\\
4047.665081	0.426068782806\\
4048.171794	0.432512670755\\
4048.681524	0.454787015915\\
4049.190322	0.481456547976\\
4049.704755	0.481456547976\\
4049.704755	0.520615935326\\
4050.211823	0.573471724987\\
4050.72589	0.541035294533\\
4051.232391	0.573894500732\\
4051.741366	0.654263138771\\
4052.25875	0.520165205002\\
4052.770836	0.566733300686\\
4053.280378	0.610783517361\\
4053.799535	0.553964674473\\
4054.30573	0.648367106915\\
4054.30573	0.648367106915\\
4054.811768	0.601275622845\\
4055.32157	0.768413007259\\
4055.830987	0.669055402279\\
4056.354386	0.642918348312\\
4056.860405	0.673231780529\\
4057.378157	0.643986046314\\
4057.884824	0.673156380653\\
4058.397449	0.662789702415\\
4058.906113	0.706976354122\\
4059.421074	0.706976354122\\
4059.421074	0.695265412331\\
4059.931755	0.67500859499\\
4060.441143	0.687079131603\\
4060.955252	0.645553290844\\
4061.460952	0.65395963192\\
4061.970634	0.603517949581\\
4062.478385	0.556095063686\\
4062.989857	0.530139446259\\
4063.500836	0.522500157356\\
4064.011742	0.541320264339\\
4064.527618	0.541320264339\\
4064.527618	0.519608616829\\
4065.035578	0.489573270082\\
4065.552298	0.491524904966\\
4066.060749	0.523749768734\\
4066.57048	0.608272969723\\
4067.079163	0.753478229046\\
4067.589844	0.738967895508\\
4068.101288	0.375066429377\\
4068.611636	0.447502881289\\
4069.129724	0.447502881289\\
4069.129724	0.329627543688\\
4069.671646	0.399931609631\\
4070.181058	0.139605611563\\
4070.688805	0.214050993323\\
4071.195798	0.295891731977\\
4071.702245	0.130228340626\\
4072.210948	0.0972789227962\\
4072.719646	0.361493885517\\
4073.231905	0.0313680842519\\
4073.741161	0.321247905493\\
4074.25455	0.321247905493\\
4074.25455	0.145087599754\\
4074.764409	0.24291062355\\
4075.271456	0.207209646702\\
4075.781165	0.13132186234\\
4076.298407	0.307663530111\\
4076.810983	0.249622911215\\
4077.321505	0.364700645208\\
4077.842335	0.348139882088\\
4078.349974	0.40487486124\\
4078.861402	0.368186473846\\
4079.370478	0.368186473846\\
4079.370478	0.417700916529\\
4079.879219	0.421837747097\\
4080.385393	0.418091118336\\
4080.892567	0.449491173029\\
4081.401245	0.422804623842\\
4081.918983	0.44536447525\\
4082.425794	0.430961787701\\
4082.932544	0.468125849962\\
4083.440862	0.458186924458\\
4083.95122	0.548083424568\\
4083.95122	0.548083424568\\
4084.46091	0.55118137598\\
4084.979698	0.557904183865\\
4085.48956	0.571820795536\\
4085.999201	0.567939579487\\
4086.52582	0.578419983387\\
4087.034206	0.56414937973\\
4087.558174	0.571329593658\\
4088.064426	0.623054683208\\
4088.571072	0.50168210268\\
4089.092318	0.50168210268\\
4089.092318	0.540525496006\\
4089.601542	0.438983201981\\
4090.110469	0.506171286106\\
4090.631215	0.475865185261\\
4091.139951	0.438805431128\\
4091.664273	0.453733056784\\
4092.171878	0.383326083422\\
4092.680409	0.553827643394\\
4093.190035	0.546598851681\\
4093.709948	0.389112383127\\
4094.232631	0.389112383127\\
4094.232631	0.512046515942\\
4094.741341	0.412459611893\\
4095.2491	0.620164334774\\
4095.758614	0.684804797173\\
4096.281591	0.578768968582\\
4096.790413	0.552591383457\\
4097.299134	0.520550131798\\
4097.809295	0.506136536598\\
4098.325326	0.537573337555\\
4098.832314	0.56617385149\\
4098.832314	0.56617385149\\
4099.340053	0.472906053066\\
4099.855842	0.577596247196\\
4100.362515	0.623838484287\\
4100.870223	0.419289290905\\
4101.37804	0.43876722455\\
4101.884634	0.447778612375\\
4102.39249	0.491401046515\\
4102.900176	0.484715878963\\
4103.410928	0.434170544147\\
4103.925486	0.434170544147\\
4103.925486	0.410512238741\\
4104.434368	0.427303701639\\
4104.941126	0.460231006145\\
4105.464453	0.583590507507\\
4105.971779	0.672574400902\\
4106.481973	0.54090064764\\
4106.991157	0.63543009758\\
4107.499128	0.833242118359\\
4108.00779	0.664512515068\\
4108.514199	0.67080271244\\
4109.022234	0.67080271244\\
4109.022234	0.654699444771\\
4109.529944	0.467039704323\\
4110.054415	0.436338961124\\
4110.561455	0.451181471348\\
4111.071374	0.46332898736\\
4111.591085	0.496703565121\\
4112.105736	0.518128097057\\
4112.614555	0.583267688751\\
4113.128407	0.58653229475\\
4113.639102	0.541622281075\\
4113.639102	0.541622281075\\
4114.150068	0.645381510258\\
4114.664484	0.520461678505\\
4115.172423	0.422177731991\\
4115.685446	0.442828595638\\
4116.19189	0.565465509892\\
4116.709637	0.444476574659\\
4117.229356	0.549875736237\\
4117.741155	0.280570656061\\
4118.250888	0.127538084984\\
4118.764706	0.127538084984\\
4118.764706	0.264865010977\\
4119.271342	0.547594130039\\
4119.779972	0.403251677752\\
4120.291873	0.692008972168\\
4120.800535	0.571827352047\\
4121.309231	0.351446926594\\
4121.815057	0.476183652878\\
4122.326644	0.519752025604\\
4122.834444	0.640143871307\\
4123.344876	0.697342216969\\
4123.85093	0.697342216969\\
4123.85093	0.554114222527\\
4124.359694	0.427393823862\\
4124.874817	0.455885738134\\
4125.381132	0.348163932562\\
4125.889857	0.355373203754\\
4126.397659	0.590165734291\\
4126.904368	0.577196776867\\
4127.411528	0.451577037573\\
4127.926631	0.304995656013\\
4128.434753	0.304995656013\\
4128.434753	0.483976691961\\
4128.941225	0.466636270285\\
4129.450915	0.426413714886\\
4129.959671	0.583713650703\\
4130.46543	0.554525971413\\
4130.974248	0.500053286552\\
4131.482111	0.460248023272\\
4131.990586	0.54743540287\\
4132.499335	0.491861194372\\
4133.011901	0.348523736\\
4133.526334	0.348523736\\
4133.526334	0.30234375596\\
4134.032622	0.317170023918\\
4134.542338	0.40728533268\\
4135.050038	0.315905481577\\
4135.571272	0.395625352859\\
4136.080672	0.395743519068\\
4136.589418	0.314967989922\\
4137.096412	0.313945263624\\
4137.604211	0.155463546515\\
4138.112673	0.127485007048\\
4138.112673	0.127485007048\\
4138.632497	0.101642936468\\
4139.141098	0.07274928689\\
4139.65888	0.156472504139\\
4140.169515	-0.0639555454254\\
4140.681991	0.115996226668\\
4141.191109	-0.0734348148108\\
4141.699008	0.064816005528\\
4142.206438	0.0304279923439\\
4142.712445	0.0647477656603\\
4143.234648	0.0647477656603\\
4143.234648	0.0185955315828\\
4143.741996	0.209257662296\\
4144.249678	0.1194344908\\
4144.759186	0.210435971618\\
4145.265129	0.0634080991149\\
4145.772105	0.0598701313138\\
4146.28172	-0.0721894800663\\
4146.790478	0.279045909643\\
4147.299239	0.202509626746\\
4147.804973	0.169071242213\\
4148.311784	0.169071242213\\
4148.311784	0.114125072956\\
4148.821396	0.536607086658\\
4149.336083	0.307951450348\\
4149.849639	0.207405731082\\
4150.360914	0.131010100245\\
4150.870803	0.217657148838\\
4151.388219	0.166124030948\\
4151.899839	0.147878274322\\
4152.409739	-0.0388218313456\\
4152.915591	0.30366975069\\
4152.915591	0.30366975069\\
4153.422242	0.216725453734\\
4153.930867	0.121998652816\\
4154.43961	0.442918300629\\
4154.945403	0.144830033183\\
4155.451128	0.205031737685\\
4155.960933	0.17116522789\\
4156.468636	0.311182200909\\
4156.974739	0.449563056231\\
4157.487932	0.0991454124451\\
4158.001433	0.0991454124451\\
4158.001433	0.185742482543\\
4158.511507	0.253520846367\\
4159.021281	0.222683876753\\
4159.53012	0.260500192642\\
4160.050848	0.247083008289\\
4160.560604	0.276389271021\\
4161.081819	0.172378927469\\
4161.591071	-0.00793316215277\\
4162.099836	-0.128892511129\\
4162.605377	0.085958391428\\
4163.114261	0.085958391428\\
4163.114261	0.337646514177\\
4163.640379	0.250351965427\\
4164.156074	0.0311279613525\\
4164.662488	0.0743052437901\\
4165.181223	0.143575161695\\
4165.691803	0.319923400879\\
4166.208774	0.273255050182\\
4166.734491	0.289885014296\\
4167.242369	0.225998729467\\
4167.751063	0.29400229454\\
4167.751063	0.29400229454\\
4168.259837	0.231582432985\\
4168.765457	0.117705658078\\
4169.271615	0.191424012184\\
4169.781175	0.38261833787\\
4170.297652	0.490710735321\\
4170.811255	0.38521245122\\
4171.320564	0.387690663338\\
4171.842171	0.309213966131\\
4172.357257	0.339776098728\\
4172.864755	0.339776098728\\
4172.864755	0.444295942783\\
4173.371433	0.373025208712\\
4173.881191	0.292514234781\\
4174.399997	0.437301546335\\
4174.908658	0.784555017948\\
4175.415437	0.637422919273\\
4175.937586	0.518814980984\\
4176.444342	0.717698991299\\
4176.951393	0.720368862152\\
4177.468536	0.429796427488\\
4177.975414	0.429796427488\\
4177.975414	0.546335577965\\
4178.484398	0.576684832573\\
4178.990819	0.595509648323\\
4179.504885	0.441098630428\\
4180.011433	0.641732335091\\
4180.521099	0.367254883051\\
4181.040896	0.394233167171\\
4181.55485	0.442446142435\\
4182.061443	0.334621310234\\
4182.57171	0.334621310234\\
4182.57171	0.582762956619\\
4183.080952	0.488100349903\\
4183.607448	0.352894604206\\
4184.114815	0.816781640053\\
4184.621245	0.695673167706\\
4185.138982	0.670936226845\\
4185.649187	0.582384228706\\
4186.155925	0.723963975906\\
4186.662186	0.807790338993\\
4187.170979	0.986488282681\\
4187.679675	0.986488282681\\
4187.679675	0.778406143188\\
4188.189324	0.734177231789\\
4188.697153	0.587419211864\\
4189.204201	0.577218353748\\
4189.712491	0.51975607872\\
4190.22222	0.653614699841\\
4190.730059	0.685925126076\\
4191.244211	0.575794875622\\
4191.752578	0.587931454182\\
4192.261506	0.748802065849\\
4192.261506	0.748802065849\\
4192.770271	1.01962351799\\
4193.279096	1.25051891804\\
4193.790975	0.857055366039\\
4194.301525	0.777590274811\\
4194.819265	0.779546618462\\
4195.340565	0.667451620102\\
4195.850861	0.63962417841\\
4196.359569	0.712557852268\\
4196.869302	0.716984570026\\
4197.374987	0.716984570026\\
4197.374987	0.700001060963\\
4197.888702	0.863323152065\\
4198.402323	0.701452076435\\
4198.911145	0.769039452076\\
4199.440979	0.662909209728\\
4199.95152	0.767357707024\\
4200.460541	0.790105581284\\
4200.970433	0.747671544552\\
4201.481719	0.761670231819\\
4201.99167	0.629198849201\\
4202.500362	0.629198849201\\
4202.500362	0.519739806652\\
4203.009072	0.295745968819\\
4203.514931	0.553792774677\\
4204.0215	0.67186576128\\
4204.530298	0.790652692318\\
4205.051052	0.782242238522\\
4205.558764	0.622095763683\\
4206.065521	0.566626548767\\
4206.571381	0.583904385567\\
4207.100782	0.583904385567\\
4207.100782	0.439054399729\\
4207.610901	0.3442671597\\
4208.130671	0.581772685051\\
4208.655032	0.368395477533\\
4209.161555	0.448339104652\\
4209.671117	0.463011234999\\
4210.180935	0.494418114424\\
4210.690564	0.47867667675\\
4211.200454	0.398395717144\\
4211.718147	0.311735510826\\
4212.231195	0.311735510826\\
4212.231195	0.227018594742\\
4212.746133	-1.06976425648\\
};
\addplot[area legend,draw=none,fill=black,fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
3717.505536	-10\\
3718.011617	-10\\
3718.011617	3\\
3717.505536	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
3718.011617	-10\\
3718.521153	-10\\
3718.521153	3\\
3718.011617	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
3718.521153	-10\\
3719.029789	-10\\
3719.029789	3\\
3718.521153	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
3719.029789	-10\\
3719.53756	-10\\
3719.53756	3\\
3719.029789	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3719.53756	-10\\
3719.53756	-10\\
3719.53756	3\\
3719.53756	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3719.53756	-10\\
3720.044229	-10\\
3720.044229	3\\
3719.53756	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3720.044229	-10\\
3720.551445	-10\\
3720.551445	3\\
3720.044229	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3720.551445	-10\\
3721.06062	-10\\
3721.06062	3\\
3720.551445	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3721.06062	-10\\
3721.579349	-10\\
3721.579349	3\\
3721.06062	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3721.579349	-10\\
3722.089804	-10\\
3722.089804	3\\
3721.579349	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3722.089804	-10\\
3722.597763	-10\\
3722.597763	3\\
3722.089804	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3722.597763	-10\\
3723.104371	-10\\
3723.104371	3\\
3722.597763	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3723.104371	-10\\
3723.612292	-10\\
3723.612292	3\\
3723.104371	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3723.612292	-10\\
3724.121057	-10\\
3724.121057	3\\
3723.612292	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3724.121057	-10\\
3724.121057	-10\\
3724.121057	3\\
3724.121057	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3724.121057	-10\\
3724.630783	-10\\
3724.630783	3\\
3724.121057	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3724.630783	-10\\
3725.147525	-10\\
3725.147525	3\\
3724.630783	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3725.147525	-10\\
3725.654622	-10\\
3725.654622	3\\
3725.147525	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3725.654622	-10\\
3726.161074	-10\\
3726.161074	3\\
3725.654622	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3726.161074	-10\\
3726.671519	-10\\
3726.671519	3\\
3726.161074	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3726.671519	-10\\
3727.181572	-10\\
3727.181572	3\\
3726.671519	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3727.181572	-10\\
3727.690279	-10\\
3727.690279	3\\
3727.181572	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3727.690279	-10\\
3728.198092	-10\\
3728.198092	3\\
3727.690279	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3728.198092	-10\\
3728.704357	-10\\
3728.704357	3\\
3728.198092	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3728.704357	-10\\
3729.211565	-10\\
3729.211565	3\\
3728.704357	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3729.211565	-10\\
3729.211565	-10\\
3729.211565	3\\
3729.211565	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3729.211565	-10\\
3729.730846	-10\\
3729.730846	3\\
3729.211565	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3729.730846	-10\\
3730.239992	-10\\
3730.239992	3\\
3729.730846	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3730.239992	-10\\
3730.75446	-10\\
3730.75446	3\\
3730.239992	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3730.75446	-10\\
3731.262003	-10\\
3731.262003	3\\
3730.75446	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3731.262003	-10\\
3731.781286	-10\\
3731.781286	3\\
3731.262003	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3731.781286	-10\\
3732.290084	-10\\
3732.290084	3\\
3731.781286	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3732.290084	-10\\
3732.798757	-10\\
3732.798757	3\\
3732.290084	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3732.798757	-10\\
3733.316637	-10\\
3733.316637	3\\
3732.798757	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3733.316637	-10\\
3733.837873	-10\\
3733.837873	3\\
3733.316637	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3733.837873	-10\\
3734.345042	-10\\
3734.345042	3\\
3733.837873	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3734.345042	-10\\
3734.345042	-10\\
3734.345042	3\\
3734.345042	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3734.345042	-10\\
3734.851776	-10\\
3734.851776	3\\
3734.345042	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3734.851776	-10\\
3735.360492	-10\\
3735.360492	3\\
3734.851776	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3735.360492	-10\\
3735.869225	-10\\
3735.869225	3\\
3735.360492	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3735.869225	-10\\
3736.375939	-10\\
3736.375939	3\\
3735.869225	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3736.375939	-10\\
3736.885293	-10\\
3736.885293	3\\
3736.375939	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3736.885293	-10\\
3737.395203	-10\\
3737.395203	3\\
3736.885293	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3737.395203	-10\\
3737.902419	-10\\
3737.902419	3\\
3737.395203	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3831.574535	-10\\
3832.081706	-10\\
3832.081706	3\\
3831.574535	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3832.081706	-10\\
3832.600493	-10\\
3832.600493	3\\
3832.081706	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3832.600493	-10\\
3833.130685	-10\\
3833.130685	3\\
3832.600493	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3833.130685	-10\\
3833.130685	-10\\
3833.130685	3\\
3833.130685	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3833.130685	-10\\
3833.641188	-10\\
3833.641188	3\\
3833.130685	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3833.641188	-10\\
3834.150462	-10\\
3834.150462	3\\
3833.641188	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3834.150462	-10\\
3834.668811	-10\\
3834.668811	3\\
3834.150462	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3834.668811	-10\\
3835.184358	-10\\
3835.184358	3\\
3834.668811	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3835.184358	-10\\
3835.691163	-10\\
3835.691163	3\\
3835.184358	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3835.691163	-10\\
3836.211953	-10\\
3836.211953	3\\
3835.691163	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3836.211953	-10\\
3836.726278	-10\\
3836.726278	3\\
3836.211953	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3836.726278	-10\\
3837.235036	-10\\
3837.235036	3\\
3836.726278	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3837.235036	-10\\
3837.74145	-10\\
3837.74145	3\\
3837.235036	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3837.74145	-10\\
3837.74145	-10\\
3837.74145	3\\
3837.74145	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3837.74145	-10\\
3838.259936	-10\\
3838.259936	3\\
3837.74145	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3838.259936	-10\\
3838.768665	-10\\
3838.768665	3\\
3838.259936	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3838.768665	-10\\
3839.27952	-10\\
3839.27952	3\\
3838.768665	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3839.27952	-10\\
3839.788127	-10\\
3839.788127	3\\
3839.27952	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3839.788127	-10\\
3840.294974	-10\\
3840.294974	3\\
3839.788127	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3840.294974	-10\\
3840.801428	-10\\
3840.801428	3\\
3840.294974	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3840.801428	-10\\
3841.311169	-10\\
3841.311169	3\\
3840.801428	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3841.311169	-10\\
3841.832008	-10\\
3841.832008	3\\
3841.311169	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3841.832008	-10\\
3842.339637	-10\\
3842.339637	3\\
3841.832008	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3842.339637	-10\\
3842.845435	-10\\
3842.845435	3\\
3842.339637	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3842.845435	-10\\
3842.845435	-10\\
3842.845435	3\\
3842.845435	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3842.845435	-10\\
3843.354952	-10\\
3843.354952	3\\
3842.845435	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3843.354952	-10\\
3843.861836	-10\\
3843.861836	3\\
3843.354952	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3843.861836	-10\\
3844.369674	-10\\
3844.369674	3\\
3843.861836	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3844.369674	-10\\
3844.884945	-10\\
3844.884945	3\\
3844.369674	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3844.884945	-10\\
3845.392059	-10\\
3845.392059	3\\
3844.884945	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3845.392059	-10\\
3845.900863	-10\\
3845.900863	3\\
3845.392059	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3845.900863	-10\\
3846.409633	-10\\
3846.409633	3\\
3845.900863	3\\
}--cycle;

\addplot[area legend,draw=none,fill=black,fill opacity=0.5,]
table[row sep=crcr] {%
x	y\\
3846.409633	-10\\
3846.936654	-10\\
3846.936654	3\\
3846.409633	3\\
}--cycle;
\addlegendimage{mark=*,mark size=1pt,mark options={color=Beige},color=Silver}
\addlegendentry{$w_n$}
\addlegendentry{$w_e$}
\addlegendentry{$w_d$}
\end{axis}
\end{tikzpicture}%

==> matlab/brazil/brazil_z.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=2000,
xmax=4300,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-20,
ymax=250,
ylabel style={font=\color{white!15!black}},
ylabel={Altitude [m]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=mycolor1,forget plot]
  table[row sep=crcr]{%
1762.230081	-0.394851326942\\
1762.737657	-0.406639039516\\
1763.248854	-0.401754081249\\
1763.758366	-0.435949623585\\
1764.275513	-0.445569872856\\
1764.782036	-0.479806214571\\
1765.290855	-0.435068577528\\
1765.799852	-0.443869799376\\
1766.31418	-0.424913764\\
1766.821337	-0.418349146843\\
1767.331211	-0.418349146843\\
1767.331211	-0.474400758743\\
1767.839065	-0.523162961006\\
1768.348826	-0.559064030647\\
1768.857978	-0.528213977814\\
1769.364622	-0.572578370571\\
1769.87929	-0.579476356506\\
1770.388345	-0.598713815212\\
1770.895188	-0.56871432066\\
1771.401983	-0.569508671761\\
1771.909757	-0.598041057587\\
1771.909757	-0.598041057587\\
1772.417626	-0.60404831171\\
1772.924141	-0.611276805401\\
1773.430288	-0.573269069195\\
1773.938985	-0.55681014061\\
1774.44484	-0.499170303345\\
1774.951599	-0.495961099863\\
1775.461504	-0.447715580463\\
1775.981467	-0.480968952179\\
1776.489195	-0.481065124273\\
1776.995187	-0.481065124273\\
1776.995187	-0.514853179455\\
1777.50193	-0.566403985023\\
1778.009759	-0.577128887177\\
1778.524141	-0.589956641197\\
1779.032612	-0.592491328716\\
1779.540209	-0.583008825779\\
1780.048078	-0.573308467865\\
1780.559121	-0.586119055748\\
1781.06872	-0.625235199928\\
1781.579128	-0.617538094521\\
1781.579128	-0.617538094521\\
1782.094517	-0.556167781353\\
1782.602457	-0.491088777781\\
1783.110279	-0.532673954964\\
1783.628169	-0.560048699379\\
1784.135046	-0.527555406094\\
1784.641729	-0.506379425526\\
1785.158521	-0.547150611877\\
1785.668458	-0.536474227905\\
1786.178096	-0.576171875\\
1786.69601	-0.576171875\\
1786.69601	-0.546123981476\\
1787.207961	-0.581669390202\\
1787.718256	-0.602901875973\\
1788.228345	-0.589865028858\\
1788.738749	-0.610660612583\\
1789.245578	-0.595347166061\\
1789.752428	-0.632017672062\\
1790.262547	-0.6712423563\\
1790.782243	-0.642547190189\\
1791.291122	-0.640867948532\\
1791.804999	-0.640867948532\\
1791.804999	-0.625221014023\\
1792.310976	-0.615988075733\\
1792.819631	-0.647967934608\\
1793.325415	-0.704023480415\\
1793.832233	-0.636168837547\\
1794.342072	-0.646468400955\\
1794.849854	-0.599179029465\\
1795.357717	-0.590094566345\\
1795.874794	-0.582115471363\\
1796.382201	-0.618438899517\\
1796.382201	-0.618438899517\\
1796.892249	-0.599902629852\\
1797.400231	-0.59032702446\\
1797.909068	-0.600370943546\\
1798.415711	-0.592152953148\\
1798.921512	-0.697043120861\\
1799.429345	-0.693992555141\\
1799.936206	-0.704860448837\\
1800.442081	-0.691193759441\\
1800.949857	-0.661841273308\\
1801.455804	-0.661841273308\\
1801.455804	-0.656922757626\\
1801.962533	-0.617514193058\\
1802.471393	-0.611970245838\\
1802.991358	-0.585724115372\\
1803.500081	-0.551343977451\\
1804.007937	-0.502069056034\\
1804.514105	-0.482977032661\\
1805.021813	-0.496072590351\\
1805.530612	-0.465811550617\\
1806.039126	-0.445313006639\\
1806.546032	-0.445313006639\\
1806.546032	-0.425469875336\\
1807.054367	-0.449468404055\\
1807.560862	-0.414216130972\\
1808.06951	-0.400277346373\\
1808.578722	-0.374513924122\\
1809.085811	-0.326848179102\\
1809.594276	-0.269196271896\\
1810.100893	-0.25962433219\\
1810.614268	-0.251394301653\\
1811.122539	-0.195906668901\\
1811.636388	-0.195906668901\\
1811.636388	-0.112832635641\\
1812.14409	-0.071131400764\\
1812.651977	-0.0146308718249\\
1813.159801	0.00491955177858\\
1813.66811	0.0066961790435\\
1814.174491	0.0952442288399\\
1814.681392	0.122831709683\\
1815.198099	0.180657610297\\
1815.708121	0.219396233559\\
1816.224522	0.219396233559\\
1816.224522	0.286597967148\\
1816.73083	0.308668762445\\
1817.238839	0.36544123292\\
1817.745534	0.357961922884\\
1818.251372	0.37578573823\\
1818.76123	0.335149884224\\
1819.275498	0.361902713776\\
1819.784098	0.376059770584\\
1820.291728	0.372091442347\\
1820.80052	0.431772112846\\
1821.315065	0.431772112846\\
1821.315065	0.395592719316\\
1821.822661	0.42174077034\\
1822.332058	0.436777800322\\
1822.841131	0.443102568388\\
1823.350051	0.433720082045\\
1823.861642	0.430818170309\\
1824.38153	0.42287248373\\
1824.889711	0.44908234477\\
1825.398854	0.438816338778\\
1825.919183	0.447382807732\\
1825.919183	0.447382807732\\
1826.426125	0.550216674805\\
1826.934145	0.569396018982\\
1827.440778	0.581823945045\\
1827.949528	0.566705465317\\
1828.462411	0.579448342323\\
1828.982238	0.586342215538\\
1829.491082	0.542343378067\\
1829.998897	0.54120516777\\
1830.507959	0.525224030018\\
1831.015614	0.525224030018\\
1831.015614	0.507552206516\\
1831.521515	0.519620418549\\
1832.029418	0.511870741844\\
1832.542254	0.501450479031\\
1833.050289	0.52394670248\\
1833.559083	0.521863937378\\
1834.065822	0.531292021275\\
1834.574158	0.580795884132\\
1835.080642	0.586010873318\\
1835.598244	0.599448919296\\
1836.109759	0.599448919296\\
1836.109759	0.626341938972\\
1836.618973	0.586739659309\\
1837.125817	0.55207246542\\
1837.632673	0.567713677883\\
1838.145541	0.601271986961\\
1838.651575	0.652071595192\\
1839.160256	0.682670235634\\
1839.669611	0.680954813957\\
1840.194809	0.676588475704\\
1840.7017	0.676588475704\\
1840.7017	0.648652613163\\
1841.211571	0.6015381217\\
1841.72893	0.552630364895\\
1842.238891	0.545691847801\\
1842.745492	0.517047643661\\
1843.251962	0.501604199409\\
1843.760713	0.509588718414\\
1844.269537	0.476875990629\\
1844.775354	0.533318161964\\
1845.289059	0.574043214321\\
1845.796011	0.574043214321\\
1845.796011	0.552877604961\\
1846.301887	0.614767432213\\
1846.810793	0.591630399227\\
1847.319624	0.591648578644\\
1847.834471	0.593449831009\\
1848.341327	0.601833224297\\
1848.852096	0.631015717983\\
1849.361046	0.627777814865\\
1849.879112	0.599545538425\\
1850.388752	0.604041278362\\
1850.898657	0.604041278362\\
1850.898657	0.548297584057\\
1851.405355	0.607846677303\\
1851.912175	0.596894264221\\
1852.421058	0.564151406288\\
1852.930813	0.513193368912\\
1853.44081	0.543274343014\\
1853.958607	0.491859197617\\
1854.480148	0.510945677757\\
1854.990558	0.518638014793\\
1855.500513	0.518638014793\\
1855.500513	0.542350709438\\
1856.011217	0.541133224964\\
1856.521084	0.532003045082\\
1857.034131	0.478983581066\\
1857.542676	0.478171408176\\
1858.051876	0.496391266584\\
1858.560317	0.503272950649\\
1859.074305	0.477746844292\\
1859.581103	0.497731864452\\
1860.095039	0.467826813459\\
1860.601623	0.467826813459\\
1860.601623	0.452122688293\\
1861.110381	0.492898792028\\
1861.618887	0.493175297976\\
1862.128394	0.487796753645\\
1862.638937	0.573122024536\\
1863.144806	0.544862031937\\
1863.651628	0.522819638252\\
1864.1756	0.583390176296\\
1864.688654	0.582764923573\\
1865.195271	0.522290468216\\
1865.70212	0.522290468216\\
1865.70212	0.490986377001\\
1866.219073	0.526104092598\\
1866.734692	0.539963781834\\
1867.240659	0.530397474766\\
1867.74966	0.481333941221\\
1868.259374	0.533430933952\\
1868.784091	0.573254704475\\
1869.292068	0.588772892952\\
1869.805933	0.633744478226\\
1870.311889	0.633744478226\\
1870.311889	0.648023664951\\
1870.828085	0.677166521549\\
1871.33835	0.712922394276\\
1871.845194	0.745753884315\\
1872.351082	0.754597604275\\
1872.8681	0.755687057972\\
1873.374686	0.80080640316\\
1873.882183	0.801778376102\\
1874.408354	0.807171463966\\
1874.919461	0.804360628128\\
1875.432351	0.804360628128\\
1875.432351	0.79470717907\\
1875.944681	0.800596833229\\
1876.450947	0.811383903027\\
1876.960094	0.858874201775\\
1877.478791	0.922223627567\\
1877.987645	0.921641528606\\
1878.500159	0.899246633053\\
1879.009296	0.923272371292\\
1879.518474	0.930996716022\\
1880.027927	1.01834070683\\
1880.027927	1.01834070683\\
1880.534272	1.0535736084\\
1881.040649	1.07306611538\\
1881.549538	1.07291996479\\
1882.055312	1.07443332672\\
1882.562131	1.06447255611\\
1883.070973	1.03007400036\\
1883.57988	0.989024341106\\
1884.089229	0.962150275707\\
1884.595345	0.943384110928\\
1885.113774	0.943384110928\\
1885.113774	0.925343036652\\
1885.622213	0.940859735012\\
1886.131823	0.999308764935\\
1886.639719	1.00424039364\\
1887.152659	1.05218398571\\
1887.662476	1.05420100689\\
1888.182327	1.07025194168\\
1888.692136	1.07777059078\\
1889.20852	1.09558427334\\
1889.718904	1.11820030212\\
1890.225816	1.11820030212\\
1890.225816	1.08157336712\\
1890.734673	1.08436846733\\
1891.241327	1.07582378387\\
1891.749323	1.07021701336\\
1892.262121	1.11350297928\\
1892.769907	1.1314073801\\
1893.278055	1.08723449707\\
1893.788987	1.08282959461\\
1894.30215	1.06669831276\\
1894.81121	1.06669831276\\
1894.81121	1.07714056969\\
1895.320098	1.05998873711\\
1895.829058	1.05637764931\\
1896.335898	1.07837331295\\
1896.841719	1.04051399231\\
1897.349777	1.06569933891\\
1897.87617	1.07431435585\\
1898.38229	1.1148365736\\
1898.899164	1.09881865978\\
1899.408075	1.12791645527\\
1899.914107	1.12791645527\\
1899.914107	1.15486180782\\
1900.420709	1.13806200027\\
1900.934123	1.16955685616\\
1901.441308	1.11127638817\\
1901.949107	1.05276656151\\
1902.465068	1.0628426075\\
1902.970924	1.0476641655\\
1903.479893	1.04946875572\\
1903.9976	1.02332699299\\
1904.505467	1.02063381672\\
1904.505467	1.02063381672\\
1905.011483	1.15064156055\\
1905.52027	1.40755045414\\
1906.030004	1.53037369251\\
1906.544501	1.50572919846\\
1907.050667	1.5445458889\\
1907.559659	1.51089394093\\
1908.067497	1.4846047163\\
1908.578766	1.49850928783\\
1909.086121	1.52857339382\\
1909.594816	1.52857339382\\
1909.594816	1.51969361305\\
1910.101716	1.52907204628\\
1910.609719	1.52061033249\\
1911.119268	1.49841487408\\
1911.63816	1.50602114201\\
1912.14534	1.51483869553\\
1912.665414	1.5085901022\\
1913.178706	1.44545221329\\
1913.685552	1.41112804413\\
1914.191365	1.42232751846\\
1914.704238	1.42232751846\\
1914.704238	1.36796832085\\
1915.211095	1.31557202339\\
1915.718951	1.26743209362\\
1916.228096	1.2774617672\\
1916.735454	1.21509873867\\
1917.242331	1.22571098804\\
1917.752304	1.21376550198\\
1918.262059	1.21393430233\\
1918.774723	1.22253966331\\
1919.281573	1.20305109024\\
1919.281573	1.20305109024\\
1919.800419	1.14189755917\\
1920.308421	1.13019609451\\
1920.814719	1.09873998165\\
1921.321949	1.12190449238\\
1921.830762	1.12158560753\\
1922.344798	1.14068257809\\
1922.852536	1.0885938406\\
1923.361393	1.08846688271\\
1923.86925	1.0706653595\\
1924.375036	1.0706653595\\
1924.375036	1.09640645981\\
1924.880864	1.10710942745\\
1925.389716	1.11097276211\\
1925.904772	1.10643184185\\
1926.41243	1.08364856243\\
1926.920207	1.07315194607\\
1927.429851	1.04586982727\\
1927.937952	1.0003978014\\
1928.44485	0.945425570011\\
1928.950629	0.957673370838\\
1929.465327	0.957673370838\\
1929.465327	0.987971246243\\
1929.971301	0.968123018742\\
1930.480198	0.97851639986\\
1930.99426	0.989126741886\\
1931.501806	1.06235265732\\
1932.010661	1.06316626072\\
1932.522542	1.05018484592\\
1933.032327	1.00461494923\\
1933.547177	1.02198135853\\
1934.054988	1.04413664341\\
1934.561735	1.04413664341\\
1934.561735	1.03513848782\\
1935.075652	0.995759189129\\
1935.582543	0.976802587509\\
1936.095226	1.04075360298\\
1936.602208	1.07115662098\\
1937.111885	1.10042893887\\
1937.620749	1.06464970112\\
1938.129514	1.04972434044\\
1938.635326	1.07354807854\\
1939.144153	1.1256095171\\
1939.144153	1.1256095171\\
1939.650974	1.07959210873\\
1940.170984	1.07587862015\\
1940.6845	1.10186576843\\
1941.191608	1.13069450855\\
1941.699438	1.13501310349\\
1942.214359	1.10343062878\\
1942.722127	1.12169182301\\
1943.236083	1.18428087234\\
1943.744268	1.19384610653\\
1944.25169	1.19384610653\\
1944.25169	1.21774208546\\
1944.760513	1.25369143486\\
1945.279461	1.33630895615\\
1945.79266	1.3660993576\\
1946.301238	1.38605821133\\
1946.809007	1.35330855846\\
1947.318587	1.33124792576\\
1947.824898	1.37655687332\\
1948.33258	1.37852859497\\
1948.840345	1.34055101871\\
1949.354764	1.34055101871\\
1949.354764	1.37130463123\\
1949.862128	1.31829345226\\
1950.378725	1.33662903309\\
1950.900745	1.29763245583\\
1951.408649	1.32049524784\\
1951.916973	1.33492326736\\
1952.428467	1.35718512535\\
1952.93598	1.40168762207\\
1953.444418	1.3860476017\\
1953.952628	1.39566576481\\
1953.952628	1.39566576481\\
1954.462571	1.38805067539\\
1954.989478	1.35640537739\\
1955.49535	1.38565504551\\
1956.002132	1.40058970451\\
1956.512028	1.41890740395\\
1957.021753	1.41396212578\\
1957.529624	1.38687682152\\
1958.035427	1.42735362053\\
1958.5423	1.46964359283\\
1959.05013	1.46964359283\\
1959.05013	1.40624845028\\
1959.560532	1.35091972351\\
1960.076497	1.33965373039\\
1960.584776	1.3219461441\\
1961.092403	1.31861031055\\
1961.601287	1.36224424839\\
1962.109106	1.40739619732\\
1962.616438	1.41029763222\\
1963.124111	1.37640452385\\
1963.631574	1.37517273426\\
1964.139406	1.37517273426\\
1964.139406	1.41880846024\\
1964.64816	1.43183255196\\
1965.158498	1.47807812691\\
1965.675092	1.47161769867\\
1966.184243	1.4912788868\\
1966.691721	1.53433585167\\
1967.208743	1.47114408016\\
1967.71544	1.46312785149\\
1968.222334	1.51612389088\\
1968.735288	1.51612389088\\
1968.735288	1.52167713642\\
1969.248882	1.49461686611\\
1969.768924	1.55475378036\\
1970.274991	1.52890717983\\
1970.782552	1.54461240768\\
1971.291521	1.50354385376\\
1971.804214	1.51865768433\\
1972.311171	1.50539076328\\
1972.818845	1.44589245319\\
1973.324747	1.44880104065\\
1973.834679	1.44880104065\\
1973.834679	1.45775163174\\
1974.341324	1.42452180386\\
1974.851337	1.36912059784\\
1975.359168	1.3466681242\\
1975.867791	1.35731565952\\
1976.374853	1.31141877174\\
1976.888106	1.27112340927\\
1977.398364	1.28262317181\\
1977.904212	1.31269586086\\
1978.411201	1.3100758791\\
1978.411201	1.3100758791\\
1978.919453	1.31523001194\\
1979.427715	1.34036970139\\
1979.934137	1.33376395702\\
1980.440446	1.29335236549\\
1980.948301	1.33985579014\\
1981.465035	1.27739334106\\
1981.970892	1.30757248402\\
1982.479569	1.33713769913\\
1982.992459	1.30865228176\\
1983.500263	1.30865228176\\
1983.500263	1.28977608681\\
1984.008064	1.28277921677\\
1984.514923	1.30340015888\\
1985.021746	1.28461325169\\
1985.530183	1.23309218884\\
1986.038452	1.15049791336\\
1986.544299	1.07831692696\\
1987.051121	1.05418205261\\
1987.564142	1.03071832657\\
1988.074763	1.01722371578\\
1988.074763	1.01722371578\\
1988.581771	0.944994926453\\
1989.089608	0.901520133018\\
1989.619578	0.880159437656\\
1990.12877	0.880450427532\\
1990.639205	0.798284113407\\
1991.147985	0.743134140968\\
1991.659135	0.819817304611\\
1992.17788	0.82426327467\\
1992.684807	0.772000849247\\
1993.191396	0.772000849247\\
1993.191396	0.752726376057\\
1993.700241	0.76663595438\\
1994.215096	0.763677537441\\
1994.721906	0.670303344727\\
1995.23065	0.591725885868\\
1995.739475	0.636979997158\\
1996.246287	0.559472203255\\
1996.752133	0.573904693127\\
1997.264982	0.503438174725\\
1997.770856	0.518894612789\\
1998.289226	0.518894612789\\
1998.289226	0.48247808218\\
1998.798887	0.44619756937\\
1999.309508	0.432445436716\\
1999.818372	0.380655646324\\
2000.32469	0.390475153923\\
2000.830988	0.381515562534\\
2001.339763	0.352639138699\\
2001.845532	0.401400387287\\
2002.352461	0.414972960949\\
2002.862176	0.434570461512\\
2003.370972	0.434570461512\\
2003.370972	0.512658715248\\
2003.878777	0.586215436459\\
2004.38561	0.57779020071\\
2004.895785	0.563507139683\\
2005.404277	0.62724429369\\
2005.912275	0.619281291962\\
2006.421089	0.619306862354\\
2006.938002	0.549088418484\\
2007.449145	0.562028348446\\
2007.957666	0.562028348446\\
2007.957666	0.619934618473\\
2008.476994	0.57245439291\\
2008.984513	0.57223045826\\
2009.492243	0.577751934528\\
2010.001157	0.614016473293\\
2010.509968	0.619835913181\\
2011.01775	0.651545166969\\
2011.524652	0.593817353249\\
2012.030533	0.568352282047\\
2012.540371	0.562290906906\\
2013.04822	0.562290906906\\
2013.04822	0.550480365753\\
2013.555095	0.543049395084\\
2014.061851	0.555671334267\\
2014.569666	0.554857075214\\
2015.078478	0.564072132111\\
2015.585267	0.5635201931\\
2016.091129	0.517823278904\\
2016.611051	0.488344609737\\
2017.119892	0.529524505138\\
2017.62882	0.547851502895\\
2018.134671	0.562299609184\\
2018.640462	0.487128078938\\
2019.156344	0.540101587772\\
2019.669548	0.562100231647\\
2020.189099	0.585762858391\\
2020.694808	0.540006935596\\
2021.201595	0.548749506474\\
2021.714492	0.575557529926\\
2022.221263	0.604484677315\\
2022.73113	0.596690177917\\
2022.73113	0.596690177917\\
2023.244324	0.632768630981\\
2023.750736	0.634647846222\\
2024.259654	0.642859697342\\
2024.770503	0.640574455261\\
2025.28504	0.656581282616\\
2025.792167	0.61513543129\\
2026.300196	0.670460999012\\
2026.807851	0.648956120014\\
2027.314728	0.678075432777\\
2027.820835	0.678075432777\\
2027.820835	0.694427549839\\
2028.328429	0.651053905487\\
2028.838089	0.661751508713\\
2029.345072	0.685052752495\\
2029.85087	0.641962051392\\
2030.359717	0.615022480488\\
2030.87712	0.59311747551\\
2031.385009	0.580635249615\\
2031.891283	0.5719602108\\
2032.418207	0.604739367962\\
2032.924174	0.604739367962\\
2032.924174	0.591982781887\\
2033.438822	0.582278728485\\
2033.944669	0.514029920101\\
2034.452422	0.476507902145\\
2034.96129	0.422789603472\\
2035.471079	0.401786625385\\
2035.979924	0.380376160145\\
2036.489975	0.388296246529\\
2036.998672	0.400116711855\\
2037.509468	0.400116711855\\
2037.509468	0.428075104952\\
2038.015325	0.399579375982\\
2038.528594	0.319076657295\\
2039.03793	0.270139336586\\
2039.544778	0.226800680161\\
2040.050603	0.256995856762\\
2040.559428	0.27900403738\\
2041.06817	0.257135808468\\
2041.575202	0.268424034119\\
2042.081917	0.255603194237\\
2042.604216	0.255603194237\\
2042.604216	0.228942379355\\
2043.110542	0.147878482938\\
2043.619563	0.146085545421\\
2044.126771	0.112611271441\\
2044.634155	0.0789806097746\\
2045.140818	0.0436800159514\\
2045.648612	0.00628817407414\\
2046.158857	-0.00733079109341\\
2046.674634	-0.0373594835401\\
2047.182171	-0.0418971627951\\
2047.182171	-0.0418971627951\\
2047.699132	-0.0799371600151\\
2048.212451	-0.134067699313\\
2048.72166	-0.154097855091\\
2049.229901	-0.178936451674\\
2049.738326	-0.187675774097\\
2050.244662	-0.202202379704\\
2050.751007	-0.202858269215\\
2051.270197	-0.252930283546\\
2051.784922	-0.282584011555\\
2052.291576	-0.282584011555\\
2052.291576	-0.266753852367\\
2052.80047	-0.26827788353\\
2053.312317	-0.286650568247\\
2053.828614	-0.29468691349\\
2054.338133	-0.272740095854\\
2054.845081	-0.25861376524\\
2055.364214	-0.336952388287\\
2055.870721	-0.391391038895\\
2056.380588	-0.419879585505\\
2056.8884	-0.458752185106\\
2057.394247	-0.458752185106\\
2057.394247	-0.48311945796\\
2057.901987	-0.500053584576\\
2058.409815	-0.552548885345\\
2058.917561	-0.626929223537\\
2059.428112	-0.670188546181\\
2059.935261	-0.741047918797\\
2060.441388	-0.732403278351\\
2060.954187	-0.735415458679\\
2061.464844	-0.778041481972\\
2061.971565	-0.778041481972\\
2061.971565	-0.777143657207\\
2062.479478	-0.81337249279\\
2062.98822	-0.892106890678\\
2063.498104	-0.930653214455\\
2064.004974	-1.01102542877\\
2064.510765	-1.0036355257\\
2065.018619	-0.949791014194\\
2065.528611	-0.993113696575\\
2066.035294	-1.00018966198\\
2066.542112	-1.01308453083\\
2067.051003	-1.01308453083\\
2067.051003	-1.05532360077\\
2067.558771	-1.04962038994\\
2068.079586	-1.08343100548\\
2068.589495	-1.1125036478\\
2069.10625	-1.16282832623\\
2069.612052	-1.14119029045\\
2070.119986	-1.16529214382\\
2070.631839	-1.18554723263\\
2071.149561	-1.21960771084\\
2071.655401	-1.21345686913\\
2072.162245	-1.21345686913\\
2072.162245	-1.16888427734\\
2072.671112	-1.18259239197\\
2073.184712	-1.16097581387\\
2073.690737	-1.20754647255\\
2074.199615	-1.21011161804\\
2074.708532	-1.2191003561\\
2075.218859	-1.2687625885\\
2075.732129	-1.36483323574\\
2076.23994	-1.34120035172\\
2076.748994	-1.34120035172\\
2076.748994	-1.33188426495\\
2077.254753	-1.33935189247\\
2077.761452	-1.37280893326\\
2078.275352	-1.39769661427\\
2078.781222	-1.37508821487\\
2079.291134	-1.34028828144\\
2079.799866	-1.33970427513\\
2080.310694	-1.33074176311\\
2080.820341	-1.19342339039\\
2081.330366	-1.19031226635\\
2081.840744	-1.19031226635\\
2081.840744	-1.1785171032\\
2082.350034	-1.15205609798\\
2082.864903	-1.15422654152\\
2083.370716	-1.14829611778\\
2083.879514	-1.05087316036\\
2084.400791	-1.04912245274\\
2084.909292	-0.978296160698\\
2085.416179	-0.995250701904\\
2085.924243	-0.943837285042\\
2086.431909	-0.911561369896\\
2086.431909	-0.911561369896\\
2086.945247	-0.84049898386\\
2087.452545	-0.750168919563\\
2087.961386	-0.663861334324\\
2088.475686	-0.474584043026\\
2088.984091	-0.327716380358\\
2089.49194	-0.254578202963\\
2089.999747	-0.172944068909\\
2090.508526	-0.095715418458\\
2091.015314	-0.0935404524207\\
2091.5211	-0.0935404524207\\
2091.5211	0.00374409928918\\
2092.030088	0.160700619221\\
2092.538745	0.281064093113\\
2093.044739	0.337063312531\\
2093.551654	0.407766461372\\
2094.061279	0.413697600365\\
2094.570072	0.420657813549\\
2095.09005	0.559408843517\\
2095.609869	0.617352068424\\
2096.117767	0.742597222328\\
2096.624695	0.742597222328\\
2096.624695	0.790842711926\\
2097.131501	0.787870705128\\
2097.645324	0.804882228374\\
2098.151366	0.864114940166\\
2098.659224	0.905614793301\\
2099.167759	0.948017954826\\
2099.675371	0.977733373642\\
2100.184103	1.11436295509\\
2100.691416	1.08580267429\\
2101.199994	1.14621496201\\
2101.199994	1.14621496201\\
2101.709117	1.19672179222\\
2102.218617	1.15929591656\\
2102.725429	1.13478243351\\
2103.232272	1.09777975082\\
2103.741119	1.07413589954\\
2104.24924	1.05948626995\\
2104.755836	1.04745101929\\
2105.264406	1.03642416\\
2105.770573	1.02066528797\\
2106.288288	1.02066528797\\
2106.288288	1.0270267725\\
2106.798327	0.89515286684\\
2107.304991	0.733928263187\\
2107.811795	0.694065332413\\
2108.319607	0.515508532524\\
2108.827327	0.558498501778\\
2109.334204	1.13235521317\\
2109.842134	1.75706171989\\
2110.349654	2.29393458366\\
2110.855572	2.67739152908\\
2110.855572	2.67739152908\\
2111.36206	3.06378650665\\
2111.871422	3.26556706429\\
2112.381786	3.59192466736\\
2112.894201	3.98652768135\\
2113.408198	4.46519804001\\
2113.915513	5.21863460541\\
2114.422629	5.84498119354\\
2114.931843	6.45963859558\\
2115.441131	6.97564125061\\
2115.950867	6.97564125061\\
2115.950867	7.55134010315\\
2116.459634	8.01292037964\\
2116.970686	8.51414108276\\
2117.486762	8.98526954651\\
2117.994152	9.38077163696\\
2118.500648	9.81580066681\\
2119.022092	10.4215202332\\
2119.53229	11.1934680939\\
2120.042083	12.101641655\\
2120.550812	13.0973129272\\
2121.083825	13.0973129272\\
2121.083825	14.1578731537\\
2121.592422	15.2185268402\\
2122.10119	16.1355953217\\
2122.60998	16.675567627\\
2123.118774	16.983341217\\
2123.624657	17.4161014557\\
2124.13128	17.8442745209\\
2124.639126	18.4284114838\\
2125.148788	19.0310935974\\
2125.676165	19.3543548584\\
2125.676165	19.3543548584\\
2126.184401	19.3948879242\\
2126.691414	19.300037384\\
2127.200801	19.4141426086\\
2127.711295	19.5727596283\\
2128.220352	20.1433162689\\
2128.738247	20.8393497467\\
2129.244358	21.5704784393\\
2129.752537	22.2604522705\\
2130.261317	22.7809562683\\
2130.770113	22.7809562683\\
2130.770113	23.2446613312\\
2131.288976	23.582195282\\
2131.798763	23.5997219086\\
2132.311122	23.6340904236\\
2132.82125	23.8028373718\\
2133.331087	24.3146018982\\
2133.840713	24.909368515\\
2134.362411	25.5850582123\\
2134.87122	26.2740268707\\
2135.392071	26.8843517303\\
2135.913782	26.8843517303\\
2135.913782	27.3417282104\\
2136.421609	27.5377597809\\
2136.940359	27.5962772369\\
2137.449137	27.5714855194\\
2137.962051	27.7734279633\\
2138.479706	28.2798099518\\
2138.988509	28.7949695587\\
2139.501805	28.9361801147\\
2140.022449	28.7798194885\\
2140.531896	28.598072052\\
2140.531896	28.598072052\\
2141.042593	28.5870952606\\
2141.551353	29.0491409302\\
2142.060084	29.7581539154\\
2142.56896	30.5278491974\\
2143.077895	31.3113670349\\
2143.584648	32.0760803223\\
2144.092292	32.9169235229\\
2144.631587	33.6686401367\\
2145.140955	34.1707801819\\
2145.649806	34.1707801819\\
2145.649806	34.2871398926\\
2146.160828	34.479675293\\
2146.687083	34.7063140869\\
2147.194146	34.9564056396\\
2147.701994	35.4813423157\\
2148.210521	35.9932174683\\
2148.734084	36.4829292297\\
2149.241083	36.9983329773\\
2149.761926	37.5949325562\\
2150.270685	38.3443908691\\
2150.79559	38.3443908691\\
2150.79559	38.9818572998\\
2151.301348	39.6216812134\\
2151.810073	40.0981521606\\
2152.32955	40.4585762024\\
2152.835666	41.0102996826\\
2153.342481	41.4724617004\\
2153.85231	41.8893928528\\
2154.370147	42.3952713013\\
2154.890922	42.8875617981\\
2155.399641	43.2333221436\\
2155.399641	43.2333221436\\
2155.911996	43.5991363525\\
2156.422107	43.8428993225\\
2156.930979	43.975063324\\
2157.441467	43.9091796875\\
2157.950588	43.9401512146\\
2158.45933	44.1870803833\\
2158.980955	44.2649269104\\
2159.496506	44.3567314148\\
2160.004487	44.5441246033\\
2160.511865	44.5441246033\\
2160.511865	44.8185272217\\
2161.021105	45.2008781433\\
2161.544292	45.5240898132\\
2162.050551	45.8427009583\\
2162.559277	46.095703125\\
2163.076525	46.5530586243\\
2163.588688	47.0098609924\\
2164.115725	47.3680267334\\
2164.624417	47.7605056763\\
2165.131262	48.1771240234\\
2165.640137	48.1771240234\\
2165.640137	48.6640701294\\
2166.149862	49.2399482727\\
2166.658436	49.6118774414\\
2167.164112	50.1412620544\\
2167.671844	50.7090606689\\
2168.192606	51.1822395325\\
2168.702453	51.4996643066\\
2169.211335	51.7938270569\\
2169.729028	52.1278953552\\
2170.239555	52.1278953552\\
2170.239555	52.302280426\\
2170.749613	52.6214828491\\
2171.255423	52.9580192566\\
2171.764215	53.2424507141\\
2172.276445	53.643989563\\
2172.787252	54.033618927\\
2173.294392	54.5389404297\\
2173.804188	54.91173172\\
2174.311773	55.5492744446\\
2174.829545	56.0920829773\\
2175.336315	56.0920829773\\
2175.336315	56.4796066284\\
2175.84439	56.900592804\\
2176.354368	57.3194656372\\
2176.860658	57.733669281\\
2177.369252	58.2265892029\\
2177.886282	58.5741424561\\
2178.394429	58.9224472046\\
2178.901368	59.3537445068\\
2179.410171	59.8102416992\\
2179.917877	60.2590904236\\
2179.917877	60.2590904236\\
2180.424302	60.7452735901\\
2180.931319	61.2304382324\\
2181.441872	61.5807380676\\
2181.949815	61.84740448\\
2182.455888	62.1628761292\\
2182.964457	62.4542350769\\
2183.47108	62.8255805969\\
2183.99182	63.0083847046\\
2184.500574	63.1150932312\\
2185.019438	63.1150932312\\
2185.019438	63.2676620483\\
2185.525351	63.4566192627\\
2186.031829	63.7559127808\\
2186.550657	64.065284729\\
2187.061772	64.1790313721\\
2187.590189	64.3031539917\\
2188.101545	64.5716323853\\
2188.610683	64.7576828003\\
2189.11998	64.9476013184\\
2189.628371	65.2510452271\\
2190.134903	65.2510452271\\
2190.134903	65.3512573242\\
2190.644081	65.4584884644\\
2191.15142	65.6753692627\\
2191.662147	65.9350204468\\
2192.188929	66.1902694702\\
2192.695714	66.6784515381\\
2193.202465	67.0786209106\\
2193.712331	67.3926925659\\
2194.224967	67.6805038452\\
2194.731768	67.6805038452\\
2194.731768	68.2705993652\\
2195.242064	68.6272735596\\
2195.752373	68.9578475952\\
2196.280641	69.2054977417\\
2196.789783	69.572517395\\
2197.295512	70.1161193848\\
2197.802194	70.5132598877\\
2198.309964	70.9001617432\\
2198.831455	71.277671814\\
2199.33968	71.6213607788\\
2199.845299	71.6213607788\\
2199.845299	71.893409729\\
2200.354264	72.1657714844\\
2200.860815	72.5408477783\\
2201.374284	72.9521331787\\
2201.885876	73.3916320801\\
2202.394483	73.728553772\\
2202.906372	74.064666748\\
2203.415172	74.4347686768\\
2203.921827	74.7134170532\\
2204.431147	75.1415405273\\
2204.949894	75.4828948975\\
2205.457784	76.0963668823\\
2205.972328	76.4784011841\\
2206.496818	76.9068527222\\
2207.004366	77.4512634277\\
2207.511693	77.924949646\\
2208.034102	78.368927002\\
2208.542196	78.8880081177\\
2209.052111	79.4284896851\\
2209.560721	79.4284896851\\
2209.560721	79.8544616699\\
2210.080645	80.2508239746\\
2210.58921	80.7750396729\\
2211.095063	81.1220626831\\
2211.601803	81.3449935913\\
2212.111439	81.6872787476\\
2212.631198	82.0662994385\\
2213.14006	82.4258880615\\
2213.657881	82.9176864624\\
2214.170806	83.4708099365\\
2214.685403	83.4708099365\\
2214.685403	84.0015487671\\
2215.194838	84.604637146\\
2215.700836	85.1396865845\\
2216.218635	85.6254043579\\
2216.724423	86.1040115356\\
2217.23116	86.4994049072\\
2217.739928	86.9325561523\\
2218.252101	87.4158554077\\
2218.761428	87.7807540894\\
2219.286415	88.2446365356\\
2219.286415	88.2446365356\\
2219.794398	88.7105865479\\
2220.300508	89.0585708618\\
2220.818326	89.513343811\\
2221.324438	89.822769165\\
2221.830826	90.1387329102\\
2222.338602	90.5125274658\\
2222.844448	90.8412628174\\
2223.351114	91.1130371094\\
2223.859376	91.395072937\\
2224.365595	91.395072937\\
2224.365595	91.7068786621\\
2224.872361	92.0054779053\\
2225.394401	92.2053375244\\
2225.901852	92.3068847656\\
2226.409667	92.467956543\\
2226.918367	92.620223999\\
2227.425137	92.7542953491\\
2227.930795	92.9304885864\\
2228.439603	93.133354187\\
2228.9488	93.3175811768\\
2229.455008	93.3175811768\\
2229.455008	93.5152206421\\
2229.961847	93.6954803467\\
2230.48704	93.8049697876\\
2230.994317	94.0016479492\\
2231.514348	94.1514434814\\
2232.021802	94.315246582\\
2232.530536	94.4682846069\\
2233.04146	94.584236145\\
2233.551001	94.732093811\\
2234.060854	94.8285980225\\
2234.060854	94.8285980225\\
2234.568443	94.8332595825\\
2235.075272	94.766746521\\
2235.581929	94.7202148438\\
2236.090858	94.6333694458\\
2236.614709	94.5283126831\\
2237.121254	94.3431625366\\
2237.644663	94.1430130005\\
2238.151796	94.065574646\\
2238.662482	94.0017929077\\
2239.17142	94.0017929077\\
2239.17142	94.0084457397\\
2239.693764	94.0684051514\\
2240.207306	94.0994720459\\
2240.721605	94.2048492432\\
2241.231515	94.3449249268\\
2241.742254	94.324256897\\
2242.258639	94.2599487305\\
2242.771855	94.1431884766\\
2243.281828	94.0184173584\\
2243.812383	93.6689987183\\
2244.328446	93.6689987183\\
2244.328446	93.4537124634\\
2244.835932	93.3740310669\\
2245.341966	93.2755050659\\
2245.851968	93.2847366333\\
2246.36942	93.3296585083\\
2246.878902	93.4787826538\\
2247.384808	93.4722137451\\
2247.891365	93.4868164062\\
2248.400072	93.5340499878\\
2248.91068	93.4306030273\\
2248.91068	93.4306030273\\
2249.422152	93.3398742676\\
2249.931171	93.1323394775\\
2250.444169	92.9102783203\\
2250.951758	92.622756958\\
2251.461012	92.358581543\\
2251.971427	92.101852417\\
2252.486279	91.9235992432\\
2252.994643	91.7216110229\\
2253.501466	91.5400238037\\
2254.025323	91.5400238037\\
2254.025323	91.4299316406\\
2254.531075	91.2822799683\\
2255.042311	91.1388778687\\
2255.552529	91.0128250122\\
2256.060258	90.9729003906\\
2256.581072	90.9735946655\\
2257.088795	90.8927993774\\
2257.594602	90.8901290894\\
2258.101241	90.9919509888\\
2258.632473	91.0664825439\\
2259.141846	91.0664825439\\
2259.141846	91.1273498535\\
2259.661376	91.2124862671\\
2260.177893	91.3980941772\\
2260.693825	91.5768203735\\
2261.202366	91.6902923584\\
2261.711892	91.7969055176\\
2262.220597	91.9085922241\\
2262.739224	91.9752120972\\
2263.244802	91.9870605469\\
2263.75152	92.0204315186\\
2263.75152	92.0204315186\\
2264.277472	92.192741394\\
2264.786544	92.2318191528\\
2265.29422	92.3669509888\\
2265.801538	92.3938598633\\
2266.309219	92.3991699219\\
2266.819724	92.4731369019\\
2267.328872	92.5780029297\\
2267.835295	92.6097183228\\
2268.341857	92.6391830444\\
2268.851798	92.6391830444\\
2268.851798	92.9636306763\\
2269.374899	93.2561264038\\
2269.881362	93.4080352783\\
2270.391044	93.4836120605\\
2270.90609	93.7795028687\\
2271.412634	94.0054779053\\
2271.930728	94.222694397\\
2272.440241	94.5585479736\\
2272.960104	94.8488235474\\
2273.470074	95.1335525513\\
2273.470074	95.1335525513\\
2273.991534	95.369430542\\
2274.504213	95.6377716064\\
2275.01462	95.9187164307\\
2275.538732	96.2706375122\\
2276.052371	96.5610809326\\
2276.561453	96.9139404297\\
2277.070141	97.2140426636\\
2277.587344	97.6132659912\\
2278.094744	98.0040054321\\
2278.601401	98.0040054321\\
2278.601401	98.2392578125\\
2279.111084	98.5983963013\\
2279.62887	98.8306503296\\
2280.135621	99.2762908936\\
2280.642363	99.6361160278\\
2281.151267	99.9590377808\\
2281.659987	100.31816864\\
2282.168622	100.550193787\\
2282.686318	100.747375488\\
2283.1922	100.987915039\\
2283.700995	100.987915039\\
2283.700995	101.27684021\\
2284.210739	101.512145996\\
2284.718438	101.711303711\\
2285.227068	101.950584412\\
2285.734413	102.301010132\\
2286.241942	102.574508667\\
2286.760702	102.874000549\\
2287.269737	103.167648315\\
2287.789159	103.516342163\\
2288.296321	103.775817871\\
2288.296321	103.775817871\\
2288.80265	104.153312683\\
2289.311411	104.501060486\\
2289.828161	104.792282104\\
2290.334204	105.031326294\\
2290.845579	105.340499878\\
2291.351418	105.66809845\\
2291.85916	105.920143127\\
2292.38121	106.151008606\\
2292.890736	106.434532166\\
2293.420989	106.434532166\\
2293.420989	106.728919983\\
2293.935334	107.043647766\\
2294.442099	107.263687134\\
2294.950955	107.566123962\\
2295.472457	107.78603363\\
2295.997391	108.092460632\\
2296.511678	108.38470459\\
2297.019985	108.639099121\\
2297.539372	108.973564148\\
2298.048663	109.29637146\\
2298.556324	109.29637146\\
2298.556324	109.577911377\\
2299.062241	109.823539734\\
2299.571798	110.174835205\\
2300.097079	110.449859619\\
2300.604875	110.773376465\\
2301.116778	111.054656982\\
2301.624252	111.381164551\\
2302.131623	111.784378052\\
2302.644368	112.117492676\\
2303.152193	112.117492676\\
2303.152193	112.352416992\\
2303.660956	112.598739624\\
2304.171675	112.952987671\\
2304.698724	113.308158875\\
2305.205162	113.657821655\\
2305.711928	114.002044678\\
2306.220538	114.339950562\\
2306.73204	114.719047546\\
2307.252366	115.135437012\\
2307.760947	115.440849304\\
2308.269631	115.440849304\\
2308.269631	115.757133484\\
2308.777353	116.035522461\\
2309.289586	116.233253479\\
2309.795747	116.630256653\\
2310.302494	117.008956909\\
2310.820747	117.208732605\\
2311.338615	117.467247009\\
2311.85149	117.78591156\\
2312.359658	118.238761902\\
2312.875404	118.591934204\\
2312.875404	118.591934204\\
2313.381136	118.863243103\\
2313.90085	119.099403381\\
2314.418869	119.290969849\\
2314.925699	119.495956421\\
2315.432424	119.746498108\\
2315.942184	120.067733765\\
2316.449848	120.501113892\\
2316.968652	120.944320679\\
2317.493722	121.412689209\\
2318.002155	121.412689209\\
2318.002155	121.86000061\\
2318.510004	122.264907837\\
2319.025931	122.817222595\\
2319.532482	123.358291626\\
2320.041326	123.786804199\\
2320.570763	124.215118408\\
2321.08082	124.601844788\\
2321.590525	125.112197876\\
2322.100297	125.562187195\\
2322.614281	126.065216064\\
2323.124311	126.065216064\\
2323.124311	126.506782532\\
2323.632534	126.877655029\\
2324.144683	127.250259399\\
2324.651986	127.775733948\\
2325.161517	128.291656494\\
2325.671523	128.81968689\\
2326.192297	129.221694946\\
2326.701267	129.590377808\\
2327.214598	129.970870972\\
2327.724193	130.312438965\\
2327.724193	130.312438965\\
2328.231447	130.662826538\\
2328.739938	130.994613647\\
2329.250082	131.321166992\\
2329.758435	131.72164917\\
2330.265215	132.041717529\\
2330.772058	132.346359253\\
2331.308135	132.676803589\\
2331.815625	133.102462769\\
2332.322374	133.541564941\\
2332.841253	133.541564941\\
2332.841253	133.768203735\\
2333.351735	134.008132935\\
2333.865668	134.318618774\\
2334.372287	134.570327759\\
2334.89246	135.006118774\\
2335.401776	135.305435181\\
2335.918613	135.582336426\\
2336.425407	135.914749146\\
2336.932193	136.277206421\\
2337.440916	136.705780029\\
2337.959914	136.705780029\\
2337.959914	137.114898682\\
2338.486329	137.401702881\\
2338.994404	137.760223389\\
2339.502052	138.068389893\\
2340.014921	138.42590332\\
2340.520536	138.722518921\\
2341.028257	138.982635498\\
2341.535413	139.313262939\\
2342.041749	139.726577759\\
2342.55956	139.726577759\\
2342.55956	140.042129517\\
2343.069269	140.416915894\\
2343.585118	140.734283447\\
2344.091867	141.074157715\\
2344.599591	141.467437744\\
2345.11715	141.71824646\\
2345.624357	142.160507202\\
2346.130837	142.617950439\\
2346.651713	142.993026733\\
2347.161292	143.446289062\\
2347.671039	143.446289062\\
2347.671039	143.94241333\\
2348.191869	144.410232544\\
2348.700595	144.863372803\\
2349.217683	145.186584473\\
2349.724784	145.510040283\\
2350.231746	145.78678894\\
2350.740481	146.070114136\\
2351.249147	146.417312622\\
2351.759211	146.905014038\\
2352.294848	147.154190063\\
2352.294848	147.154190063\\
2352.802496	147.469543457\\
2353.310186	147.782180786\\
2353.831375	147.982528687\\
2354.347821	148.238616943\\
2354.85443	148.579391479\\
2355.362267	148.846176147\\
2355.885161	149.122756958\\
2356.395305	149.427322388\\
2356.901513	149.681274414\\
2357.419359	149.681274414\\
2357.419359	149.884002686\\
2357.931907	150.070785522\\
2358.439757	150.288146973\\
2358.955502	150.553848267\\
2359.462235	150.860412598\\
2359.971961	151.208648682\\
2360.494234	151.362670898\\
2361.001514	151.530014038\\
2361.511944	151.766601562\\
2362.021088	151.901596069\\
2362.534958	151.901596069\\
2362.534958	152.151535034\\
2363.042549	152.477706909\\
2363.551457	152.815505981\\
2364.061997	153.088302612\\
2364.571757	153.274414062\\
2365.08049	153.414138794\\
2365.589181	153.539276123\\
2366.106362	153.626861572\\
2366.614201	153.710006714\\
2367.121502	153.836090088\\
2367.630219	153.836090088\\
2367.630219	153.96546936\\
2368.138927	154.082931519\\
2368.65139	154.350021362\\
2369.16141	154.485122681\\
2369.674253	154.463989258\\
2370.184421	154.601760864\\
2370.696075	154.824569702\\
2371.21226	154.880371094\\
2371.728397	155\\
2372.234903	155\\
2372.234903	155.143661499\\
2372.744965	155.147094727\\
2373.252632	155.165206909\\
2373.762259	155.283493042\\
2374.275026	155.462539673\\
2374.781666	155.59387207\\
2375.290458	155.637023926\\
2375.811116	155.70489502\\
2376.327229	155.799606323\\
2376.835566	155.841766357\\
2377.344273	155.841766357\\
2377.344273	155.830123901\\
2377.852214	155.747390747\\
2378.371053	155.675567627\\
2378.879806	155.613342285\\
2379.38559	155.602554321\\
2379.897286	155.542663574\\
2380.405063	155.438827515\\
2380.911861	155.321777344\\
2381.435838	155.222702026\\
2381.942663	155.107727051\\
2382.45415	155.107727051\\
2382.45415	154.976470947\\
2382.961935	154.962631226\\
2383.486145	154.977142334\\
2383.992323	155.021240234\\
2384.504072	154.997070312\\
2385.011713	154.924484253\\
2385.541918	154.953399658\\
2386.051642	155.03036499\\
2386.571293	155.144561768\\
2387.095521	155.26725769\\
2387.095521	155.26725769\\
2387.602259	155.408218384\\
2388.115545	155.508285522\\
2388.624539	155.661651611\\
2389.131387	155.818527222\\
2389.65241	156.005783081\\
2390.161848	156.20942688\\
2390.674415	156.463027954\\
2391.181321	156.593032837\\
2391.695158	156.683456421\\
2392.200819	156.683456421\\
2392.200819	156.705993652\\
2392.71229	156.778274536\\
2393.221499	156.927627563\\
2393.737264	157.06048584\\
2394.252622	157.193374634\\
2394.762675	157.392959595\\
2395.272456	157.751998901\\
2395.80928	157.921966553\\
2396.317154	158.184844971\\
2396.831478	158.391525269\\
2397.341166	158.391525269\\
2397.341166	158.437225342\\
2397.861691	158.49597168\\
2398.370958	158.477432251\\
2398.879727	158.639099121\\
2399.391919	158.794204712\\
2399.902227	158.900543213\\
2400.422089	158.938323975\\
2400.932673	158.902389526\\
2401.45164	158.903640747\\
2401.981352	159.124084473\\
2401.981352	159.124084473\\
2402.505899	159.365219116\\
2403.014134	159.610336304\\
2403.521475	159.772888184\\
2404.044555	159.80380249\\
2404.552035	159.839675903\\
2405.06184	159.848480225\\
2405.569645	159.883361816\\
2406.076251	159.871322632\\
2406.584345	159.798553467\\
2407.10122	159.798553467\\
2407.10122	159.83770752\\
2407.608562	159.895690918\\
2408.120784	160.10383606\\
2408.629987	160.245010376\\
2409.138797	160.347991943\\
2409.645716	160.474853516\\
2410.152228	160.686889648\\
2410.660978	160.879226685\\
2411.171545	161.08883667\\
2411.692432	161.213928223\\
2412.201414	161.213928223\\
2412.201414	161.396774292\\
2412.710051	161.560241699\\
2413.230867	161.721755981\\
2413.738887	161.895233154\\
2414.245331	162.016784668\\
2414.752025	162.263885498\\
2415.25979	162.457397461\\
2415.770985	162.634033203\\
2416.280211	162.827545166\\
2416.808994	162.827545166\\
2416.808994	162.907318115\\
2417.321397	163.05065918\\
2417.830483	163.151901245\\
2418.339322	163.334411621\\
2418.845148	163.467605591\\
2419.351825	163.623733521\\
2419.859721	163.708465576\\
2420.370193	163.743927002\\
2420.888576	163.820343018\\
2421.39547	164.031585693\\
2421.901593	164.031585693\\
2421.901593	164.260803223\\
2422.415368	164.45993042\\
2422.922081	164.69354248\\
2423.441629	164.895401001\\
2423.95185	165.253570557\\
2424.460362	165.56187439\\
2424.971037	165.667480469\\
2425.486207	165.752151489\\
2425.994313	165.862335205\\
2426.502437	165.862335205\\
2426.502437	165.986221313\\
2427.024278	166.178100586\\
2427.532033	166.286331177\\
2428.040884	166.481765747\\
2428.555139	166.647171021\\
2429.061234	166.90133667\\
2429.569934	167.043487549\\
2430.077683	167.226226807\\
2430.58457	167.482315063\\
2431.091617	167.798492432\\
2431.617991	167.798492432\\
2431.617991	168.023101807\\
2432.127457	168.320175171\\
2432.634506	168.629394531\\
2433.142336	168.91078186\\
2433.651028	169.232254028\\
2434.170817	169.574432373\\
2434.681563	169.840957642\\
2435.201296	170.088226318\\
2435.710136	170.235534668\\
2436.217788	170.301727295\\
2436.731192	170.301727295\\
2436.731192	170.444122314\\
2437.24185	170.698303223\\
2437.751072	170.913253784\\
2438.258863	171.100662231\\
2438.765517	171.393035889\\
2439.272248	171.75932312\\
2439.780964	171.99697876\\
2440.290696	172.31867981\\
2440.815474	172.626205444\\
2441.322216	172.626205444\\
2441.322216	172.888549805\\
2441.841701	173.119445801\\
2442.350717	173.310974121\\
2442.894391	173.462188721\\
2443.404645	173.767745972\\
2443.911081	173.983108521\\
2444.440839	174.16015625\\
2444.950608	174.399154663\\
2445.460438	174.60786438\\
2445.968116	174.791992188\\
2446.474967	174.791992188\\
2446.474967	174.996917725\\
2446.980859	175.130950928\\
2447.497455	175.301071167\\
2448.004194	175.467575073\\
2448.514166	175.582183838\\
2449.021565	175.646881104\\
2449.530363	175.722839355\\
2450.038079	175.805587769\\
2450.544868	175.912689209\\
2451.051613	175.971389771\\
2451.051613	175.971389771\\
2451.566907	175.920547485\\
2452.075126	176.032928467\\
2452.581869	176.087860107\\
2453.098659	176.026107788\\
2453.604346	176.016845703\\
2454.117559	176.04347229\\
2454.624773	176.064376831\\
2455.131923	176.077713013\\
2455.641294	176.229293823\\
2456.148957	176.229293823\\
2456.148957	176.299423218\\
2456.655766	176.488006592\\
2457.161635	176.597747803\\
2457.670448	176.731643677\\
2458.178938	176.909301758\\
2458.700663	177.001449585\\
2459.209533	177.114013672\\
2459.72169	177.287536621\\
2460.229991	177.400802612\\
2460.739736	177.449417114\\
2461.249529	177.449417114\\
2461.249529	177.607772827\\
2461.761595	177.719192505\\
2462.269053	177.675537109\\
2462.775794	177.702163696\\
2463.30809	177.704498291\\
2463.816162	177.709350586\\
2464.332423	177.668289185\\
2464.841747	177.674514771\\
2465.359553	177.608612061\\
2465.872395	177.580612183\\
2465.872395	177.580612183\\
2466.381038	177.506973267\\
2466.896092	177.466598511\\
2467.409158	177.386856079\\
2467.921305	177.265701294\\
2468.431767	177.216659546\\
2468.941825	177.192779541\\
2469.450764	177.197250366\\
2469.982283	177.15397644\\
2470.496083	177.094680786\\
2471.004241	177.094680786\\
2471.004241	177.048156738\\
2471.510757	176.934921265\\
2472.024423	176.864257812\\
2472.532108	176.706130981\\
2473.040895	176.638244629\\
2473.559672	176.556427002\\
2474.069161	176.48614502\\
2474.57529	176.377578735\\
2475.085052	176.279388428\\
2475.594732	176.201049805\\
2476.101397	176.201049805\\
2476.101397	176.172668457\\
2476.628155	176.14994812\\
2477.134358	176.140106201\\
2477.641604	176.178421021\\
2478.15136	176.160232544\\
2478.659123	176.182510376\\
2479.168737	176.138244629\\
2479.674563	176.128112793\\
2480.181284	176.016372681\\
2480.696358	175.96887207\\
2480.696358	175.96887207\\
2481.209603	176.061050415\\
2481.7208	176.133789062\\
2482.230399	176.19317627\\
2482.748175	176.195144653\\
2483.259413	176.208480835\\
2483.78151	176.210845947\\
2484.296968	176.262817383\\
2484.80455	176.345321655\\
2485.311946	176.35093689\\
2485.831505	176.35093689\\
2485.831505	176.351776123\\
2486.341487	176.349014282\\
2486.849126	176.367156982\\
2487.355207	176.439865112\\
2487.868115	176.523696899\\
2488.374478	176.526184082\\
2488.886515	176.652328491\\
2489.394196	176.738204956\\
2489.900777	176.78994751\\
2490.409524	176.920333862\\
2490.409524	176.920333862\\
2490.922467	177.045730591\\
2491.430897	177.091156006\\
2491.93858	177.146728516\\
2492.444284	177.103134155\\
2492.954371	177.103912354\\
2493.461969	177.175231934\\
2493.970488	177.173965454\\
2494.496247	177.222412109\\
2495.004274	177.347137451\\
2495.510971	177.347137451\\
2495.510971	177.364364624\\
2496.028626	177.48425293\\
2496.541746	177.495483398\\
2497.051748	177.55090332\\
2497.567812	177.555831909\\
2498.074796	177.678939819\\
2498.581327	177.696960449\\
2499.09123	177.762084961\\
2499.601933	177.829864502\\
2500.117179	177.787857056\\
2500.625394	177.787857056\\
2500.625394	177.752182007\\
2501.132177	177.742675781\\
2501.652411	177.766052246\\
2502.175198	177.788208008\\
2502.686371	177.813827515\\
2503.19439	177.881210327\\
2503.702269	177.982025146\\
2504.217726	178.08795166\\
2504.724461	178.168487549\\
2505.231084	178.213699341\\
2505.741765	178.213699341\\
2505.741765	178.204421997\\
2506.251592	178.201339722\\
2506.774313	178.28729248\\
2507.281165	178.394241333\\
2507.791753	178.320037842\\
2508.303527	178.261734009\\
2508.817304	178.211990356\\
2509.324396	178.162765503\\
2509.831812	178.055328369\\
2510.351681	177.991119385\\
2510.351681	177.991119385\\
2510.860182	177.996459961\\
2511.374502	178.012298584\\
2511.881918	178.021774292\\
2512.412243	178.077804565\\
2512.931625	178.111175537\\
2513.442241	178.135406494\\
2513.950977	178.076599121\\
2514.46225	178.111190796\\
2514.970504	178.141937256\\
2515.486328	178.141937256\\
2515.486328	178.165603638\\
2516.00064	178.203475952\\
2516.510673	178.231262207\\
2517.018821	178.261352539\\
2517.525115	178.451904297\\
2518.031807	178.689376831\\
2518.540673	178.865219116\\
2519.050177	178.999954224\\
2519.56768	179.146484375\\
2520.074747	179.301849365\\
2520.582449	179.301849365\\
2520.582449	179.384597778\\
2521.101852	179.474822998\\
2521.619666	179.557723999\\
2522.125639	179.713882446\\
2522.632547	179.881820679\\
2523.142114	180.085128784\\
2523.652098	180.282989502\\
2524.16158	180.500289917\\
2524.680383	180.6900177\\
2525.20017	180.6900177\\
2525.20017	180.891036987\\
2525.71135	181.127151489\\
2526.228977	181.3646698\\
2526.737575	181.621749878\\
2527.244271	181.848648071\\
2527.751003	181.99206543\\
2528.260693	182.119903564\\
2528.78423	182.32220459\\
2529.296463	182.561050415\\
2529.804244	182.776550293\\
2530.31101	182.776550293\\
2530.31101	182.937957764\\
2530.832636	183.13609314\\
2531.349656	183.384918213\\
2531.856184	183.674468994\\
2532.364925	183.945617676\\
2532.871794	184.200897217\\
2533.380504	184.468261719\\
2533.896763	184.699066162\\
2534.404315	185.014968872\\
2534.910703	185.333297729\\
2534.910703	185.333297729\\
2535.424968	185.596328735\\
2535.931629	185.78263855\\
2536.439865	185.999801636\\
2536.948776	186.275802612\\
2537.45437	186.527160645\\
2537.962113	186.790908813\\
2538.471004	187.071090698\\
2538.982438	187.356567383\\
2539.496753	187.670852661\\
2540.009233	187.670852661\\
2540.009233	187.90385437\\
2540.517751	188.156921387\\
2541.024449	188.402313232\\
2541.53117	188.661483765\\
2542.040006	188.927017212\\
2542.547618	189.186035156\\
2543.054264	189.466720581\\
2543.561066	189.785888672\\
2544.070989	190.050064087\\
2544.581793	190.362060547\\
2545.090338	190.362060547\\
2545.090338	190.677520752\\
2545.604317	190.964797974\\
2546.112041	191.213088989\\
2546.651729	191.595443726\\
2547.168603	191.973617554\\
2547.68607	192.225570679\\
2548.194352	192.437149048\\
2548.700778	192.738739014\\
2549.209671	192.98991394\\
2549.7183	193.258621216\\
2550.225003	193.258621216\\
2550.225003	193.516876221\\
2550.731641	193.715560913\\
2551.240301	193.94480896\\
2551.749977	194.225723267\\
2552.262244	194.55632019\\
2552.771495	194.904205322\\
2553.296669	195.227218628\\
2553.809726	195.452575684\\
2554.321728	195.697250366\\
2554.831689	195.697250366\\
2554.831689	196.033966064\\
2555.339357	196.313461304\\
2555.845127	196.663528442\\
2556.35443	196.939620972\\
2556.860479	197.228637695\\
2557.369183	197.508148193\\
2557.876312	197.75453186\\
2558.384241	198.020507812\\
2558.900347	198.271179199\\
2559.409269	198.555221558\\
2559.921443	198.555221558\\
2559.921443	198.842437744\\
2560.430762	199.09375\\
2560.940543	199.337890625\\
2561.454333	199.579223633\\
2561.961059	199.76210022\\
2562.472179	199.9581604\\
2562.981445	200.112579346\\
2563.490554	200.281982422\\
2564.00091	200.426712036\\
2564.511631	200.584396362\\
2564.511631	200.584396362\\
2565.02153	200.818695068\\
2565.530424	201.056549072\\
2566.039954	201.276611328\\
2566.548686	201.431976318\\
2567.055456	201.578567505\\
2567.56119	201.690124512\\
2568.069959	201.824920654\\
2568.579926	201.958007812\\
2569.090436	202.078536987\\
2569.608117	202.078536987\\
2569.608117	202.28477478\\
2570.124641	202.403182983\\
2570.632545	202.438674927\\
2571.14226	202.293807983\\
2571.650919	202.224868774\\
2572.161789	202.236221313\\
2572.66948	202.175827026\\
2573.179295	202.174911499\\
2573.695507	202.23651123\\
2574.20488	202.29510498\\
2574.710497	202.29510498\\
2574.710497	202.362228394\\
2575.229074	202.417999268\\
2575.73805	202.401977539\\
2576.244806	202.387588501\\
2576.751504	202.326522827\\
2577.260274	202.221435547\\
2577.76906	202.135009766\\
2578.297125	202.151885986\\
2578.804408	202.125793457\\
2579.316918	201.930541992\\
2579.316918	201.930541992\\
2579.828524	201.823638916\\
2580.341483	201.719451904\\
2580.850658	201.574020386\\
2581.368389	201.422302246\\
2581.876585	201.262451172\\
2582.384538	201.077041626\\
2582.892544	200.850372314\\
2583.401479	200.812591553\\
2583.919165	200.689590454\\
2584.429419	200.689590454\\
2584.429419	200.536682129\\
2584.938698	200.324829102\\
2585.444972	200.157852173\\
2585.9544	199.894729614\\
2586.461844	199.598052979\\
2586.970556	199.187225342\\
2587.480345	198.753723145\\
2588.001087	198.355911255\\
2588.510834	197.882019043\\
2589.019624	197.505874634\\
2589.532343	197.505874634\\
2589.532343	197.221511841\\
2590.040227	196.981201172\\
2590.556354	196.729888916\\
2591.064277	196.509216309\\
2591.578356	196.396392822\\
2592.090931	196.302520752\\
2592.600793	196.077453613\\
2593.11663	195.913772583\\
2593.622257	195.798660278\\
2594.145061	195.619537354\\
2594.652107	195.619537354\\
2594.652107	195.445632935\\
2595.161603	195.276306152\\
2595.670572	195.071365356\\
2596.184243	194.84664917\\
2596.696094	194.73197937\\
2597.204246	194.63621521\\
2597.711333	194.549285889\\
2598.21922	194.431610107\\
2598.729056	194.341674805\\
2599.235552	194.341674805\\
2599.235552	194.184829712\\
2599.742077	193.927993774\\
2600.252097	193.810897827\\
2600.769982	193.703063965\\
2601.28868	193.530853271\\
2601.795438	193.396682739\\
2602.304243	193.223388672\\
2602.81187	192.987258911\\
2603.325885	192.785064697\\
2603.832433	192.5887146\\
2604.342179	192.5887146\\
2604.342179	192.353775024\\
2604.850173	192.151428223\\
2605.358792	192.05229187\\
2605.865435	191.931304932\\
2606.371281	191.772827148\\
2606.880969	191.567230225\\
2607.401681	191.287124634\\
2607.917599	191.012008667\\
2608.424239	190.741699219\\
2608.930853	190.478591919\\
2608.930853	190.478591919\\
2609.438611	190.229248047\\
2609.945247	190.018234253\\
2610.457884	189.735565186\\
2610.965871	189.423339844\\
2611.474303	189.18850708\\
2611.9916	188.901397705\\
2612.499141	188.661773682\\
2613.005819	188.460647583\\
2613.512528	188.213760376\\
2614.021187	188.213760376\\
2614.021187	187.987869263\\
2614.528894	187.766738892\\
2615.035601	187.548950195\\
2615.542558	187.334945679\\
2616.050556	187.185180664\\
2616.558747	187.049697876\\
2617.065466	186.905990601\\
2617.572414	186.752883911\\
2618.08095	186.623718262\\
2618.594058	186.444534302\\
2619.101454	186.444534302\\
2619.101454	186.266067505\\
2619.631372	186.067993164\\
2620.147154	185.877319336\\
2620.654867	185.679672241\\
2621.162628	185.509033203\\
2621.680468	185.314193726\\
2622.221132	185.139190674\\
2622.730139	184.980148315\\
2623.238877	184.787780762\\
2623.744697	184.692764282\\
2623.744697	184.692764282\\
2624.252402	184.519302368\\
2624.760038	184.313430786\\
2625.278845	184.1300354\\
2625.784587	183.984985352\\
2626.307676	183.833587646\\
2626.815072	183.605422974\\
2627.320778	183.359512329\\
2627.838627	183.288986206\\
2628.345399	183.213043213\\
2628.852083	183.213043213\\
2628.852083	183.131332397\\
2629.360913	183.036758423\\
2629.886419	182.935943604\\
2630.394382	182.778579712\\
2630.910757	182.592849731\\
2631.418917	182.379592896\\
2631.925646	182.206329346\\
2632.432358	182.060424805\\
2632.941122	181.919494629\\
2633.451324	181.728897095\\
2633.960775	181.728897095\\
2633.960775	181.450012207\\
2634.471723	181.238372803\\
2635.002112	181.063095093\\
2635.518865	180.861328125\\
2636.02499	180.602310181\\
2636.532409	180.331680298\\
2637.041281	180.128067017\\
2637.557261	179.866333008\\
2638.064703	179.63053894\\
2638.571393	179.63053894\\
2638.571393	179.413848877\\
2639.08015	179.160247803\\
2639.588862	178.899734497\\
2640.098982	178.667617798\\
2640.608224	178.437789917\\
2641.126281	178.14251709\\
2641.634336	177.894927979\\
2642.150093	177.646011353\\
2642.659663	177.390014648\\
2643.168124	177.213760376\\
2643.674577	177.213760376\\
2643.674577	177.037872314\\
2644.181558	176.942581177\\
2644.700273	176.876907349\\
2645.210158	176.72366333\\
2645.72142	176.514480591\\
2646.230607	176.352386475\\
2646.738309	176.281188965\\
2647.244552	176.214019775\\
2647.752037	176.094436646\\
2648.262584	175.977981567\\
2648.781829	175.977981567\\
2648.781829	175.866928101\\
2649.300411	175.75138855\\
2649.809966	175.635742188\\
2650.318763	175.498031616\\
2650.825547	175.383239746\\
2651.334184	175.231018066\\
2651.842285	175.106613159\\
2652.354193	174.937988281\\
2652.860483	174.785964966\\
2653.370244	174.647872925\\
2653.370244	174.647872925\\
2653.879018	174.53968811\\
2654.387558	174.476776123\\
2654.897381	174.467544556\\
2655.404466	174.465835571\\
2655.911359	174.468826294\\
2656.418733	174.508895874\\
2656.937009	174.608779907\\
2657.444644	174.615310669\\
2657.950954	174.664382935\\
2658.460747	174.664382935\\
2658.460747	174.69380188\\
2658.968496	174.77394104\\
2659.47763	174.868408203\\
2659.984879	174.95375061\\
2660.492574	175.052886963\\
2661.001278	175.161010742\\
2661.508983	175.303421021\\
2662.01569	175.411529541\\
2662.524369	175.482269287\\
2663.03127	175.666748047\\
2663.540041	175.666748047\\
2663.540041	175.823043823\\
2664.051625	175.938690186\\
2664.560477	176.008270264\\
2665.069169	176.185958862\\
2665.581965	176.262405396\\
2666.090696	176.354598999\\
2666.599593	176.432571411\\
2667.115434	176.524780273\\
2667.624213	176.624221802\\
2668.131627	176.744400024\\
2668.64137	176.744400024\\
2668.64137	176.876480103\\
2669.149112	176.932983398\\
2669.65588	177.067764282\\
2670.164324	177.185150146\\
2670.671718	177.329101562\\
2671.180259	177.459671021\\
2671.689441	177.590896606\\
2672.197657	177.647521973\\
2672.705901	177.733947754\\
2673.214363	177.733947754\\
2673.214363	177.870635986\\
2673.720997	177.992980957\\
2674.229661	178.113494873\\
2674.744178	178.228775024\\
2675.252204	178.331558228\\
2675.770878	178.443756104\\
2676.281725	178.555938721\\
2676.808487	178.66418457\\
2677.315262	178.716629028\\
2677.822352	178.762954712\\
2678.334348	178.762954712\\
2678.334348	178.788238525\\
2678.840339	178.873306274\\
2679.351072	178.959915161\\
2679.859825	179.07975769\\
2680.374786	179.24281311\\
2680.890492	179.289871216\\
2681.412004	179.327728271\\
2681.921768	179.38168335\\
2682.432526	179.451049805\\
2682.948593	179.462432861\\
2683.461663	179.462432861\\
2683.461663	179.528335571\\
2683.970756	179.645126343\\
2684.47992	179.694015503\\
2685.000395	179.726287842\\
2685.511935	179.738815308\\
2686.029738	179.778442383\\
2686.538416	179.805175781\\
2687.04519	179.924362183\\
2687.556816	180.029815674\\
2688.064806	180.18019104\\
2688.064806	180.18019104\\
2688.572329	180.411697388\\
2689.081084	180.625869751\\
2689.589898	180.803085327\\
2690.10257	181.028198242\\
2690.624337	181.260421753\\
2691.132321	181.432861328\\
2691.644471	181.65083313\\
2692.152517	181.85798645\\
2692.66454	182.064102173\\
2693.172174	182.064102173\\
2693.172174	182.333450317\\
2693.681681	182.560150146\\
2694.201507	182.784317017\\
2694.711062	183.015167236\\
2695.229383	183.193054199\\
2695.738776	183.43510437\\
2696.248663	183.722244263\\
2696.758275	183.991973877\\
2697.265408	184.260925293\\
2697.774236	184.576904297\\
2698.281663	184.576904297\\
2698.281663	184.891372681\\
2698.792316	185.206192017\\
2699.314192	185.428512573\\
2699.821826	185.673248291\\
2700.330603	185.980209351\\
2700.839304	186.243591309\\
2701.345972	186.537536621\\
2701.851657	186.78503418\\
2702.360415	187.043685913\\
2702.870191	187.248382568\\
2702.870191	187.248382568\\
2703.377896	187.487884521\\
2703.889602	187.846237183\\
2704.410297	188.109436035\\
2704.921217	188.342697144\\
2705.430814	188.561233521\\
2705.940475	188.845840454\\
2706.452668	189.169158936\\
2706.962036	189.410690308\\
2707.469944	189.623901367\\
2707.978711	189.623901367\\
2707.978711	189.869537354\\
2708.496039	190.159240723\\
2709.002211	190.388015747\\
2709.510972	190.609436035\\
2710.02048	190.885391235\\
2710.531202	191.146774292\\
2711.044923	191.40802002\\
2711.551677	191.675048828\\
2712.060351	191.996627808\\
2712.571155	192.239242554\\
2713.079844	192.239242554\\
2713.079844	192.535598755\\
2713.591192	192.782928467\\
2714.100406	192.991012573\\
2714.609103	193.225143433\\
2715.117204	193.501480103\\
2715.628926	193.842376709\\
2716.137868	193.992263794\\
2716.645007	194.301025391\\
2717.151701	194.596908569\\
2717.659637	194.596908569\\
2717.659637	194.917999268\\
2718.168655	195.257263184\\
2718.6859	195.571517944\\
2719.191606	195.851470947\\
2719.709353	196.175094604\\
2720.225051	196.451446533\\
2720.730724	196.735488892\\
2721.24193	197.035369873\\
2721.75121	197.300338745\\
2722.258992	197.596679688\\
2722.768804	197.596679688\\
2722.768804	197.927337646\\
2723.278408	198.156448364\\
2723.784392	198.430007935\\
2724.296321	198.608856201\\
2724.804392	198.82673645\\
2725.312302	199.112716675\\
2725.830196	199.372497559\\
2726.337895	199.594192505\\
2726.850848	199.874191284\\
2727.358411	200.083938599\\
2727.865392	200.083938599\\
2727.865392	200.382553101\\
2728.371868	200.700485229\\
2728.87988	201.002685547\\
2729.389737	201.311218262\\
2729.911054	201.597671509\\
2730.421215	201.828720093\\
2730.930788	202.074264526\\
2731.44769	202.339889526\\
2731.954483	202.572341919\\
2732.46123	202.833724976\\
2732.46123	202.833724976\\
2732.982229	203.098602295\\
2733.491661	203.357528687\\
2734.012345	203.647628784\\
2734.525123	203.907333374\\
2735.031949	204.19128418\\
2735.540835	204.489501953\\
2736.048467	204.732025146\\
2736.559188	204.982177734\\
2737.068909	205.229187012\\
2737.574815	205.229187012\\
2737.574815	205.369598389\\
2738.081331	205.596633911\\
2738.591082	205.858459473\\
2739.111104	206.138702393\\
2739.631617	206.52305603\\
2740.140432	206.818969727\\
2740.64917	207.102493286\\
2741.159424	207.317932129\\
2741.66863	207.549682617\\
2742.175346	207.787567139\\
2742.695975	207.787567139\\
2742.695975	208.109817505\\
2743.204359	208.371490479\\
2743.711825	208.619506836\\
2744.221806	208.891433716\\
2744.730335	209.156066895\\
2745.249168	209.408493042\\
2745.759947	209.6355896\\
2746.270381	209.854690552\\
2746.781545	210.047729492\\
2747.306666	210.305587769\\
2747.306666	210.305587769\\
2747.814468	210.502075195\\
2748.331043	210.728378296\\
2748.841215	210.918685913\\
2749.348904	211.110321045\\
2749.85585	211.368423462\\
2750.365409	211.602783203\\
2750.871139	211.877822876\\
2751.380906	212.138122559\\
2751.897742	212.432815552\\
2752.408447	212.432815552\\
2752.408447	212.771209717\\
2752.915344	213.133560181\\
2753.420951	213.432449341\\
2753.93196	213.7059021\\
2754.44041	214.081817627\\
2754.949104	214.471984863\\
2755.454858	214.833969116\\
2755.962644	215.190841675\\
2756.472141	215.522125244\\
2756.981854	215.871002197\\
2757.491218	215.871002197\\
2757.491218	216.189804077\\
2758.015562	216.557800293\\
2758.52237	216.877410889\\
2759.041001	217.254837036\\
2759.559392	217.55279541\\
2760.065916	217.827804565\\
2760.582097	218.065048218\\
2761.090919	218.362380981\\
2761.600653	218.648071289\\
2762.134011	218.648071289\\
2762.134011	218.970367432\\
2762.642352	219.242797852\\
2763.161207	219.551544189\\
2763.668941	219.893096924\\
2764.181503	220.252288818\\
2764.690416	220.565582275\\
2765.211175	220.822280884\\
2765.720864	220.983642578\\
2766.230598	221.197128296\\
2766.739403	221.396759033\\
2767.248221	221.396759033\\
2767.248221	221.544265747\\
2767.754997	221.766174316\\
2768.268341	221.911331177\\
2768.781828	222.047058105\\
2769.292231	222.200164795\\
2769.814192	222.346542358\\
2770.327053	222.473144531\\
2770.841648	222.590866089\\
2771.35131	222.749710083\\
2771.859078	222.840240479\\
2771.859078	222.840240479\\
2772.369383	222.987304688\\
2772.875515	223.074905396\\
2773.381242	223.248962402\\
2773.895958	223.374343872\\
2774.404248	223.44102478\\
2774.911442	223.525085449\\
2775.432302	223.583312988\\
2775.941047	223.700424194\\
2776.451758	223.827636719\\
2776.959576	223.827636719\\
2776.959576	223.884689331\\
2777.467437	223.957275391\\
2777.981895	224.025375366\\
2778.492434	224.111343384\\
2779.012466	224.186416626\\
2779.527044	224.323791504\\
2780.034419	224.367538452\\
2780.541839	224.464111328\\
2781.054791	224.551193237\\
2781.562378	224.509017944\\
2782.084217	224.509017944\\
2782.084217	224.553634644\\
2782.590874	224.622406006\\
2783.10786	224.683456421\\
2783.619615	224.817749023\\
2784.128195	224.946395874\\
2784.634912	225.009994507\\
2785.141832	225.099731445\\
2785.6622	225.173446655\\
2786.17128	225.202392578\\
2786.680959	225.339416504\\
2786.680959	225.339416504\\
2787.188638	225.542266846\\
2787.70658	225.783691406\\
2788.219212	226.003829956\\
2788.729072	226.223617554\\
2789.234886	226.396408081\\
2789.741488	226.597320557\\
2790.250234	226.695968628\\
2790.769385	226.735031128\\
2791.278739	226.796951294\\
2791.78451	226.796951294\\
2791.78451	226.870773315\\
2792.29588	226.93157959\\
2792.801962	227.012619019\\
2793.310749	227.027862549\\
2793.821764	226.986740112\\
2794.330256	226.976318359\\
2794.83922	226.931549072\\
2795.351214	226.864181519\\
2795.868472	226.75718689\\
2796.382382	226.607070923\\
2796.892009	226.607070923\\
2796.892009	226.572463989\\
2797.411749	226.487167358\\
2797.925517	226.37097168\\
2798.431399	226.201568604\\
2798.940854	226.096588135\\
2799.45079	225.937423706\\
2799.981035	225.763198853\\
2800.490399	225.702682495\\
2801.012305	225.595596313\\
2801.521849	225.478210449\\
2801.521849	225.478210449\\
2802.038782	225.37046814\\
2802.545305	225.231903076\\
2803.052079	225.133346558\\
2803.570861	225.015625\\
2804.084641	224.867080688\\
2804.591414	224.751312256\\
2805.101294	224.632766724\\
2805.631905	224.545288086\\
2806.144615	224.475143433\\
2806.652277	224.475143433\\
2806.652277	224.413345337\\
2807.16212	224.31842041\\
2807.670863	224.186523438\\
2808.180682	224.011978149\\
2808.695638	223.781936646\\
2809.204753	223.588409424\\
2809.710862	223.424880981\\
2810.218651	223.2447052\\
2810.728926	222.99017334\\
2811.23612	222.795562744\\
2811.744574	222.795562744\\
2811.744574	222.632019043\\
2812.251975	222.468109131\\
2812.760246	222.343078613\\
2813.278096	222.27456665\\
2813.791623	222.158843994\\
2814.301476	221.980606079\\
2814.810159	221.882797241\\
2815.32739	221.797836304\\
2815.834394	221.717773438\\
2816.341342	221.686019897\\
2816.341342	221.686019897\\
2816.849108	221.673278809\\
2817.356228	221.628112793\\
2817.862664	221.569488525\\
2818.411512	221.511428833\\
2818.921926	221.500320435\\
2819.436614	221.518676758\\
2819.945226	221.496551514\\
2820.452627	221.474227905\\
2820.961109	221.404022217\\
2821.472534	221.404022217\\
2821.472534	221.369750977\\
2821.981609	221.273681641\\
2822.499376	221.141036987\\
2823.005073	221.072540283\\
2823.522131	220.959945679\\
2824.030512	220.828399658\\
2824.541247	220.721389771\\
2825.048962	220.645462036\\
2825.555706	220.555114746\\
2826.071895	220.479660034\\
2826.582152	220.479660034\\
2826.582152	220.394332886\\
2827.089903	220.258682251\\
2827.597768	220.166091919\\
2828.104544	219.991394043\\
2828.612046	219.842971802\\
2829.12233	219.747146606\\
2829.6425	219.626113892\\
2830.151289	219.489654541\\
2830.658958	219.36907959\\
2831.188425	219.36907959\\
2831.188425	219.275131226\\
2831.696639	219.170928955\\
2832.204308	219.083190918\\
2832.712002	219.025161743\\
2833.229343	218.985824585\\
2833.738519	218.938400269\\
2834.244897	218.921798706\\
2834.750959	218.853637695\\
2835.258703	218.753097534\\
2835.769355	218.662078857\\
2836.276067	218.662078857\\
2836.276067	218.573242188\\
2836.784257	218.523086548\\
2837.292407	218.436965942\\
2837.82128	218.246292114\\
2838.334544	218.1300354\\
2838.841773	217.966461182\\
2839.350457	217.864273071\\
2839.861765	217.810165405\\
2840.3711	217.731872559\\
2840.882033	217.614761353\\
2840.882033	217.614761353\\
2841.391399	217.54057312\\
2841.909057	217.45916748\\
2842.41489	217.363296509\\
2842.921482	217.260513306\\
2843.438373	217.134124756\\
2843.951904	216.958862305\\
2844.462314	216.808059692\\
2844.970649	216.71786499\\
2845.480417	216.558227539\\
2846.001148	216.558227539\\
2846.001148	216.470733643\\
2846.509903	216.421463013\\
2847.018557	216.336853027\\
2847.5316	216.238998413\\
2848.04106	216.197219849\\
2848.559895	216.188781738\\
2849.071162	216.114608765\\
2849.585231	216.090377808\\
2850.091932	216.02041626\\
2850.599626	216.024139404\\
2851.107349	216.024139404\\
2851.107349	215.938751221\\
2851.619398	215.756851196\\
2852.129038	215.561264038\\
2852.634618	215.38079834\\
2853.146437	215.217758179\\
2853.654392	215.06817627\\
2854.160784	214.940216064\\
2854.685084	214.842147827\\
2855.192303	214.760177612\\
2855.706079	214.665847778\\
2855.706079	214.665847778\\
2856.227761	214.585632324\\
2856.73459	214.504867554\\
2857.241643	214.440628052\\
2857.751117	214.402175903\\
2858.2599	214.312606812\\
2858.796079	214.291534424\\
2859.314692	214.121871948\\
2859.824156	213.95350647\\
2860.331825	213.836151123\\
2860.840513	213.836151123\\
2860.840513	213.779876709\\
2861.350734	213.789154053\\
2861.862329	213.733459473\\
2862.372096	213.693267822\\
2862.880533	213.667068481\\
2863.395368	213.641921997\\
2863.907162	213.565917969\\
2864.414609	213.473236084\\
2864.922333	213.333633423\\
2865.43621	213.304428101\\
2865.951758	213.304428101\\
2865.951758	213.301544189\\
2866.461643	213.252426147\\
2866.970362	213.155960083\\
2867.496601	213.057357788\\
2868.004361	213.027923584\\
2868.51163	213.083786011\\
2869.020322	213.076980591\\
2869.529166	213.037643433\\
2870.035804	213.009185791\\
2870.544977	212.951431274\\
2871.052182	212.951431274\\
2871.052182	212.846954346\\
2871.564996	212.819168091\\
2872.070813	212.79284668\\
2872.581414	212.733627319\\
2873.100237	212.674118042\\
2873.622108	212.605026245\\
2874.138985	212.511291504\\
2874.651833	212.494598389\\
2875.160198	212.471908569\\
2875.679985	212.471908569\\
2875.679985	212.451858521\\
2876.212122	212.390838623\\
2876.722523	212.301986694\\
2877.231264	211.919158936\\
2877.75114	211.616470337\\
2878.259934	211.497299194\\
2878.771595	211.269851685\\
2879.281359	211.129898071\\
2879.792071	210.843048096\\
2880.314315	210.634262085\\
2880.824894	210.634262085\\
2880.824894	210.498138428\\
2881.331318	210.239837646\\
2881.841072	210.056152344\\
2882.349751	209.820083618\\
2882.862378	209.742889404\\
2883.371391	209.607437134\\
2883.891119	209.479125977\\
2884.418883	209.302856445\\
2884.931942	209.122421265\\
2885.441538	208.94871521\\
2885.951101	208.94871521\\
2885.951101	208.787094116\\
2886.458775	208.53465271\\
2886.965499	208.230041504\\
2887.4723	207.975570679\\
2887.981387	207.695098877\\
2888.503592	207.474807739\\
2889.0186	207.246353149\\
2889.524372	206.997665405\\
2890.031329	206.716842651\\
2890.540809	206.716842651\\
2890.540809	206.472198486\\
2891.049868	206.319320679\\
2891.56137	206.110717773\\
2892.07099	205.922973633\\
2892.590872	205.673019409\\
2893.099605	205.407943726\\
2893.614549	205.113143921\\
2894.136164	204.919113159\\
2894.64457	204.643859863\\
2895.152501	204.365905762\\
2895.681678	204.365905762\\
2895.681678	204.22076416\\
2896.191437	203.933700562\\
2896.706461	203.695983887\\
2897.218784	203.647888184\\
2897.728113	203.454086304\\
2898.234188	203.255874634\\
2898.741534	203.029296875\\
2899.252424	202.72366333\\
2899.761953	202.382797241\\
2900.275229	202.190124512\\
2900.275229	202.190124512\\
2900.782398	201.987701416\\
2901.300189	201.753570557\\
2901.8098	201.408721924\\
2902.318546	201.155029297\\
2902.825416	200.945785522\\
2903.334371	200.733184814\\
2903.840743	200.470535278\\
2904.349488	200.334625244\\
2904.855162	200.162582397\\
2905.360875	200.162582397\\
2905.360875	199.934417725\\
2905.86985	199.617172241\\
2906.381305	199.309951782\\
2906.890127	199.082672119\\
2907.418007	198.866714478\\
2907.924698	198.613220215\\
2908.432397	198.416702271\\
2908.94112	198.099990845\\
2909.458647	197.790893555\\
2909.965747	197.580871582\\
2910.474373	197.580871582\\
2910.474373	197.391601562\\
2910.982077	197.221832275\\
2911.491867	197.102935791\\
2912.019738	196.994049072\\
2912.532285	196.71661377\\
2913.041197	196.519363403\\
2913.558928	196.220596313\\
2914.065623	195.882324219\\
2914.574728	195.404190063\\
2915.082551	195.404190063\\
2915.082551	194.943939209\\
2915.594554	194.511871338\\
2916.101622	194.171829224\\
2916.611694	193.914581299\\
2917.127166	193.528503418\\
2917.634565	193.082168579\\
2918.142392	192.813812256\\
2918.664971	192.479156494\\
2919.172004	192.095169067\\
2919.689718	191.747558594\\
2920.201262	191.747558594\\
2920.201262	191.419509888\\
2920.716148	191.14074707\\
2921.221871	190.905685425\\
2921.731775	190.707214355\\
2922.241363	190.486297607\\
2922.764608	190.24331665\\
2923.2709	189.96546936\\
2923.778604	189.723999023\\
2924.285054	189.640655518\\
2924.79111	189.464904785\\
2924.79111	189.464904785\\
2925.300003	189.105712891\\
2925.820906	188.76361084\\
2926.331206	188.442672729\\
2926.840103	188.089569092\\
2927.364363	187.834121704\\
2927.871721	187.639984131\\
2928.381436	187.403503418\\
2928.891215	187.089859009\\
2929.431533	186.765914917\\
2929.940768	186.765914917\\
2929.940768	186.506576538\\
2930.449562	186.206817627\\
2930.969683	185.873657227\\
2931.482373	185.538345337\\
2931.99178	185.252624512\\
2932.510518	184.972167969\\
2933.020231	184.715286255\\
2933.527995	184.469177246\\
2934.034391	184.140625\\
2934.542467	183.909454346\\
2935.05121	183.909454346\\
2935.05121	183.736053467\\
2935.568956	183.582702637\\
2936.079836	183.420806885\\
2936.592096	183.158615112\\
2937.101147	182.910369873\\
2937.608843	182.673950195\\
2938.125624	182.424728394\\
2938.632338	182.223419189\\
2939.140317	182.021072388\\
2939.647857	182.021072388\\
2939.647857	181.741210938\\
2940.154603	181.513076782\\
2940.661436	181.399429321\\
2941.171766	181.250061035\\
2941.682083	181.077102661\\
2942.191428	180.888320923\\
2942.710214	180.643508911\\
2943.226007	180.470855713\\
2943.731669	180.260940552\\
2944.241545	180.082717896\\
2944.751263	180.082717896\\
2944.751263	179.8878479\\
2945.264359	179.688980103\\
2945.771644	179.462249756\\
2946.279297	179.328079224\\
2946.800031	179.1875\\
2947.309638	178.894805908\\
2947.822348	178.653884888\\
2948.331388	178.478164673\\
2948.839945	178.297454834\\
2949.358907	178.103271484\\
2949.86848	178.103271484\\
2949.86848	177.957580566\\
2950.375297	177.858917236\\
2950.881946	177.715179443\\
2951.39177	177.540863037\\
2951.912209	177.368865967\\
2952.421193	177.177642822\\
2952.930914	177.010131836\\
2953.449127	176.831893921\\
2953.95973	176.569793701\\
2954.46938	176.569793701\\
2954.46938	176.326370239\\
2954.981396	176.108047485\\
2955.490585	175.930023193\\
2955.999444	175.687133789\\
2956.516148	175.410766602\\
2957.02185	175.193634033\\
2957.530554	174.920608521\\
2958.038343	174.634399414\\
2958.545283	174.327377319\\
2959.057393	174.140457153\\
2959.571622	174.140457153\\
2959.571622	173.861526489\\
2960.082395	173.575469971\\
2960.592194	173.27734375\\
2961.118044	173.037643433\\
2961.624774	172.792678833\\
2962.132396	172.52557373\\
2962.641187	172.248550415\\
2963.152345	172.0050354\\
2963.665681	171.77923584\\
2964.172491	171.515228271\\
2964.681187	171.515228271\\
2964.681187	171.352890015\\
2965.190885	171.090362549\\
2965.707724	170.812240601\\
2966.215285	170.646697998\\
2966.731153	170.41557312\\
2967.240854	170.238891602\\
2967.74966	170.005111694\\
2968.25953	169.71673584\\
2968.768056	169.431152344\\
2969.274746	169.431152344\\
2969.274746	169.279144287\\
2969.781457	169.180404663\\
2970.300995	169.069976807\\
2970.811366	168.91595459\\
2971.321739	168.802566528\\
2971.840443	168.690734863\\
2972.364375	168.609344482\\
2972.870961	168.473739624\\
2973.381143	168.446487427\\
2973.896709	168.43548584\\
2974.410336	168.43548584\\
2974.410336	168.363983154\\
2974.919996	168.342224121\\
2975.42879	168.276046753\\
2975.93535	168.246398926\\
2976.442174	168.260864258\\
2976.97157	168.249694824\\
2977.480628	168.181838989\\
2977.992131	168.100006104\\
2978.514535	167.917312622\\
2979.028711	167.759124756\\
2979.028711	167.759124756\\
2979.541681	167.487670898\\
2980.051175	167.281661987\\
2980.568931	167.264785767\\
2981.075544	167.247253418\\
2981.582323	167.325042725\\
2982.101087	167.364181519\\
2982.609875	167.348739624\\
2983.134438	167.328903198\\
2983.642414	167.405731201\\
2984.16225	167.405731201\\
2984.16225	167.520874023\\
2984.679185	167.606765747\\
2985.188594	167.698699951\\
2985.706688	167.765045166\\
2986.214462	167.749053955\\
2986.721805	167.761413574\\
2987.244201	167.747772217\\
2987.751297	167.821258545\\
2988.260012	167.893661499\\
2988.778749	167.840057373\\
2989.287766	167.840057373\\
2989.287766	167.821746826\\
2989.802051	167.691604614\\
2990.311875	167.598724365\\
2990.831797	167.621078491\\
2991.345278	167.58303833\\
2991.851063	167.520812988\\
2992.368753	167.55430603\\
2992.875496	167.626876831\\
2993.382234	167.646102905\\
2993.906195	167.668701172\\
2993.906195	167.668701172\\
2994.41437	167.617874146\\
2994.92042	167.636367798\\
2995.429216	167.651596069\\
2995.934942	167.594421387\\
2996.44083	167.583404541\\
2996.949472	167.609039307\\
2997.460964	167.48815918\\
2997.972038	167.459487915\\
2998.516913	167.506973267\\
2999.024521	167.506973267\\
2999.024521	167.580474854\\
2999.531507	167.606536865\\
3000.064616	167.560211182\\
3000.572104	167.595825195\\
3001.080809	167.615402222\\
3001.589522	167.534103394\\
3002.095319	167.409133911\\
3002.602571	167.408813477\\
3003.110963	167.386428833\\
3003.64169	167.305908203\\
3004.151377	167.305908203\\
3004.151377	167.304092407\\
3004.662055	167.319152832\\
3005.171931	167.429962158\\
3005.71154	167.451126099\\
3006.220582	167.383239746\\
3006.729234	167.492828369\\
3007.235996	167.665725708\\
3007.744307	167.785049438\\
3008.25151	167.727767944\\
3008.764704	167.787307739\\
3008.764704	167.787307739\\
3009.270972	167.826202393\\
3009.77869	167.772857666\\
3010.285437	167.743499756\\
3010.792122	167.70904541\\
3011.30791	167.697616577\\
3011.81504	167.772476196\\
3012.323731	167.684677124\\
3012.832217	167.600662231\\
3013.347614	167.518829346\\
3013.854643	167.518829346\\
3013.854643	167.45489502\\
3014.371043	167.339050293\\
3014.881212	167.197174072\\
3015.402434	167.132324219\\
3015.916582	167.212402344\\
3016.425506	167.298919678\\
3016.932285	167.307006836\\
3017.441926	167.276168823\\
3017.957766	167.249572754\\
3018.472213	167.192550659\\
3018.981289	167.192550659\\
3018.981289	167.162033081\\
3019.502264	167.204177856\\
3020.03531	167.289306641\\
3020.542635	167.332305908\\
3021.051357	167.379379272\\
3021.580166	167.361297607\\
3022.087887	167.349304199\\
3022.602101	167.3490448\\
3023.111704	167.428466797\\
3023.641252	167.486450195\\
3024.149972	167.486450195\\
3024.149972	167.596115112\\
3024.662679	167.647445679\\
3025.181795	167.68132019\\
3025.691903	167.682678223\\
3026.201962	167.717758179\\
3026.721692	167.677490234\\
3027.229535	167.715332031\\
3027.752175	167.667633057\\
3028.260905	167.695755005\\
3028.771668	167.695755005\\
3028.771668	167.706481934\\
3029.280427	167.582839966\\
3029.795197	167.597091675\\
3030.302243	167.655944824\\
3030.812599	167.719284058\\
3031.321386	167.783111572\\
3031.837662	167.791824341\\
3032.351583	167.84072876\\
3032.861274	167.991531372\\
3033.372413	168.045272827\\
3033.882122	168.045272827\\
3033.882122	167.911239624\\
3034.394899	167.893341064\\
3034.906987	167.911148071\\
3035.41453	167.95753479\\
3035.921376	167.999328613\\
3036.451122	167.99786377\\
3036.96183	168.0365448\\
3037.470265	168.03213501\\
3037.979027	168.018585205\\
3038.490012	167.988952637\\
3039.014741	167.988952637\\
3039.014741	167.918029785\\
3039.526346	167.956359863\\
3040.03473	167.973129272\\
3040.54729	167.935562134\\
3041.061443	167.902175903\\
3041.571614	167.868026733\\
3042.081669	167.787033081\\
3042.591614	167.910461426\\
3043.101705	168.0493927\\
3043.610091	168.0493927\\
3043.610091	168.053451538\\
3044.127823	168.002426147\\
3044.634564	168.040924072\\
3045.141208	168.123855591\\
3045.658977	168.232696533\\
3046.165063	168.265457153\\
3046.672382	168.304748535\\
3047.180089	168.394393921\\
3047.696439	168.474517822\\
3048.205972	168.547561646\\
3048.71693	168.547561646\\
3048.71693	168.64024353\\
3049.224358	168.632644653\\
3049.731875	168.547515869\\
3050.254295	168.544189453\\
3050.762221	168.436477661\\
3051.271972	168.312240601\\
3051.797393	168.237045288\\
3052.313423	168.202972412\\
3052.822162	168.296401978\\
3053.331943	168.441390991\\
3053.331943	168.441390991\\
3053.850619	168.478561401\\
3054.361454	168.488037109\\
3054.872387	168.459228516\\
3055.381827	168.433364868\\
3055.890586	168.443618774\\
3056.415397	168.513442993\\
3056.922067	168.660446167\\
3057.440866	168.731933594\\
3057.971231	168.768280029\\
3058.481379	168.768280029\\
3058.481379	168.844482422\\
3058.991531	168.864242554\\
3059.501873	168.877487183\\
3060.011488	168.917221069\\
3060.520214	168.963989258\\
3061.02986	169.009307861\\
3061.538556	169.01020813\\
3062.045226	169.018615723\\
3062.554495	169.106307983\\
3063.061584	169.113372803\\
3063.570315	169.113372803\\
3063.570315	169.080200195\\
3064.077926	169.010726929\\
3064.584376	168.999450684\\
3065.092528	169.00680542\\
3065.605199	168.924316406\\
3066.114553	168.874328613\\
3066.622087	168.971282959\\
3067.131579	168.880233765\\
3067.640294	168.972702026\\
3068.151074	168.972702026\\
3068.151074	169.03944397\\
3068.659673	168.988052368\\
3069.168429	168.885482788\\
3069.675228	168.734359741\\
3070.181783	168.58203125\\
3070.706549	168.574813843\\
3071.214909	168.519683838\\
3071.720953	168.333206177\\
3072.229711	168.259963989\\
3072.735759	168.268539429\\
3073.242114	168.268539429\\
3073.242114	168.243927002\\
3073.750841	168.242462158\\
3074.259554	168.327362061\\
3074.769351	168.393203735\\
3075.276157	168.429840088\\
3075.791577	168.330383301\\
3076.306886	168.230422974\\
3076.821932	168.149139404\\
3077.331183	168.174591064\\
3077.839888	168.168884277\\
3077.839888	168.168884277\\
3078.348643	168.049377441\\
3078.862224	167.989822388\\
3079.371078	167.967895508\\
3079.885535	168.082122803\\
3080.39154	168.129745483\\
3080.900347	168.13319397\\
3081.420306	168.179153442\\
3081.934396	168.220840454\\
3082.441708	168.232589722\\
3082.960518	168.232589722\\
3082.960518	168.190460205\\
3083.469252	168.215820312\\
3083.979773	168.250534058\\
3084.48876	168.215530396\\
3084.995473	168.156341553\\
3085.513581	168.087432861\\
3086.022009	168.067764282\\
3086.538759	167.975311279\\
3087.045494	167.912414551\\
3087.55227	167.891738892\\
3088.059946	167.891738892\\
3088.059946	167.871154785\\
3088.568664	167.869064331\\
3089.081176	167.951370239\\
3089.592181	168.032440186\\
3090.110463	168.081344604\\
3090.652246	168.158569336\\
3091.161682	168.228088379\\
3091.67139	168.287307739\\
3092.181186	168.208435059\\
3092.705053	168.208435059\\
3092.705053	168.165054321\\
3093.210669	168.084228516\\
3093.721075	168.020797729\\
3094.232171	167.98236084\\
3094.741821	167.846176147\\
3095.261433	167.67300415\\
3095.771818	167.483825684\\
3096.281172	167.459884644\\
3096.790082	167.590896606\\
3097.307607	167.687362671\\
3097.815723	167.687362671\\
3097.815723	167.769699097\\
3098.322085	167.687316895\\
3098.839862	167.696258545\\
3099.362558	167.680786133\\
3099.871586	167.724868774\\
3100.38017	167.900558472\\
3100.888825	168.037963867\\
3101.394613	168.062545776\\
3101.902284	167.999267578\\
3102.424539	167.932235718\\
3102.932615	167.932235718\\
3102.932615	167.881835938\\
3103.441948	167.925354004\\
3103.956113	167.999481201\\
3104.465258	168.169769287\\
3104.97154	168.164077759\\
3105.480279	168.067321777\\
3105.99758	168.115325928\\
3106.515452	168.045593262\\
3107.021539	168.082702637\\
3107.531265	168.074264526\\
3107.531265	168.074264526\\
3108.049504	168.03012085\\
3108.555773	167.996353149\\
3109.062446	168.05809021\\
3109.581219	168.175521851\\
3110.090053	168.246582031\\
3110.611377	168.199066162\\
3111.127115	168.202392578\\
3111.634342	168.310806274\\
3112.141071	168.430633545\\
3112.664211	168.430633545\\
3112.664211	168.36920166\\
3113.171569	168.387008667\\
3113.681448	168.46270752\\
3114.191127	168.423858643\\
3114.700898	168.284851074\\
3115.218664	168.170806885\\
3115.724345	168.106231689\\
3116.2325	167.999969482\\
3116.74089	168.049560547\\
3117.27215	168.146820068\\
3117.781387	168.146820068\\
3117.781387	168.133361816\\
3118.300301	168.170776367\\
3118.826098	168.248916626\\
3119.336114	168.24029541\\
3119.845161	168.090789795\\
3120.351261	168.015045166\\
3120.868181	168.083938599\\
3121.381611	168.150131226\\
3121.891775	168.248901367\\
3122.412632	168.360824585\\
3122.412632	168.360824585\\
3122.921276	168.424636841\\
3123.430848	168.482513428\\
3123.941613	168.384841919\\
3124.455225	168.310882568\\
3124.969816	168.293365479\\
3125.478846	168.262176514\\
3125.988585	168.340805054\\
3126.495474	168.378509521\\
3127.004459	168.305938721\\
3127.526441	168.305938721\\
3127.526441	168.300704956\\
3128.041344	168.31161499\\
3128.551575	168.370529175\\
3129.061097	168.389358521\\
3129.591821	168.419189453\\
3130.100661	168.420639038\\
3130.619423	168.392120361\\
3131.130401	168.3618927\\
3131.639855	168.32421875\\
3132.146113	168.331192017\\
3132.654362	168.331192017\\
3132.654362	168.427108765\\
3133.162037	168.398727417\\
3133.671822	168.365646362\\
3134.194311	168.352401733\\
3134.706777	168.318832397\\
3135.214317	168.349456787\\
3135.721862	168.401702881\\
3136.244401	168.488250732\\
3136.751881	168.591506958\\
3137.262148	168.591506958\\
3137.262148	168.732666016\\
3137.771751	168.751647949\\
3138.279442	168.794555664\\
3138.785259	168.855712891\\
3139.306137	168.876815796\\
3139.814697	168.802780151\\
3140.320454	168.572570801\\
3140.835106	168.408843994\\
3141.344513	168.202606201\\
3141.851768	168.025100708\\
3142.370509	168.025100708\\
3142.370509	167.88180542\\
3142.879255	167.767227173\\
3143.395101	167.592971802\\
3143.905835	167.507019043\\
3144.41477	167.410797119\\
3144.922387	167.304855347\\
3145.435684	167.280426025\\
3145.94475	167.264068604\\
3146.451669	167.310073853\\
3146.964614	167.22895813\\
3147.471958	167.289718628\\
3147.982227	167.313323975\\
3148.490624	167.340103149\\
3149.000106	167.338043213\\
3149.508915	167.397583008\\
3150.018688	167.493179321\\
3150.526095	167.551361084\\
3151.03448	167.577407837\\
3151.540854	167.641906738\\
3152.058629	167.641906738\\
3152.058629	167.628341675\\
3152.565353	167.509231567\\
3153.072106	167.417327881\\
3153.579846	167.362213135\\
3154.08867	167.350952148\\
3154.595554	167.360626221\\
3155.104442	167.334243774\\
3155.611506	167.311447144\\
3156.120707	167.339202881\\
3156.641455	167.432830811\\
3157.160287	167.432830811\\
3157.160287	167.4506073\\
3157.668944	167.475662231\\
3158.182057	167.53477478\\
3158.691426	167.549835205\\
3159.200187	167.552322388\\
3159.721996	167.547714233\\
3160.231749	167.636306763\\
3160.740358	167.69619751\\
3161.249103	167.634643555\\
3161.759181	167.604873657\\
3161.759181	167.604873657\\
3162.265647	167.685745239\\
3162.772225	167.701278687\\
3163.28099	167.668121338\\
3163.78974	167.672470093\\
3164.312136	167.71194458\\
3164.821221	167.710250854\\
3165.329962	167.682861328\\
3165.837739	167.752090454\\
3166.348535	167.709320068\\
3166.862287	167.709320068\\
3166.862287	167.673217773\\
3167.374925	167.740310669\\
3167.885319	167.78692627\\
3168.392384	167.834716797\\
3168.915658	167.933944702\\
3169.424982	167.946060181\\
3169.931913	167.936477661\\
3170.441206	167.91003418\\
3170.951221	167.926116943\\
3171.458964	167.937591553\\
3171.965664	167.937591553\\
3171.965664	167.943161011\\
3172.472611	168.004989624\\
3172.982148	168.016952515\\
3173.500909	168.085952759\\
3174.009633	168.023925781\\
3174.525834	167.959411621\\
3175.034337	167.956893921\\
3175.551356	167.946624756\\
3176.060574	167.955108643\\
3176.569224	167.966949463\\
3176.569224	167.966949463\\
3177.076085	168.01701355\\
3177.58443	167.920135498\\
3178.09142	167.754745483\\
3178.612423	167.748382568\\
3179.122392	167.696563721\\
3179.630696	167.634384155\\
3180.140513	167.511688232\\
3180.655944	167.43548584\\
3181.161966	167.362106323\\
3181.671659	167.362106323\\
3181.671659	167.33795166\\
3182.180404	167.243438721\\
3182.689798	167.274856567\\
3183.210808	167.185714722\\
3183.719537	167.195846558\\
3184.245585	167.159484863\\
3184.754368	166.924362183\\
3185.264668	166.804733276\\
3185.771448	166.792480469\\
3186.281938	166.860061646\\
3186.790877	166.860061646\\
3186.790877	166.774337769\\
3187.306516	166.753967285\\
3187.814326	166.842010498\\
3188.322243	166.871948242\\
3188.829907	166.876434326\\
3189.340053	166.965377808\\
3189.848586	166.965988159\\
3190.355278	166.932647705\\
3190.860856	166.84312439\\
3191.378754	166.84312439\\
3191.378754	166.784500122\\
3191.889502	166.763046265\\
3192.402297	166.817108154\\
3192.916781	166.863983154\\
3193.424364	166.825454712\\
3193.931465	166.675827026\\
3194.45468	166.584182739\\
3194.964368	166.639480591\\
3195.471598	166.647979736\\
3195.981215	166.646652222\\
3196.48916	166.646652222\\
3196.48916	166.744491577\\
3196.998684	166.748031616\\
3197.504528	166.740524292\\
3198.011175	166.730438232\\
3198.526522	166.741638184\\
3199.034604	166.701644897\\
3199.541425	166.68031311\\
3200.051697	166.749038696\\
3200.559863	166.748184204\\
3201.065516	166.762893677\\
3201.572251	166.762893677\\
3201.572251	166.844070435\\
3202.08197	166.901870728\\
3202.590866	166.992889404\\
3203.107111	167.022125244\\
3203.614595	167.037796021\\
3204.130885	166.997512817\\
3204.640845	166.92729187\\
3205.158584	166.925643921\\
3205.66531	166.981903076\\
3206.174591	166.981903076\\
3206.174591	167.107910156\\
3206.681715	167.124694824\\
3207.189423	167.215148926\\
3207.714334	167.28968811\\
3208.222062	167.169937134\\
3208.744593	167.085891724\\
3209.254592	167.074584961\\
3209.761329	167.056900024\\
3210.270121	167.109375\\
3210.784907	167.111373901\\
3211.307202	167.111373901\\
3211.307202	167.123565674\\
3211.814972	167.196228027\\
3212.32229	167.200088501\\
3212.835946	167.151229858\\
3213.351715	167.126144409\\
3213.865453	167.174453735\\
3214.371901	167.184310913\\
3214.880605	167.121063232\\
3215.388322	167.122421265\\
3215.905947	167.074081421\\
3215.905947	167.074081421\\
3216.411955	167.085922241\\
3216.920487	167.15184021\\
3217.441369	167.154571533\\
3217.950036	167.12802124\\
3218.467819	167.10067749\\
3218.974624	167.115707397\\
3219.4825	167.138900757\\
3219.992307	167.184448242\\
3220.500717	167.227081299\\
3221.022408	167.227081299\\
3221.022408	167.318435669\\
3221.530982	167.366287231\\
3222.041381	167.41847229\\
3222.550499	167.40586853\\
3223.059237	167.295547485\\
3223.565926	167.208999634\\
3224.071887	167.192611694\\
3224.580308	167.154464722\\
3225.088055	167.165130615\\
3225.601716	167.256515503\\
3226.114612	167.256515503\\
3226.114612	167.447250366\\
3226.621359	167.557662964\\
3227.144622	167.669586182\\
3227.654674	167.760360718\\
3228.162355	167.921035767\\
3228.678424	168.032333374\\
3229.192067	168.042892456\\
3229.701453	168.102279663\\
3230.210696	168.148376465\\
3230.730675	168.148376465\\
3230.730675	168.184677124\\
3231.2417	168.244415283\\
3231.752124	168.251419067\\
3232.261546	168.187927246\\
3232.771644	168.153503418\\
3233.292047	168.105484009\\
3233.801764	168.054031372\\
3234.323799	167.976776123\\
3234.832435	167.922592163\\
3235.345108	167.826400757\\
3235.851827	167.826400757\\
3235.851827	167.684448242\\
3236.361692	167.589630127\\
3236.87207	167.512268066\\
3237.387804	167.408081055\\
3237.895063	167.46295166\\
3238.401552	167.514541626\\
3238.917269	167.562026978\\
3239.428667	167.56980896\\
3239.938805	167.595123291\\
3240.455012	167.520858765\\
3240.961215	167.520858765\\
3240.961215	167.701507568\\
3241.471007	167.905761719\\
3242.002042	168.001327515\\
3242.511551	168.179489136\\
3243.030342	168.339065552\\
3243.540005	168.307159424\\
3244.052228	168.292602539\\
3244.561624	168.215484619\\
3245.071394	168.154785156\\
3245.581059	168.161102295\\
3245.581059	168.161102295\\
3246.089804	168.171447754\\
3246.598425	168.09979248\\
3247.106204	168.030700684\\
3247.61438	168.119140625\\
3248.120751	168.245407104\\
3248.645522	168.271575928\\
3249.152252	168.307388306\\
3249.664514	168.344573975\\
3250.170739	168.237945557\\
3250.680494	168.237945557\\
3250.680494	168.267974854\\
3251.189345	168.293487549\\
3251.698946	168.270965576\\
3252.204695	168.302429199\\
3252.716429	168.396148682\\
3253.228959	168.501464844\\
3253.744533	168.608901978\\
3254.251795	168.637207031\\
3254.760613	168.577896118\\
3255.270179	168.445602417\\
3255.794195	168.445602417\\
3255.794195	168.211135864\\
3256.302004	168.013641357\\
3256.842276	167.917053223\\
3257.35528	167.904571533\\
3257.872558	167.776748657\\
3258.382004	167.792739868\\
3258.89163	167.880050659\\
3259.41936	167.970062256\\
3259.928	167.965805054\\
3260.434494	167.861801147\\
3260.434494	167.861801147\\
3260.944308	167.742355347\\
3261.451206	167.67980957\\
3261.970963	167.625915527\\
3262.484916	167.572113037\\
3262.992592	167.514678955\\
3263.501443	167.397216797\\
3264.012124	167.379013062\\
3264.521087	167.391769409\\
3265.042649	167.417770386\\
3265.557439	167.417770386\\
3265.557439	167.456298828\\
3266.071571	167.389022827\\
3266.582199	167.349533081\\
3267.102356	167.383270264\\
3267.617363	167.414978027\\
3268.132055	167.452270508\\
3268.655001	167.560424805\\
3269.16078	167.654037476\\
3269.674544	167.689834595\\
3270.181253	167.533477783\\
3270.691761	167.533477783\\
3270.691761	167.424362183\\
3271.216157	167.551483154\\
3271.722525	167.707595825\\
3272.234537	167.790344238\\
3272.741984	167.830993652\\
3273.261794	167.814437866\\
3273.771418	167.909240723\\
3274.281558	167.905288696\\
3274.791369	167.88911438\\
3275.310696	167.88911438\\
3275.310696	167.870788574\\
3275.845169	167.909408569\\
3276.352349	167.908401489\\
3276.86158	167.929763794\\
3277.374338	167.944061279\\
3277.880414	167.886581421\\
3278.390108	167.859420776\\
3278.906869	167.989990234\\
3279.414315	168.203582764\\
3279.921314	168.398178101\\
3280.444567	168.398178101\\
3280.444567	168.535400391\\
3280.950775	168.613204956\\
3281.459573	168.61164856\\
3281.977291	168.530639648\\
3282.484596	168.517578125\\
3282.991964	168.462402344\\
3283.50047	168.38609314\\
3284.022399	168.330337524\\
3284.541198	168.222366333\\
3285.04978	168.137313843\\
3285.04978	168.137313843\\
3285.555383	168.150695801\\
3286.061939	168.201950073\\
3286.570888	168.190597534\\
3287.079053	168.158920288\\
3287.588338	168.245773315\\
3288.095229	168.335144043\\
3288.601649	168.371780396\\
3289.111391	168.392242432\\
3289.649251	168.424484253\\
3290.161096	168.424484253\\
3290.161096	168.406021118\\
3290.670737	168.306015015\\
3291.180517	168.341018677\\
3291.694323	168.397842407\\
3292.201225	168.26385498\\
3292.709658	167.927154541\\
3293.215451	167.739151001\\
3293.723528	167.75100708\\
3294.237904	167.770187378\\
3294.744631	167.759429932\\
3295.251484	167.759429932\\
3295.251484	167.797149658\\
3295.769094	167.771987915\\
3296.275786	167.708877563\\
3296.781417	167.666976929\\
3297.300201	167.544494629\\
3297.808915	167.37121582\\
3298.314731	167.263595581\\
3298.821398	167.219146729\\
3299.331303	167.264480591\\
3299.848945	167.235794067\\
3299.848945	167.235794067\\
3300.355643	167.129119873\\
3300.868736	167.131362915\\
3301.381947	167.240951538\\
3301.890859	167.259643555\\
3302.411633	167.313095093\\
3302.919575	167.23815918\\
3303.426148	167.055007935\\
3303.93446	167.003311157\\
3304.441615	167.092803955\\
3304.950197	167.092803955\\
3304.950197	167.128448486\\
3305.459111	167.119018555\\
3305.965651	167.088272095\\
3306.471634	166.975601196\\
3306.980159	167.075668335\\
3307.488819	167.187088013\\
3308.001382	167.287277222\\
3308.526457	167.373214722\\
3309.034496	167.458984375\\
3309.54442	167.607849121\\
3310.052665	167.607849121\\
3310.052665	167.742034912\\
3310.561359	167.758529663\\
3311.070083	167.758666992\\
3311.578838	167.814178467\\
3312.084577	167.905227661\\
3312.591285	168.03062439\\
3313.111494	168.202209473\\
3313.620823	168.34588623\\
3314.142025	168.598770142\\
3314.65133	168.733123779\\
3314.65133	168.733123779\\
3315.16448	168.82371521\\
3315.681149	169.019546509\\
3316.19052	169.01701355\\
3316.706174	168.898040771\\
3317.21469	168.797439575\\
3317.721703	168.801483154\\
3318.23056	168.883102417\\
3318.741158	168.960632324\\
3319.252216	169.05519104\\
3319.768684	169.05519104\\
3319.768684	169.09614563\\
3320.282194	169.10848999\\
3320.791345	169.142303467\\
3321.302007	169.167785645\\
3321.829707	169.211288452\\
3322.335413	169.272109985\\
3322.844614	169.27571106\\
3323.354619	169.306884766\\
3323.861903	169.244949341\\
3324.370408	169.139678955\\
3324.879091	169.139678955\\
3324.879091	169.122756958\\
3325.396151	169.101791382\\
3325.910595	168.966125488\\
3326.422122	168.9793396\\
3326.931144	169.058258057\\
3327.450894	169.066390991\\
3327.959603	169.060760498\\
3328.466564	169.003326416\\
3328.97458	168.931411743\\
3329.481777	168.810455322\\
3329.481777	168.810455322\\
3329.991454	168.75038147\\
3330.500179	168.795822144\\
3331.014392	168.698562622\\
3331.520687	168.652801514\\
3332.029566	168.632049561\\
3332.536045	168.52432251\\
3333.049538	168.476272583\\
3333.56563	168.541915894\\
3334.07237	168.614532471\\
3334.584474	168.614532471\\
3334.584474	168.730651855\\
3335.090902	168.753677368\\
3335.60067	168.778045654\\
3336.109419	168.825363159\\
3336.615209	168.811218262\\
3337.121826	168.805053711\\
3337.632458	168.76890564\\
3338.142198	168.667221069\\
3338.650986	168.611541748\\
3339.158619	168.474731445\\
3339.664456	168.474731445\\
3339.664456	168.512786865\\
3340.172098	168.583175659\\
3340.679838	168.633972168\\
3341.192061	168.629150391\\
3341.70136	168.587875366\\
3342.222182	168.545944214\\
3342.731456	168.532623291\\
3343.245605	168.405975342\\
3343.752335	168.326919556\\
3344.262077	168.221588135\\
3344.262077	168.221588135\\
3344.770778	168.160751343\\
3345.279619	168.11050415\\
3345.799293	168.05632019\\
3346.306568	167.961380005\\
3346.814332	167.876022339\\
3347.321348	167.914505005\\
3347.850215	167.891799927\\
3348.35896	167.887161255\\
3348.865892	167.822525024\\
3349.372563	167.822525024\\
3349.372563	167.833633423\\
3349.888128	167.863372803\\
3350.401473	167.883148193\\
3350.912306	167.864700317\\
3351.439341	167.8828125\\
3351.945234	167.797088623\\
3352.451858	167.708312988\\
3352.960524	167.581314087\\
3353.469265	167.426239014\\
3353.975006	167.286361694\\
3353.975006	167.286361694\\
3354.480721	167.196166992\\
3354.98945	167.138809204\\
3355.511703	167.032714844\\
3356.019996	167.030899048\\
3356.535979	167.167495728\\
3357.042562	167.224822998\\
3357.552219	167.165924072\\
3358.070114	167.103256226\\
3358.578779	167.062911987\\
3359.084468	167.062911987\\
3359.084468	167.129730225\\
3359.591227	167.2709198\\
3360.099913	167.38230896\\
3360.608658	167.429718018\\
3361.114742	167.518600464\\
3361.622551	167.731216431\\
3362.145949	167.868148804\\
3362.654846	167.953338623\\
3363.162413	168.064559937\\
3363.671429	168.055023193\\
3364.181935	168.055023193\\
3364.181935	167.987228394\\
3364.689735	168.016525269\\
3365.201711	168.015533447\\
3365.730165	168.020126343\\
3366.239876	168.013687134\\
3366.745569	167.957458496\\
3367.252258	167.938461304\\
3367.76101	167.893997192\\
3368.277952	167.916488647\\
3368.79135	168.053100586\\
3368.79135	168.053100586\\
3369.30193	168.098449707\\
3369.811876	168.037734985\\
3370.342231	167.984069824\\
3370.851379	167.995910645\\
3371.359081	168.04989624\\
3371.872607	167.927703857\\
3372.381573	167.843658447\\
3372.890519	167.855529785\\
3373.399099	167.914978027\\
3373.917103	167.914978027\\
3373.917103	168.064804077\\
3374.428633	168.175506592\\
3374.935288	168.188110352\\
3375.442152	168.073303223\\
3375.950863	167.895324707\\
3376.459659	167.845123291\\
3376.979774	167.763336182\\
3377.488116	167.655273438\\
3377.994444	167.623504639\\
3378.50164	167.774765015\\
3379.022368	167.774765015\\
3379.022368	167.956634521\\
3379.539112	168.068099976\\
3380.045886	168.23638916\\
3380.554474	168.329849243\\
3381.068257	168.341781616\\
3381.575041	168.401824951\\
3382.082644	168.496398926\\
3382.59239	168.617355347\\
3383.101103	168.676116943\\
3383.61019	168.596237183\\
3383.61019	168.596237183\\
3384.154484	168.651794434\\
3384.66247	168.632415771\\
3385.17225	168.664016724\\
3385.698057	168.62071228\\
3386.204693	168.506515503\\
3386.724314	168.593948364\\
3387.234304	168.616622925\\
3387.747327	168.479522705\\
3388.257792	168.255096436\\
3388.764498	167.995941162\\
3388.764498	167.995941162\\
3389.274355	167.783218384\\
3389.789486	167.636932373\\
3390.306421	167.580978394\\
3390.82105	167.708877563\\
3391.329152	167.836074829\\
3391.838824	167.788375854\\
3392.34459	167.686813354\\
3392.85125	167.707672119\\
3393.360001	167.781707764\\
3393.868773	167.781707764\\
3393.868773	167.891464233\\
3394.375475	168.006713867\\
3394.881213	168.043884277\\
3395.390762	168.02947998\\
3395.913364	168.020690918\\
3396.421341	167.948608398\\
3396.930596	168.010787964\\
3397.438746	167.980514526\\
3397.945437	167.927780151\\
3398.452244	167.932037354\\
3398.960921	167.932037354\\
3398.960921	167.989257812\\
3399.469906	168.023193359\\
3399.980342	167.964141846\\
3400.501181	168.086624146\\
3401.01207	168.090652466\\
3401.530641	168.075775146\\
3402.04047	168.019241333\\
3402.548186	168.009185791\\
3403.054613	168.060211182\\
3403.562559	168.130126953\\
3403.562559	168.130126953\\
3404.071649	168.152069092\\
3404.581966	168.179550171\\
3405.091702	168.257247925\\
3405.601622	168.332397461\\
3406.111192	168.395126343\\
3406.619894	168.384384155\\
3407.130945	168.256072998\\
3407.641728	168.169113159\\
3408.159177	168.144821167\\
3408.677684	168.144821167\\
3408.677684	168.103027344\\
3409.185758	168.085784912\\
3409.692546	168.156280518\\
3410.201129	168.176071167\\
3410.72862	168.129577637\\
3411.235521	168.088180542\\
3411.742302	168.104980469\\
3412.261122	168.131332397\\
3412.769801	168.099700928\\
3413.275537	168.130630493\\
3413.784453	168.130630493\\
3413.784453	168.11781311\\
3414.290916	168.05305481\\
3414.800683	167.970962524\\
3415.320714	167.805404663\\
3415.830207	167.653457642\\
3416.341801	167.554443359\\
3416.850739	167.393936157\\
3417.359374	167.284667969\\
3417.865077	167.322296143\\
3418.370637	167.322296143\\
3418.370637	167.302383423\\
3418.879408	167.19569397\\
3419.385192	167.098007202\\
3419.892107	166.915939331\\
3420.414352	166.816085815\\
3420.934418	166.774581909\\
3421.44232	166.825866699\\
3421.950969	166.859893799\\
3422.467872	166.86656189\\
3422.974495	166.880432129\\
3423.481345	166.880432129\\
3423.481345	166.880386353\\
3423.991992	166.848098755\\
3424.50172	166.862075806\\
3425.010423	166.953979492\\
3425.51826	167.033813477\\
3426.024904	167.093139648\\
3426.536511	167.169906616\\
3427.051712	167.143249512\\
3427.571637	167.153152466\\
3428.080851	167.135070801\\
3428.080851	167.135070801\\
3428.592061	167.149703979\\
3429.111534	167.179870605\\
3429.622508	167.223999023\\
3430.14379	167.219345093\\
3430.652539	167.231964111\\
3431.172327	167.073745728\\
3431.681648	166.930679321\\
3432.200853	166.814666748\\
3432.710565	166.697814941\\
3433.219285	166.697814941\\
3433.219285	166.537399292\\
3433.729055	166.50189209\\
3434.234879	166.503112793\\
3434.740971	166.535491943\\
3435.251299	166.572769165\\
3435.770057	166.598251343\\
3436.280964	166.592666626\\
3436.792253	166.623016357\\
3437.301331	166.697570801\\
3437.811008	166.75718689\\
3438.325242	166.75718689\\
3438.325242	166.79788208\\
3438.83159	166.992080688\\
3439.350314	167.07749939\\
3439.870374	167.122207642\\
3440.378716	167.141418457\\
3440.884445	167.170043945\\
3441.392189	167.244445801\\
3441.906547	167.321289062\\
3442.419445	167.240341187\\
3442.925497	167.240341187\\
3442.925497	167.276901245\\
3443.43122	167.331848145\\
3443.948994	167.401397705\\
3444.454906	167.335723877\\
3444.962424	167.204498291\\
3445.471152	167.08203125\\
3445.979933	167.035354614\\
3446.488662	167.043899536\\
3446.99547	167.031600952\\
3447.502542	166.981628418\\
3448.035008	166.981628418\\
3448.035008	166.925170898\\
3448.541339	167.003356934\\
3449.051263	167.100753784\\
3449.575106	167.10635376\\
3450.081874	167.107376099\\
3450.590494	167.194396973\\
3451.098281	167.252914429\\
3451.61017	167.195083618\\
3452.119776	167.276702881\\
3452.625406	167.362869263\\
3452.625406	167.362869263\\
3453.142661	167.459976196\\
3453.651891	167.677001953\\
3454.175199	167.777282715\\
3454.682517	167.850784302\\
3455.191163	167.767776489\\
3455.706446	167.654144287\\
3456.214387	167.670639038\\
3456.721372	167.713760376\\
3457.231351	167.742538452\\
3457.740841	167.742538452\\
3457.740841	167.671554565\\
3458.252045	167.683944702\\
3458.765357	167.833404541\\
3459.272291	167.826873779\\
3459.780964	167.750473022\\
3460.302009	167.639144897\\
3460.828392	167.486557007\\
3461.34396	167.432983398\\
3461.852179	167.48677063\\
3462.361641	167.378417969\\
3462.875349	167.378417969\\
3462.875349	167.32333374\\
3463.382106	167.195159912\\
3463.906173	166.988571167\\
3464.41265	166.945541382\\
3464.927685	166.87147522\\
3465.435133	166.844833374\\
3465.941968	166.851409912\\
3466.451364	166.802764893\\
3466.961615	166.662612915\\
3467.476091	166.626876831\\
3467.476091	166.626876831\\
3467.981659	166.698852539\\
3468.491519	166.659423828\\
3469.001219	166.665664673\\
3469.509945	166.740493774\\
3470.021317	166.825820923\\
3470.537223	166.955688477\\
3471.044466	167.084457397\\
3471.554476	167.164733887\\
3472.061441	167.224975586\\
3472.579226	167.224975586\\
3472.579226	167.22845459\\
3473.086223	167.282516479\\
3473.592599	167.282730103\\
3474.101569	167.161972046\\
3474.616126	167.188308716\\
3475.125294	167.120300293\\
3475.634176	167.085800171\\
3476.142167	167.03125\\
3476.650868	167.076583862\\
3477.160942	167.10597229\\
3477.671395	167.10597229\\
3477.671395	167.150497437\\
3478.191199	167.039627075\\
3478.698973	167.042785645\\
3479.204769	166.975753784\\
3479.716929	167.022720337\\
3480.224393	167.126144409\\
3480.730915	167.153579712\\
3481.239598	167.171905518\\
3481.745363	167.162994385\\
3482.252331	167.124816895\\
3482.252331	167.124816895\\
3482.764482	167.09765625\\
3483.271405	167.142150879\\
3483.792279	167.203048706\\
3484.306029	167.230865479\\
3484.815123	167.187179565\\
3485.337481	167.191253662\\
3485.848676	167.137130737\\
3486.355857	167.126678467\\
3486.862526	167.21925354\\
3487.372387	167.21925354\\
3487.372387	167.167602539\\
3487.88507	167.150909424\\
3488.392202	167.081436157\\
3488.906209	167.071228027\\
3489.415165	167.064468384\\
3489.92185	167.146575928\\
3490.429575	167.145431519\\
3490.939009	167.071777344\\
3491.447981	166.993774414\\
3491.954598	166.902160645\\
3492.462186	166.881988525\\
3492.971234	166.837280273\\
3493.487739	166.835037231\\
3494.001318	166.797653198\\
3494.511636	166.818786621\\
3495.031684	166.749130249\\
3495.551338	166.681472778\\
3496.061783	166.676589966\\
3496.579542	166.687530518\\
3497.085217	166.687530518\\
3497.085217	166.694335938\\
3497.591917	166.690948486\\
3498.100727	166.605422974\\
3498.621652	166.614883423\\
3499.136895	166.560760498\\
3499.64434	166.462997437\\
3500.151091	166.459457397\\
3500.658367	166.365646362\\
3501.165124	166.293624878\\
3501.670854	166.288009644\\
3502.179596	166.288009644\\
3502.179596	166.294677734\\
3502.694501	166.371398926\\
3503.201073	166.452301025\\
3503.723928	166.594146729\\
3504.232676	166.662643433\\
3504.750975	166.682479858\\
3505.262135	166.622177124\\
3505.771932	166.657272339\\
3506.281613	166.624237061\\
3506.804531	166.54486084\\
3506.804531	166.54486084\\
3507.312184	166.50793457\\
3507.834456	166.484863281\\
3508.341603	166.384399414\\
3508.870706	166.326293945\\
3509.379207	166.30116272\\
3509.886009	166.357696533\\
3510.400307	166.515075684\\
3510.915885	166.509689331\\
3511.424895	166.458190918\\
3511.93207	166.458190918\\
3511.93207	166.482299805\\
3512.450819	166.579345703\\
3512.964544	166.81086731\\
3513.474974	166.89616394\\
3513.991859	166.853393555\\
3514.500705	166.907394409\\
3515.014514	166.872451782\\
3515.52217	166.876861572\\
3516.031981	167.005218506\\
3516.541838	167.156417847\\
3517.049507	167.156417847\\
3517.049507	167.34552002\\
3517.562139	167.317367554\\
3518.071151	167.286636353\\
3518.581659	167.275299072\\
3519.091528	167.3543396\\
3519.619292	167.433242798\\
3520.126117	167.359588623\\
3520.634578	167.258377075\\
3521.141437	167.17817688\\
3521.650114	167.056716919\\
3521.650114	167.056716919\\
3522.16107	166.988037109\\
3522.674998	167.035629272\\
3523.181456	167.078659058\\
3523.69027	167.03364563\\
3524.224197	167.051849365\\
3524.731568	167.050552368\\
3525.240286	167.134399414\\
3525.759484	167.088088989\\
3526.268768	166.940093994\\
3526.774485	166.940093994\\
3526.774485	166.826629639\\
3527.284257	166.740539551\\
3527.792291	166.742507935\\
3528.315904	166.792572021\\
3528.822629	167.011871338\\
3529.333811	167.179321289\\
3529.841875	167.290100098\\
3530.351598	167.364501953\\
3530.866085	167.378479004\\
3531.374365	167.412384033\\
3531.880757	167.488891602\\
3532.392116	167.424224854\\
3532.901939	167.253753662\\
3533.421114	167.237518311\\
3533.931974	167.303909302\\
3534.440644	167.402236938\\
3534.950337	167.285690308\\
3535.472176	167.393432617\\
3535.981188	167.326187134\\
3536.491742	167.326187134\\
3536.491742	167.228302002\\
3537.009573	167.220535278\\
3537.526725	167.161682129\\
3538.034323	167.016265869\\
3538.541314	166.924285889\\
3539.058963	166.845870972\\
3539.56654	166.825897217\\
3540.074502	166.830429077\\
3540.58252	166.802536011\\
3541.091219	166.716659546\\
3541.601386	166.716659546\\
3541.601386	166.690979004\\
3542.115902	166.612518311\\
3542.624488	166.673049927\\
3543.131075	166.739440918\\
3543.649911	166.807647705\\
3544.174418	166.883880615\\
3544.681441	166.883514404\\
3545.19119	166.907272339\\
3545.721046	166.918334961\\
3546.238742	167.000656128\\
3546.238742	167.000656128\\
3546.745729	166.987030029\\
3547.252185	166.934310913\\
3547.762099	166.834289551\\
3548.275591	166.777435303\\
3548.782357	166.680755615\\
3549.291259	166.633865356\\
3549.811859	166.663513184\\
3550.320764	166.611434937\\
3550.831294	166.582992554\\
3551.340041	166.582992554\\
3551.340041	166.597335815\\
3551.848783	166.689041138\\
3552.360986	166.756652832\\
3552.882676	166.823410034\\
3553.394644	166.900543213\\
3553.90184	166.906906128\\
3554.424479	166.888687134\\
3554.931415	167.005935669\\
3555.450127	167.004852295\\
3555.959699	166.980773926\\
3556.472161	166.980773926\\
3556.472161	166.874908447\\
3556.992167	166.920928955\\
3557.500995	166.76423645\\
3558.0107	166.679016113\\
3558.530697	166.572387695\\
3559.05156	166.522338867\\
3559.561962	166.410797119\\
3560.071839	166.425186157\\
3560.589946	166.526077271\\
3561.108398	166.526077271\\
3561.108398	166.566619873\\
3561.6151	166.698486328\\
3562.144253	166.877212524\\
3562.662163	167.043548584\\
3563.172585	167.122634888\\
3563.681249	167.221160889\\
3564.190033	167.429321289\\
3564.697733	167.46546936\\
3565.204799	167.458908081\\
3565.716364	167.541595459\\
3566.225207	167.541595459\\
3566.225207	167.651672363\\
3566.820344	167.811264038\\
3567.328682	168.058441162\\
3567.835374	168.06427002\\
3568.341162	168.048416138\\
3568.862461	167.871261597\\
3569.371857	167.813339233\\
3569.88839	167.836471558\\
3570.402273	167.833847046\\
3570.911999	167.870162964\\
3570.911999	167.870162964\\
3571.438948	167.785873413\\
3571.952094	167.686355591\\
3572.461295	167.612167358\\
3572.969953	167.510299683\\
3573.478758	167.526184082\\
3573.989361	167.407546997\\
3574.502187	167.320800781\\
3575.0243	167.334259033\\
3575.531799	167.373397827\\
3576.049644	167.373397827\\
3576.049644	167.472991943\\
3576.558534	167.546112061\\
3577.064964	167.55921936\\
3577.571789	167.529998779\\
3578.079438	167.439590454\\
3578.597304	167.353897095\\
3579.105313	167.324172974\\
3579.614318	167.45022583\\
3580.121891	167.609420776\\
3580.631705	167.680664062\\
3581.146183	167.680664062\\
3581.146183	167.653152466\\
3581.652559	167.660461426\\
3582.167234	167.65838623\\
3582.675417	167.631195068\\
3583.182002	167.650375366\\
3583.694776	167.57951355\\
3584.211294	167.42906189\\
3584.726319	167.404953003\\
3585.239859	167.404754639\\
3585.751056	167.442367554\\
3585.751056	167.442367554\\
3586.259483	167.601272583\\
3586.766223	167.53263855\\
3587.271898	167.608337402\\
3587.780635	167.708709717\\
3588.290558	167.675765991\\
3588.821478	167.649002075\\
3589.329987	167.564682007\\
3589.861661	167.652633667\\
3590.370594	167.699859619\\
3590.878276	167.699859619\\
3590.878276	167.6353302\\
3591.391501	167.585159302\\
3591.924054	167.563537598\\
3592.432655	167.549224854\\
3592.940375	167.476516724\\
3593.457493	167.43182373\\
3593.964894	167.473556519\\
3594.474993	167.607879639\\
3594.982637	167.574005127\\
3595.491099	167.557403564\\
3596.001255	167.557403564\\
3596.001255	167.653137207\\
3596.510577	167.74899292\\
3597.030295	167.744918823\\
3597.539049	167.753570557\\
3598.048651	167.711090088\\
3598.555592	167.698913574\\
3599.062317	167.776428223\\
3599.571972	167.846282959\\
3600.081618	167.806152344\\
3600.599536	167.878875732\\
3600.599536	167.878875732\\
3601.117221	167.978912354\\
3601.632578	167.992202759\\
3602.141702	168.011947632\\
3602.651442	168.078536987\\
3603.160113	168.118530273\\
3603.667793	168.124832153\\
3604.174549	168.202529907\\
3604.681235	168.303039551\\
3605.19007	168.453399658\\
3605.699674	168.453399658\\
3605.699674	168.496429443\\
3606.207426	168.403778076\\
3606.722082	168.320220947\\
3607.248698	168.230331421\\
3607.755743	168.109558105\\
3608.262485	168.064117432\\
3608.772237	167.971939087\\
3609.284649	167.821182251\\
3609.791675	167.599334717\\
3610.301348	167.425231934\\
3610.811939	167.425231934\\
3610.811939	167.376480103\\
3611.320775	167.38394165\\
3611.841503	167.37348938\\
3612.351431	167.368713379\\
3612.860899	167.404251099\\
3613.369587	167.426544189\\
3613.881415	167.534591675\\
3614.391448	167.645507812\\
3614.923836	167.69190979\\
3615.432659	167.697814941\\
3615.432659	167.697814941\\
3615.941425	167.733200073\\
3616.461288	167.719787598\\
3616.968931	167.704574585\\
};
\addplot [color=mycolor1,forget plot]
  table[row sep=crcr]{%
3616.968931	167.704574585\\
3617.474893	167.668731689\\
3617.981396	167.690124512\\
3618.490108	167.699249268\\
3619.011908	167.747039795\\
3619.520559	167.688140869\\
3620.029269	167.533248901\\
3620.548937	167.533248901\\
3620.548937	167.475097656\\
3621.062266	167.373779297\\
3621.571526	167.203674316\\
3622.080214	167.090423584\\
3622.587962	166.956893921\\
3623.094925	166.781707764\\
3623.604581	166.694442749\\
3624.116758	166.643966675\\
3624.625859	166.644195557\\
3625.15018	166.6590271\\
3625.660474	166.6590271\\
3625.660474	166.69342041\\
3626.169186	166.77230835\\
3626.68473	166.832595825\\
3627.192004	166.792175293\\
3627.716854	166.790466309\\
3628.224598	166.844207764\\
3628.744557	166.753463745\\
3629.25161	166.673919678\\
3629.771147	166.674118042\\
3630.281674	166.674118042\\
3630.281674	166.658981323\\
3630.801789	166.644180298\\
3631.320708	166.655883789\\
3631.832356	166.706451416\\
3632.341098	166.751342773\\
3632.850823	166.722763062\\
3633.362009	166.770492554\\
3633.879305	166.72694397\\
3634.392082	166.679931641\\
3634.916652	166.725326538\\
3635.427481	166.725326538\\
3635.427481	166.857925415\\
3635.938411	166.967086792\\
3636.445252	167.049362183\\
3636.951931	167.036132812\\
3637.460585	166.952941895\\
3637.974982	166.889297485\\
3638.484511	166.89201355\\
3638.991926	166.804397583\\
3639.501412	166.854751587\\
3640.0125	166.928283691\\
3640.528107	166.928283691\\
3640.528107	166.903396606\\
3641.034949	166.963806152\\
3641.541572	167.095413208\\
3642.049308	167.109939575\\
3642.558829	167.122711182\\
3643.071773	167.061279297\\
3643.582493	167.132415771\\
3644.181161	167.220596313\\
3644.690339	167.246398926\\
3645.200945	167.246398926\\
3645.200945	167.184585571\\
3645.716513	167.087432861\\
3646.228337	167.011688232\\
3646.735789	166.911834717\\
3647.250225	166.79776001\\
3647.762512	166.848052979\\
3648.272309	166.978408813\\
3648.782068	167.10168457\\
3649.301879	167.157608032\\
3649.828808	167.183410645\\
3650.339892	167.183410645\\
3650.339892	167.13734436\\
3650.849307	167.063873291\\
3651.359323	167.033355713\\
3651.868758	167.000427246\\
3652.379477	166.929748535\\
3652.889334	166.88873291\\
3653.405075	166.911895752\\
3653.921856	166.995910645\\
3654.431494	167.032730103\\
3654.94211	166.983261108\\
3655.462009	166.983261108\\
3655.462009	167.016265869\\
3655.982192	167.091842651\\
3656.492608	167.069824219\\
3657.005004	166.991790771\\
3657.530725	166.991653442\\
3658.041823	166.973968506\\
3658.550571	166.852874756\\
3659.06536	166.72265625\\
3659.580064	166.697158813\\
3660.089624	166.677536011\\
3660.089624	166.677536011\\
3660.602624	166.62638855\\
3661.12238	166.554763794\\
3661.645309	166.423660278\\
3662.151857	166.302642822\\
3662.674845	166.303512573\\
3663.182354	166.365631104\\
3663.716787	166.390335083\\
3664.224494	166.386047363\\
3664.732649	166.369552612\\
3665.251379	166.369552612\\
3665.251379	166.419998169\\
3665.76511	166.454055786\\
3666.27467	166.576385498\\
3666.782667	166.707290649\\
3667.311185	166.842498779\\
3667.821181	166.997879028\\
3668.330317	167.062225342\\
3668.85218	167.05632019\\
3669.362331	167.080490112\\
3669.884608	167.042114258\\
3670.391796	167.042114258\\
3670.391796	167.063705444\\
3670.901567	167.012664795\\
3671.422458	167.029846191\\
3671.9311	166.963516235\\
3672.439906	166.903060913\\
3672.951577	166.855438232\\
3673.461453	166.786972046\\
3673.985164	166.649658203\\
3674.494434	166.5677948\\
3675.004577	166.5677948\\
3675.004577	166.575881958\\
3675.516808	166.550521851\\
3676.030927	166.488754272\\
3676.53983	166.681854248\\
3677.045726	167.048355103\\
3677.552371	167.190536499\\
3678.060996	167.349227905\\
3678.57506	167.509613037\\
3679.082554	167.645797729\\
3679.59218	167.655166626\\
3680.102162	167.655166626\\
3680.102162	167.602859497\\
3680.617651	167.65977478\\
3681.143878	167.782501221\\
3681.652235	167.890197754\\
3682.160971	167.929916382\\
3682.691729	168.172058105\\
3683.20157	168.411972046\\
3683.71027	168.5599823\\
3684.232052	168.782897949\\
3684.740792	168.973068237\\
3684.740792	168.973068237\\
3685.24951	169.173843384\\
3685.758208	169.383041382\\
3686.272461	169.278503418\\
3686.781909	169.117523193\\
3687.290422	169.028427124\\
3687.799156	168.875457764\\
3688.316281	168.840835571\\
3688.822554	168.76725769\\
3689.338331	168.580505371\\
3689.845127	168.580505371\\
3689.845127	168.278427124\\
3690.354694	167.931427002\\
3690.861628	167.763473511\\
3691.384342	167.591949463\\
3691.890981	167.551452637\\
3692.401254	167.454498291\\
3692.926194	167.461776733\\
3693.437382	167.368728638\\
3693.950746	167.187515259\\
3694.460914	167.219161987\\
3694.979695	167.219161987\\
3694.979695	167.375823975\\
3695.492619	167.607681274\\
3696.002206	167.657165527\\
3696.520996	167.635879517\\
3697.028686	167.751419067\\
3697.534458	167.906616211\\
3698.04817	168.150802612\\
3698.55491	168.27835083\\
3699.060745	168.338027954\\
3699.575489	168.338027954\\
3699.575489	168.32623291\\
3700.082351	168.29133606\\
3700.594945	168.272796631\\
3701.104657	168.253952026\\
3701.611439	168.26524353\\
3702.12213	168.211654663\\
3702.635392	168.284317017\\
3703.142611	168.312164307\\
3703.660366	168.243377686\\
3704.169083	168.139434814\\
3704.679567	168.139434814\\
3704.679567	167.99710083\\
3705.189586	167.909698486\\
3705.725701	168.024902344\\
3706.239094	168.121231079\\
3706.750913	168.188995361\\
3707.262058	168.20552063\\
3707.770493	168.13861084\\
3708.279111	168.083175659\\
3708.789298	168.080932617\\
3709.316477	168.066543579\\
3709.316477	168.066543579\\
3709.824871	168.206069946\\
3710.332102	168.252090454\\
3710.840773	168.286239624\\
3711.350761	168.276275635\\
3711.860365	168.226852417\\
3712.379106	168.255371094\\
3712.891974	168.203491211\\
3713.418715	168.190353394\\
3713.92551	168.225814819\\
3714.432088	168.225814819\\
3714.432088	168.294937134\\
3714.957272	168.311019897\\
3715.46449	168.378753662\\
3715.971396	168.454193115\\
3716.484974	168.444824219\\
3716.999564	168.426239014\\
3717.505536	168.504394531\\
3718.011617	168.421264648\\
3718.521153	168.386199951\\
3719.029789	168.334960938\\
3719.53756	168.334960938\\
3719.53756	168.240112305\\
3720.044229	168.232559204\\
3720.551445	168.279159546\\
3721.06062	168.541793823\\
3721.579349	168.822723389\\
3722.089804	169.116317749\\
3722.597763	168.99810791\\
3723.104371	168.71685791\\
3723.612292	168.322113037\\
3724.121057	168.196212769\\
3724.121057	168.196212769\\
3724.630783	168.297988892\\
3725.147525	168.0809021\\
3725.654622	167.825195312\\
3726.161074	167.706741333\\
3726.671519	167.673156738\\
3727.181572	167.620483398\\
3727.690279	167.51651001\\
3728.198092	167.329605103\\
3728.704357	167.224533081\\
3729.211565	167.224533081\\
3729.211565	167.146316528\\
3729.730846	167.094329834\\
3730.239992	167.108398438\\
3730.75446	167.039825439\\
3731.262003	166.994537354\\
3731.781286	166.958435059\\
3732.290084	166.913238525\\
3732.798757	166.911056519\\
3733.316637	166.931640625\\
3733.837873	166.946014404\\
3734.345042	166.946014404\\
3734.345042	167.011230469\\
3734.851776	167.00579834\\
3735.360492	167.015686035\\
3735.869225	167.060348511\\
3736.375939	167.168151855\\
3736.885293	167.334060669\\
3737.395203	167.551040649\\
3737.902419	167.656311035\\
3738.41191	167.704696655\\
3738.934686	167.700622559\\
3738.934686	167.700622559\\
3739.441317	167.75541687\\
3739.951479	167.644256592\\
3740.472251	167.586578369\\
3740.988588	167.554718018\\
3741.495309	167.573028564\\
3742.002478	167.492126465\\
3742.526648	167.396896362\\
3743.034755	167.414337158\\
3743.541237	167.509506226\\
3744.059004	167.509506226\\
3744.059004	167.727584839\\
3744.565886	167.947158813\\
3745.080345	168.015945435\\
3745.589405	168.019714355\\
3746.096057	168.033584595\\
3746.602335	168.052062988\\
3747.116615	168.026855469\\
3747.624292	167.989028931\\
3748.130961	167.991592407\\
3748.651628	168.045471191\\
3749.162075	168.045471191\\
3749.162075	167.967910767\\
3749.671497	167.95741272\\
3750.188972	167.952178955\\
3750.695593	167.972671509\\
3751.211502	168.019073486\\
3751.73038	167.979522705\\
3752.241818	167.860916138\\
3752.750602	167.823181152\\
3753.268446	167.915115356\\
3753.775109	168.07963562\\
3753.775109	168.07963562\\
3754.281869	168.13319397\\
3754.789618	168.150512695\\
3755.305743	167.988204956\\
3755.814332	167.855880737\\
3756.320908	167.901748657\\
3756.83453	167.998321533\\
3757.341606	168.004547119\\
3757.85115	168.003692627\\
3758.360893	168.048797607\\
3758.877852	168.048797607\\
3758.877852	167.995880127\\
3759.384489	167.850601196\\
3759.891133	167.750396729\\
3760.399909	167.603591919\\
3760.915582	167.495330811\\
3761.425074	167.412017822\\
3761.931104	167.28175354\\
3762.441338	167.286376953\\
3762.95071	167.269317627\\
3763.459341	167.184829712\\
3763.966066	167.184829712\\
3763.966066	167.080352783\\
3764.47177	167.048156738\\
3764.979461	167.096374512\\
3765.495206	167.125152588\\
3766.00972	167.175720215\\
3766.518865	167.202453613\\
3767.039587	167.059707642\\
3767.549292	167.010955811\\
3768.055701	166.943374634\\
3768.561891	166.943374634\\
3768.561891	167.087738037\\
3769.070491	167.311279297\\
3769.58812	167.640884399\\
3770.095147	167.80090332\\
3770.601664	167.985473633\\
3771.125559	167.923355103\\
3771.631283	167.865875244\\
3772.154554	167.838790894\\
3772.67847	167.652404785\\
3773.189704	167.408859253\\
3773.695354	167.408859253\\
3773.695354	167.120956421\\
3774.204367	166.992858887\\
3774.711861	166.969207764\\
3775.239674	166.930984497\\
3775.748458	166.792633057\\
3776.254363	166.711990356\\
3776.761889	166.789916992\\
3777.291387	166.963928223\\
3777.801512	167.108581543\\
3778.326552	167.201751709\\
3778.326552	167.201751709\\
3778.834738	167.148193359\\
3779.342671	166.885513306\\
3779.852344	166.776382446\\
3780.361059	166.856277466\\
3780.869777	166.975341797\\
3781.39254	166.989929199\\
3781.911345	166.982452393\\
3782.420221	166.874450684\\
3782.951302	166.8256073\\
3783.460601	166.8256073\\
3783.460601	166.851409912\\
3783.976764	166.843719482\\
3784.484485	166.935943604\\
3784.991693	167.078689575\\
3785.50043	167.230895996\\
3786.008148	167.361785889\\
3786.526357	167.27923584\\
3787.034808	167.282562256\\
3787.54155	167.295166016\\
3788.060305	167.294342041\\
3788.568852	167.294342041\\
3788.568852	167.376220703\\
3789.082217	167.566070557\\
3789.590384	167.53994751\\
3790.099083	167.519317627\\
3790.605993	167.370361328\\
3791.1147	167.229705811\\
3791.622291	167.254333496\\
3792.131072	167.41557312\\
3792.639687	167.491271973\\
3793.148524	167.535400391\\
3793.148524	167.535400391\\
3793.654331	167.631286621\\
3794.164128	167.737243652\\
3794.672642	167.726287842\\
3795.192043	167.660476685\\
3795.701593	167.704238892\\
3796.20991	167.71585083\\
3796.734781	167.771392822\\
3797.241493	167.793197632\\
3797.752243	167.861679077\\
3798.261666	167.861679077\\
3798.261666	168.004150391\\
3798.771845	168.09475708\\
3799.295159	168.156585693\\
3799.8024	168.068252563\\
3800.328042	167.984405518\\
3800.839152	167.882675171\\
3801.352027	167.76675415\\
3801.860908	167.621963501\\
3802.369707	167.514404297\\
3802.882324	167.404464722\\
3803.402087	167.404464722\\
3803.402087	167.305099487\\
3803.911031	167.147003174\\
3804.43165	167.175460815\\
3804.950361	167.094696045\\
3805.460221	167.062973022\\
3805.97805	167.156600952\\
3806.491705	167.131484985\\
3807.000342	167.064025879\\
3807.509126	167.01953125\\
3808.020842	167.075454712\\
3808.020842	167.075454712\\
3808.529585	167.168273926\\
3809.036355	167.181945801\\
3809.547376	167.137237549\\
3810.054797	167.03302002\\
3810.560509	166.947158813\\
3811.069174	166.887832642\\
3811.577857	166.852645874\\
3812.099396	166.786102295\\
3812.609361	166.669281006\\
3813.116091	166.669281006\\
3813.116091	166.606323242\\
3813.62437	166.547195435\\
3814.132067	166.726547241\\
3814.66145	166.849868774\\
3815.169665	166.936706543\\
3815.684774	167.112945557\\
3816.191659	167.244689941\\
3816.709484	167.226577759\\
3817.230256	167.063369751\\
3817.739996	167.18522644\\
3818.249519	167.18522644\\
3818.249519	167.25227356\\
3818.769481	167.060028076\\
3819.278163	166.919967651\\
3819.784947	166.830780029\\
3820.291639	166.812286377\\
3820.811851	166.82333374\\
3821.321136	166.799835205\\
3821.831845	166.836532593\\
3822.340666	166.887771606\\
3822.864385	166.959030151\\
3822.864385	166.959030151\\
3823.371239	167.028060913\\
3823.889986	167.083831787\\
3824.398658	167.119445801\\
3824.905329	167.068572998\\
3825.412102	166.997772217\\
3825.926049	166.956314087\\
3826.434541	167.030975342\\
3826.941275	167.170547485\\
3827.474756	167.24659729\\
3827.981887	167.24659729\\
3827.981887	167.247390747\\
3828.491568	167.275848389\\
3829.001237	167.265655518\\
3829.526904	167.28678894\\
3830.035138	167.349319458\\
3830.541859	167.267959595\\
3831.050297	167.230102539\\
3831.574535	167.25163269\\
3832.081706	167.258804321\\
3832.600493	167.276321411\\
3833.130685	167.276321411\\
3833.130685	167.265609741\\
3833.641188	167.272384644\\
3834.150462	167.261993408\\
3834.668811	167.290893555\\
3835.184358	167.290679932\\
3835.691163	167.403106689\\
3836.211953	167.437835693\\
3836.726278	167.51651001\\
3837.235036	167.542663574\\
3837.74145	167.542663574\\
3837.74145	167.56149292\\
3838.259936	167.628112793\\
3838.768665	167.614578247\\
3839.27952	167.583984375\\
3839.788127	167.45135498\\
3840.294974	167.421020508\\
3840.801428	167.494644165\\
3841.311169	167.46472168\\
3841.832008	167.394989014\\
3842.339637	167.415100098\\
3842.845435	167.415100098\\
3842.845435	167.444839478\\
3843.354952	167.513870239\\
3843.861836	167.443756104\\
3844.369674	167.467254639\\
3844.884945	167.649505615\\
3845.392059	167.956298828\\
3845.900863	168.198516846\\
3846.409633	168.316131592\\
3846.936654	168.485900879\\
3847.445211	168.596511841\\
3847.445211	168.596511841\\
3847.95158	168.681045532\\
3848.460617	168.717132568\\
3848.985681	168.903625488\\
3849.49443	169.109817505\\
3850.001822	169.371246338\\
3850.510599	169.43309021\\
3851.035568	169.411254883\\
3851.544441	169.457122803\\
3852.051856	169.52041626\\
3852.562651	169.52041626\\
3852.562651	169.497131348\\
3853.078625	169.413009644\\
3853.590079	169.417907715\\
3854.107888	169.315582275\\
3854.614621	169.03604126\\
3855.12151	168.895355225\\
3855.641968	168.859359741\\
3856.149872	168.787780762\\
3856.658542	168.868621826\\
3857.16555	168.947021484\\
3857.671996	168.947021484\\
3857.671996	168.92918396\\
3858.182266	168.850463867\\
3858.691469	168.663101196\\
3859.201142	168.509857178\\
3859.710909	168.436386108\\
3860.235821	168.455078125\\
3860.741668	168.469039917\\
3861.25126	168.454360962\\
3861.76905	168.449691772\\
3862.275922	168.449691772\\
3862.275922	168.511398315\\
3862.782587	168.510559082\\
3863.290317	168.466217041\\
3863.799039	168.354492188\\
3864.305919	168.317901611\\
3864.815036	168.252410889\\
3865.327228	168.145874023\\
3865.83511	168.07409668\\
3866.341652	168.019668579\\
3866.851792	167.987442017\\
3867.367837	167.987442017\\
3867.367837	168.00239563\\
3867.875897	168.028106689\\
3868.384492	168.033233643\\
3868.892282	168.059814453\\
3869.411042	168.118408203\\
3869.933911	168.134597778\\
3870.441581	168.182830811\\
3870.949249	168.144744873\\
3871.458974	168.207489014\\
3871.965661	168.117645264\\
3871.965661	168.117645264\\
3872.471722	168.059341431\\
3872.982171	168.074661255\\
3873.490954	168.216003418\\
3873.999662	168.334182739\\
3874.505879	168.428283691\\
3875.014575	168.522994995\\
3875.527338	168.601669312\\
3876.034199	168.630310059\\
3876.542371	168.56439209\\
3877.055081	168.597549438\\
3877.055081	168.597549438\\
3877.56197	168.817657471\\
3878.071609	168.951873779\\
3878.579301	169.126068115\\
3879.086334	169.329818726\\
3879.594206	169.424163818\\
3880.100617	169.464599609\\
3880.609375	169.432662964\\
3881.12151	169.345413208\\
3881.630825	169.350570679\\
3882.152195	169.381515503\\
3882.152195	169.381515503\\
3882.661724	169.355422974\\
3883.178403	169.257492065\\
3883.689496	169.11177063\\
3884.198914	168.969680786\\
3884.704926	168.739364624\\
3885.211392	168.574295044\\
3885.726225	168.47303772\\
3886.231909	168.257293701\\
3886.750685	168.009475708\\
3887.260436	168.009475708\\
3887.260436	167.929443359\\
3887.77118	167.875762939\\
3888.282122	167.733901978\\
3888.798623	167.67350769\\
3889.30429	167.578796387\\
3889.81119	167.316467285\\
3890.32085	166.967559814\\
3890.847736	166.730422974\\
3891.35423	166.539215088\\
3891.861112	166.355499268\\
3892.369763	166.355499268\\
3892.369763	166.244659424\\
3892.88149	166.116912842\\
3893.396239	166.030441284\\
3893.905192	165.945053101\\
3894.414874	165.846496582\\
3894.922441	165.797012329\\
3895.458329	165.679733276\\
3895.964446	165.410217285\\
3896.470816	165.320068359\\
3896.998952	165.320068359\\
3896.998952	165.207046509\\
3897.5084	165.025146484\\
3898.015175	164.809234619\\
3898.52541	164.662643433\\
3899.032506	164.531188965\\
3899.550455	164.421096802\\
3900.0601	164.279312134\\
3900.567836	164.116867065\\
3901.075285	164.00479126\\
3901.582519	163.70993042\\
3902.101121	163.70993042\\
3902.101121	163.282775879\\
3902.609998	162.795578003\\
3903.128096	162.384902954\\
3903.642083	161.910995483\\
3904.162636	161.504699707\\
3904.674164	161.098098755\\
3905.181508	160.761978149\\
3905.689245	160.364013672\\
3906.195178	160.160308838\\
3906.711617	159.951690674\\
3906.711617	159.951690674\\
3907.221527	159.65852356\\
3907.736242	159.361785889\\
3908.242135	159.048034668\\
3908.754867	158.981643677\\
3909.262622	158.587478638\\
3909.771346	158.178878784\\
3910.282641	157.875808716\\
3910.790949	157.575012207\\
3911.302181	157.253982544\\
3911.81224	157.253982544\\
3911.81224	157.025756836\\
3912.331968	156.772628784\\
3912.841798	156.469787598\\
3913.351547	156.214172363\\
3913.861287	155.958511353\\
3914.370083	155.615661621\\
3914.878809	155.305831909\\
3915.412169	155.052001953\\
3915.926352	154.884780884\\
3916.435067	154.646514893\\
3916.940856	154.646514893\\
3916.940856	154.44418335\\
3917.464455	154.220977783\\
3917.974422	153.997192383\\
3918.492083	153.79788208\\
3919.001034	153.553573608\\
3919.518035	153.304962158\\
3920.02449	152.959365845\\
3920.536247	152.702163696\\
3921.044351	152.45880127\\
3921.554097	152.121948242\\
3921.554097	152.121948242\\
3922.061328	151.757095337\\
3922.5812	151.419662476\\
3923.090868	151.089126587\\
3923.614786	150.733154297\\
3924.121453	150.35848999\\
3924.642217	150.029647827\\
3925.150876	149.800796509\\
3925.659627	149.518356323\\
3926.168339	149.233505249\\
3926.675067	149.233505249\\
3926.675067	148.975204468\\
3927.181879	148.655944824\\
3927.690504	148.336074829\\
3928.199217	148.043914795\\
3928.707959	147.637924194\\
3929.214772	147.322967529\\
3929.733653	147.033416748\\
3930.241296	146.776931763\\
3930.760688	146.430953979\\
3931.270922	146.090026855\\
3931.779624	146.090026855\\
3931.779624	145.654510498\\
3932.287467	145.262313843\\
3932.798558	144.818740845\\
3933.305204	144.428070068\\
3933.811831	143.991165161\\
3934.322314	143.452072144\\
3934.83	142.946395874\\
3935.348142	142.451095581\\
3935.860999	142.019119263\\
3936.371445	142.019119263\\
3936.371445	141.757736206\\
3936.880148	141.584289551\\
3937.387959	141.368881226\\
3937.894804	141.015014648\\
3938.402639	140.559112549\\
3938.925501	140.17930603\\
3939.434272	139.940292358\\
3939.947405	139.591567993\\
3940.454817	139.260116577\\
3940.961988	138.845718384\\
3941.470114	138.845718384\\
3941.470114	138.561813354\\
3941.977745	138.346496582\\
3942.484603	138.000396729\\
3942.9921	137.676803589\\
3943.501928	137.348861694\\
3944.010993	136.986541748\\
3944.526443	136.640274048\\
3945.034447	136.358932495\\
3945.541937	136.02432251\\
3946.058641	135.731033325\\
3946.565596	135.731033325\\
3946.565596	135.457183838\\
3947.072359	135.109405518\\
3947.591759	134.733093262\\
3948.100673	134.429656982\\
3948.609425	134.108398438\\
3949.116411	133.83807373\\
3949.627041	133.592453003\\
3950.146644	133.323455811\\
3950.654397	133.125686646\\
3951.161087	133.125686646\\
3951.161087	132.816680908\\
3951.669856	132.536117554\\
3952.181627	132.214233398\\
3952.689352	131.900054932\\
3953.200721	131.603607178\\
3953.724224	131.278945923\\
3954.238698	130.964141846\\
3954.744466	130.560333252\\
3955.251216	130.142120361\\
3955.760062	129.700546265\\
3956.26787	129.700546265\\
3956.26787	129.259750366\\
3956.774928	128.773300171\\
3957.281342	128.308700562\\
3957.789914	127.815719604\\
3958.29763	127.43157959\\
3958.811759	127.078224182\\
3959.328161	126.759056091\\
3959.835108	126.429893494\\
3960.342081	126.069374084\\
3960.851398	125.694702148\\
3960.851398	125.694702148\\
3961.360115	125.310333252\\
3961.871524	124.962112427\\
3962.381487	124.527023315\\
3962.892175	124.169456482\\
3963.402088	123.796150208\\
3963.910856	123.437423706\\
3964.43175	123.086273193\\
3964.941385	122.698249817\\
3965.449188	122.403671265\\
3965.959188	122.403671265\\
3965.959188	121.924728394\\
3966.471387	121.49306488\\
3966.979597	121.060462952\\
3967.487186	120.766670227\\
3967.994316	120.360389709\\
3968.501579	120.01209259\\
3969.009283	119.528053284\\
3969.515072	119.101989746\\
3970.020994	118.703315735\\
3970.546714	118.325088501\\
3971.054587	118.325088501\\
3971.054587	117.920776367\\
3971.562153	117.524177551\\
3972.071905	117.209671021\\
3972.590903	116.93271637\\
3973.100807	116.562530518\\
3973.609175	116.18145752\\
3974.115863	115.760452271\\
3974.621743	115.387626648\\
3975.139401	114.870361328\\
3975.645217	114.397850037\\
3975.645217	114.397850037\\
3976.151897	113.88835907\\
3976.667728	113.406990051\\
3977.174234	112.930801392\\
3977.682156	112.409362793\\
3978.191988	111.84009552\\
3978.70239	111.373443604\\
3979.21241	111.029815674\\
3979.726462	110.672134399\\
3980.238736	110.388923645\\
3980.752297	110.388923645\\
3980.752297	110.122657776\\
3981.260501	109.824050903\\
3981.769134	109.509368896\\
3982.274838	109.100631714\\
3982.787793	108.714241028\\
3983.294498	108.424743652\\
3983.802044	108.087677002\\
3984.318788	107.805641174\\
3984.824579	107.483528137\\
3985.33127	107.098999023\\
3985.841148	107.098999023\\
3985.841148	106.758613586\\
3986.349685	106.419517517\\
3986.859443	106.11756897\\
3987.371742	105.754623413\\
3987.89141	105.42906189\\
3988.400801	105.107620239\\
3988.909538	104.804916382\\
3989.415421	104.349708557\\
3989.930206	104.109352112\\
3990.441232	104.109352112\\
3990.441232	103.902694702\\
3990.951329	103.464729309\\
3991.460257	103.135505676\\
3991.967916	102.836723328\\
3992.474499	102.612007141\\
3992.981492	102.338272095\\
3993.491105	102.050224304\\
3993.999819	101.708396912\\
3994.50762	101.39365387\\
3995.019233	101.012573242\\
3995.528108	101.012573242\\
3995.528108	100.664054871\\
3996.034943	100.389793396\\
3996.54449	100.087890625\\
3997.059364	99.7327880859\\
3997.579179	99.4427566528\\
3998.085845	99.1902999878\\
3998.591882	98.8058624268\\
3999.110377	98.5366744995\\
3999.624429	98.2367401123\\
4000.130844	97.8702087402\\
4000.130844	97.8702087402\\
4000.651888	97.57006073\\
4001.160445	97.2530593872\\
4001.682127	96.930770874\\
4002.190972	96.6480941772\\
4002.698595	96.3665542603\\
4003.204431	96.0679473877\\
4003.71217	95.6819610596\\
4004.232046	95.3153686523\\
4004.741455	95.0151062012\\
4005.250506	95.0151062012\\
4005.250506	94.7434844971\\
4005.758245	94.3572540283\\
4006.264997	93.9966888428\\
4006.771625	93.5629730225\\
4007.281415	93.1820220947\\
4007.789192	92.837677002\\
4008.30181	92.4197921753\\
4008.824528	91.993560791\\
4009.331474	91.6899871826\\
4009.848294	91.4250411987\\
4010.355355	91.4250411987\\
4010.355355	91.1076660156\\
4010.861743	90.8826217651\\
4011.372452	90.5856323242\\
4011.881522	90.2656936646\\
4012.400209	89.8214035034\\
4012.926418	89.4382019043\\
4013.434277	89.1147689819\\
4013.942527	88.8314361572\\
4014.460296	88.5425109863\\
4014.975071	88.31690979\\
4014.975071	88.31690979\\
4015.482244	88.0472640991\\
4015.990685	87.7486801147\\
4016.509529	87.4621047974\\
4017.019534	87.1897506714\\
4017.527994	86.8950576782\\
4018.035233	86.6164321899\\
4018.541377	86.2748413086\\
4019.050073	86.0115814209\\
4019.559833	85.7033538818\\
4020.065952	85.7033538818\\
4020.065952	85.42603302\\
4020.574215	85.1463775635\\
4021.082218	84.7892227173\\
4021.601604	84.4311294556\\
4022.111486	84.0904693604\\
4022.620622	83.7636413574\\
4023.13096	83.4179000854\\
4023.640759	83.0733795166\\
4024.151451	82.6807632446\\
4024.672266	82.2737350464\\
4025.181752	82.2737350464\\
4025.181752	81.8992233276\\
4025.690736	81.5173873901\\
4026.201192	81.0833053589\\
4026.725419	80.6431884766\\
4027.234353	80.1982269287\\
4027.743505	79.7849731445\\
4028.251927	79.4823684692\\
4028.762279	79.0901184082\\
4029.269991	78.7198486328\\
4029.780851	78.3027267456\\
4029.780851	78.3027267456\\
4030.290584	77.8952331543\\
4030.810191	77.475189209\\
4031.326221	77.0341720581\\
4031.834405	76.5740509033\\
4032.340431	76.0986251831\\
4032.859963	75.6692810059\\
4033.378005	75.3305664062\\
4033.891149	74.8995513916\\
4034.400502	74.5005493164\\
4034.920404	74.5005493164\\
4034.920404	74.0343933105\\
4035.441074	73.648147583\\
4035.951814	73.1833190918\\
4036.460542	72.7433776855\\
4036.969276	72.2766571045\\
4037.485261	71.8103790283\\
4037.991774	71.3668365479\\
4038.500573	70.9196853638\\
4039.00833	70.5009078979\\
4039.519632	69.9958648682\\
4040.029707	69.9958648682\\
4040.029707	69.4989776611\\
4040.535701	68.9732513428\\
4041.044306	68.4922027588\\
4041.550937	68.0231704712\\
4042.059659	67.5225906372\\
4042.568496	67.0362014771\\
4043.084454	66.5715560913\\
4043.591093	66.1406326294\\
4044.098852	65.6889724731\\
4044.605615	65.1892166138\\
4044.605615	65.1892166138\\
4045.111622	64.7144317627\\
4045.621996	64.2323989868\\
4046.13879	63.8109130859\\
4046.64459	63.3552436829\\
4047.157424	62.8440666199\\
4047.665081	62.3907928467\\
4048.171794	61.9695701599\\
4048.681524	61.5486030579\\
4049.190322	61.1141319275\\
4049.704755	61.1141319275\\
4049.704755	60.6806793213\\
4050.211823	60.29662323\\
4050.72589	59.9392433167\\
4051.232391	59.6464538574\\
4051.741366	59.3016891479\\
4052.25875	58.9112091064\\
4052.770836	58.4384536743\\
4053.280378	58.0880889893\\
4053.799535	57.6874351501\\
4054.30573	57.3069953918\\
4054.30573	57.3069953918\\
4054.811768	56.8314552307\\
4055.32157	56.2873535156\\
4055.830987	55.7584991455\\
4056.354386	55.3059310913\\
4056.860405	54.8652267456\\
4057.378157	54.4407043457\\
4057.884824	54.0569877625\\
4058.397449	53.6551971436\\
4058.906113	53.2453079224\\
4059.421074	53.2453079224\\
4059.421074	52.7610473633\\
4059.931755	52.3118438721\\
4060.441143	51.9471282959\\
4060.955252	51.5347251892\\
4061.460952	51.0993347168\\
4061.970634	50.6797065735\\
4062.478385	50.3334159851\\
4062.989857	49.9344749451\\
4063.500836	49.5751800537\\
4064.011742	49.1601448059\\
4064.527618	49.1601448059\\
4064.527618	48.8008995056\\
4065.035578	48.4378929138\\
4065.552298	48.1317710876\\
4066.060749	47.764503479\\
4066.57048	47.3297576904\\
4067.079163	46.9510803223\\
4067.589844	46.5447540283\\
4068.101288	46.0883674622\\
4068.611636	45.7070922852\\
4069.129724	45.7070922852\\
4069.129724	45.4951820374\\
4069.671646	45.3843269348\\
4070.181058	45.411113739\\
4070.688805	45.3662834167\\
4071.195798	45.2784805298\\
4071.702245	45.1611099243\\
4072.210948	45.0449752808\\
4072.719646	44.9584159851\\
4073.231905	44.7963218689\\
4073.741161	44.6636581421\\
4074.25455	44.6636581421\\
4074.25455	44.5056724548\\
4074.764409	44.3593521118\\
4075.271456	44.2127151489\\
4075.781165	44.05727005\\
4076.298407	43.965927124\\
4076.810983	43.9440956116\\
4077.321505	43.8586196899\\
4077.842335	43.7005653381\\
4078.349974	43.5871124268\\
4078.861402	43.4361495972\\
4079.370478	43.4361495972\\
4079.370478	43.1509170532\\
4079.879219	42.92162323\\
4080.385393	42.5548019409\\
4080.892567	42.2744560242\\
4081.401245	41.950958252\\
4081.918983	41.7219963074\\
4082.425794	41.4348144531\\
4082.932544	41.2072677612\\
4083.440862	40.906452179\\
4083.95122	40.5585708618\\
4083.95122	40.5585708618\\
4084.46091	40.1718063354\\
4084.979698	39.837184906\\
4085.48956	39.5044593811\\
4085.999201	39.1633338928\\
4086.52582	38.8151016235\\
4087.034206	38.4561538696\\
4087.558174	38.0856666565\\
4088.064426	37.7350616455\\
4088.571072	37.349697113\\
4089.092318	37.349697113\\
4089.092318	37.0041503906\\
4089.601542	36.7318611145\\
4090.110469	36.4575271606\\
4090.631215	36.1161003113\\
4091.139951	35.8341178894\\
4091.664273	35.4892158508\\
4092.171878	35.188419342\\
4092.680409	34.9352493286\\
4093.190035	34.6582298279\\
4093.709948	34.3090782166\\
4094.232631	34.3090782166\\
4094.232631	34.0077362061\\
4094.741341	33.6088523865\\
4095.2491	33.3034362793\\
4095.758614	32.9048614502\\
4096.281591	32.4241943359\\
4096.790413	32.0411376953\\
4097.299134	31.6733818054\\
4097.809295	31.3189315796\\
4098.325326	31.0207462311\\
4098.832314	30.6566085815\\
4098.832314	30.6566085815\\
4099.340053	30.3240604401\\
4099.855842	29.9764347076\\
4100.362515	29.6294555664\\
4100.870223	29.2892303467\\
4101.37804	28.9902744293\\
4101.884634	28.6448783875\\
4102.39249	28.3441524506\\
4102.900176	27.9955539703\\
4103.410928	27.69024086\\
4103.925486	27.69024086\\
4103.925486	27.362405777\\
4104.434368	27.0804233551\\
4104.941126	26.7170124054\\
4105.464453	26.3317813873\\
4105.971779	25.8792896271\\
4106.481973	25.5412197113\\
4106.991157	25.1381397247\\
4107.499128	24.5998516083\\
4108.00779	24.1310997009\\
4108.514199	23.6769714355\\
4109.022234	23.6769714355\\
4109.022234	23.2284088135\\
4109.529944	22.8773555756\\
4110.054415	22.4697875977\\
4110.561455	22.100358963\\
4111.071374	21.7098140717\\
4111.591085	21.3197097778\\
4112.105736	21.0111732483\\
4112.614555	20.6165752411\\
4113.128407	20.1869659424\\
4113.639102	19.8219432831\\
4113.639102	19.8219432831\\
4114.150068	19.3833808899\\
4114.664484	18.9489650726\\
4115.172423	18.622964859\\
4115.685446	18.3325061798\\
4116.19189	17.9215831757\\
4116.709637	17.5714435577\\
4117.229356	17.212682724\\
4117.741155	16.9181671143\\
4118.250888	16.728603363\\
4118.764706	16.728603363\\
4118.764706	16.4460716248\\
4119.271342	16.1336898804\\
4119.779972	15.797495842\\
4120.291873	15.4320755005\\
4120.800535	14.9831428528\\
4121.309231	14.6750736237\\
4121.815057	14.3124809265\\
4122.326644	13.864616394\\
4122.834444	13.4924058914\\
4123.344876	12.9501209259\\
4123.85093	12.9501209259\\
4123.85093	12.5222549438\\
4124.359694	12.1565618515\\
4124.874817	11.8269128799\\
4125.381132	11.5172672272\\
4125.889857	11.2777442932\\
4126.397659	10.9582014084\\
4126.904368	10.5982255936\\
4127.411528	10.2546482086\\
4127.926631	10.0038137436\\
4128.434753	10.0038137436\\
4128.434753	9.77177238464\\
4128.941225	9.50896072388\\
4129.450915	9.20168685913\\
4129.959671	8.84046649933\\
4130.46543	8.48564338684\\
4130.974248	8.10357570648\\
4131.482111	7.73328733444\\
4131.990586	7.36021184921\\
4132.499335	7.02954435349\\
4133.011901	6.74233150482\\
4133.526334	6.74233150482\\
4133.526334	6.48794269562\\
4134.032622	6.30574655533\\
4134.542338	6.05022382736\\
4135.050038	5.79251289368\\
4135.571272	5.50922107697\\
4136.080672	5.25372123718\\
4136.589418	4.99457740784\\
4137.096412	4.75228500366\\
4137.604211	4.64372968674\\
4138.112673	4.60840892792\\
4138.112673	4.60840892792\\
4138.632497	4.7070608139\\
4139.141098	4.80119228363\\
4139.65888	4.92263746262\\
4140.169515	5.14948654175\\
4140.681991	5.31168270111\\
4141.191109	5.67377328873\\
4141.699008	6.03341722488\\
4142.206438	6.43592405319\\
4142.712445	6.9700255394\\
4143.234648	6.9700255394\\
4143.234648	7.3646273613\\
4143.741996	7.87797117233\\
4144.249678	8.29979610443\\
4144.759186	8.73610305786\\
4145.265129	9.0957403183\\
4145.772105	9.50769996643\\
4146.28172	10.1282787323\\
4146.790478	10.6944541931\\
4147.299239	11.1977949142\\
4147.804973	11.6671848297\\
4148.311784	11.6671848297\\
4148.311784	12.0577335358\\
4148.821396	12.3565340042\\
4149.336083	12.714176178\\
4149.849639	13.1876478195\\
4150.360914	13.6381988525\\
4150.870803	14.0949382782\\
4151.388219	14.4585990906\\
4151.899839	14.9093475342\\
4152.409739	15.3508844376\\
4152.915591	15.7384052277\\
4152.915591	15.7384052277\\
4153.422242	16.0448093414\\
4153.930867	16.2476158142\\
4154.43961	16.3421020508\\
4154.945403	16.4557170868\\
4155.451128	16.690158844\\
4155.960933	17.0951023102\\
4156.468636	17.3325538635\\
4156.974739	17.5061454773\\
4157.487932	17.726606369\\
4158.001433	17.726606369\\
4158.001433	18.0259971619\\
4158.511507	18.2568492889\\
4159.021281	18.5326938629\\
4159.53012	18.7633857727\\
4160.050848	19.1178798676\\
4160.560604	19.3831520081\\
4161.081819	19.6944389343\\
4161.591071	19.9728298187\\
4162.099836	20.2896308899\\
4162.605377	20.6333885193\\
4163.114261	20.6333885193\\
4163.114261	20.8826580048\\
4163.640379	21.113237381\\
4164.156074	21.3493061066\\
4164.662488	21.5611915588\\
4165.181223	21.7333583832\\
4165.691803	21.874458313\\
4166.208774	21.9443893433\\
4166.734491	22.0965023041\\
4167.242369	22.2337665558\\
4167.751063	22.3310546875\\
4167.751063	22.3310546875\\
4168.259837	22.4357738495\\
4168.765457	22.6027011871\\
4169.271615	22.8101921082\\
4169.781175	22.9224624634\\
4170.297652	22.9232387543\\
4170.811255	22.9270114899\\
4171.320564	22.8080825806\\
4171.842171	22.6750583649\\
4172.357257	22.5387268066\\
4172.864755	22.5387268066\\
4172.864755	22.3787117004\\
4173.371433	22.2086162567\\
4173.881191	22.0405101776\\
4174.399997	21.783121109\\
4174.908658	21.4170227051\\
4175.415437	21.1034431458\\
4175.937586	20.7549686432\\
4176.444342	20.4165725708\\
4176.951393	20.0081138611\\
4177.468536	19.7210693359\\
4177.975414	19.7210693359\\
4177.975414	19.528547287\\
4178.484398	19.1915817261\\
4178.990819	18.8671264648\\
4179.504885	18.6246337891\\
4180.011433	18.320142746\\
4180.521099	18.097360611\\
4181.040896	17.9679088593\\
4181.55485	17.7681293488\\
4182.061443	17.5960330963\\
4182.57171	17.5960330963\\
4182.57171	17.4655036926\\
4183.080952	17.1580982208\\
4183.607448	16.8998012543\\
4184.114815	16.6509494781\\
4184.621245	16.199092865\\
4185.138982	15.8382711411\\
4185.649187	15.4615764618\\
4186.155925	15.1025753021\\
4186.662186	14.7214918137\\
4187.170979	14.3827447891\\
4187.679675	14.3827447891\\
4187.679675	13.9848079681\\
4188.189324	13.6977977753\\
4188.697153	13.4117412567\\
4189.204201	13.1756467819\\
4189.712491	13.0870809555\\
4190.22222	12.8965196609\\
4190.730059	12.6574621201\\
4191.244211	12.5368595123\\
4191.752578	12.3775424957\\
4192.261506	12.1367282867\\
4192.261506	12.1367282867\\
4192.770271	11.8209047318\\
4193.279096	11.3945302963\\
4193.790975	11.0070238113\\
4194.301525	10.576128006\\
4194.819265	10.185172081\\
4195.340565	9.80090141296\\
4195.850861	9.48499774933\\
4196.359569	9.07603931427\\
4196.869302	8.74898147583\\
4197.374987	8.74898147583\\
4197.374987	8.38931179047\\
4197.888702	7.90587663651\\
4198.402323	7.53061532974\\
4198.911145	7.09803199768\\
4199.440979	6.58875989914\\
4199.95152	6.16487312317\\
4200.460541	5.76128149033\\
4200.970433	5.29887247086\\
4201.481719	4.82376241684\\
4201.99167	4.38419437408\\
4202.500362	4.38419437408\\
4202.500362	4.08119249344\\
4203.009072	3.83263635635\\
4203.514931	3.49859476089\\
4204.0215	3.04698753357\\
4204.530298	2.62773871422\\
4205.051052	2.15963625908\\
4205.558764	1.84408593178\\
4206.065521	1.51723253727\\
4206.571381	1.15216386318\\
4207.100782	1.15216386318\\
4207.100782	0.875778019428\\
4207.610901	0.678405702114\\
4208.130671	0.406978964806\\
4208.655032	0.0978633239865\\
4209.161555	-0.173094838858\\
4209.671117	-0.435828000307\\
4210.180935	-0.663730204105\\
4210.690564	-0.84977889061\\
4211.200454	-1.07397603989\\
4211.718147	-1.3612793684\\
4212.231195	-1.3612793684\\
4212.231195	-1.5459407568\\
4212.746133	-1.31415534019\\
};
\end{axis}
\end{tikzpicture}%

==> matlab/brazil/descent_path.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={Travelled distance [m]},
ymin=-2,
ymax=12,
ylabel style={font=\color{white!15!black}},
ylabel={Altitude [m]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend image post style={scale=0.5},
legend columns=3, 
        legend style={
                    % the /tikz/ prefix is necessary here...
                    % otherwise, it might end-up with `/pgfplots/column 2`
                    % which is not what we want. compare pgfmanual.pdf
            /tikz/column 3/.style={
                column sep=1pt,
            },
        }
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	10.922\\
2	10.747\\
3	10.635\\
4	10.46\\
5	10.348\\
6	10.173\\
7	10.061\\
8	9.8861\\
9	9.7111\\
10	9.5992\\
11	9.424\\
12	9.3122\\
13	9.137\\
14	9.0253\\
15	8.85\\
16	8.675\\
17	8.5631\\
18	8.3879\\
19	8.2761\\
20	8.1009\\
21	7.9892\\
22	7.8139\\
23	7.7023\\
24	7.527\\
25	7.3519\\
26	7.24\\
27	7.0648\\
28	6.9531\\
29	6.7778\\
30	6.6662\\
31	6.4909\\
32	6.3158\\
33	6.2039\\
34	6.0288\\
35	5.917\\
36	5.7417\\
37	5.6302\\
38	5.4548\\
39	5.2798\\
40	5.1678\\
41	4.9927\\
42	4.8809\\
43	4.7057\\
44	4.5941\\
45	4.4187\\
46	4.2438\\
47	4.1317\\
48	3.9566\\
49	3.8448\\
50	3.6696\\
51	3.558\\
52	3.3826\\
53	3.2078\\
54	3.0956\\
55	2.9206\\
56	2.8087\\
57	2.6335\\
58	2.522\\
59	2.3465\\
60	2.2353\\
61	2.0595\\
62	1.8848\\
63	1.7726\\
64	1.5975\\
65	1.486\\
66	1.3104\\
67	1.1997\\
68	1.0234\\
69	0.84937\\
70	0.73664\\
71	0.56201\\
72	0.45064\\
73	0.27465\\
74	0.16903\\
75	-0.012717\\
};
\addlegendentry{$z_\text{plan}$}
\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	3.2053\\
2	3.0542\\
3	1.9388\\
4	1.534\\
5	1.1573\\
6	2.2917\\
7	2.7037\\
8	2.7918\\
9	2.8706\\
10	3.6975\\
11	3.5358\\
12	3.9597\\
13	4.3977\\
14	4.7199\\
15	4.9107\\
16	5.0406\\
17	4.8984\\
18	4.7415\\
19	4.3957\\
20	4.0634\\
21	3.9938\\
22	3.5271\\
23	3.5961\\
24	3.2877\\
25	2.9541\\
26	2.7728\\
27	2.5991\\
28	2.4457\\
29	2.3087\\
30	1.7706\\
31	2.2889\\
32	2.2538\\
33	2.2828\\
34	3.0198\\
35	3.2213\\
36	3.381\\
37	3.038\\
38	2.5702\\
39	2.979\\
40	1.1981\\
41	2.5787\\
42	2.3931\\
43	2.1576\\
44	1.7529\\
45	1.23\\
46	0.74777\\
47	0.78567\\
48	0.43169\\
49	0.28442\\
50	0.026437\\
51	-0.21772\\
52	-0.25194\\
53	-0.33358\\
54	-0.31641\\
55	-0.27481\\
56	-0.27911\\
57	-0.24894\\
58	-0.19858\\
59	-0.16358\\
60	-0.26024\\
61	-0.1426\\
62	-0.13891\\
63	-0.13576\\
64	-0.18342\\
65	-0.12685\\
66	0.012822\\
67	-0.068181\\
68	-0.088922\\
69	-0.02635\\
70	0.014938\\
71	0.049218\\
72	0.0097113\\
73	0.064472\\
74	0.064348\\
75	-0.012717\\
};
\addlegendentry{$z_\text{elev}$}
\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	7.7167\\
2	7.6928\\
3	8.6962\\
4	8.926\\
5	9.1907\\
6	7.8813\\
7	7.3573\\
8	7.0943\\
9	6.8405\\
10	5.9017\\
11	5.8882\\
12	5.3525\\
13	4.7393\\
14	4.3054\\
15	3.9393\\
16	3.6344\\
17	3.6647\\
18	3.6464\\
19	3.8804\\
20	4.0375\\
21	3.9954\\
22	4.2868\\
23	4.1062\\
24	4.2393\\
25	4.3978\\
26	4.4672\\
27	4.4657\\
28	4.5074\\
29	4.4691\\
30	4.8956\\
31	4.202\\
32	4.062\\
33	3.9211\\
34	3.009\\
35	2.6957\\
36	2.3607\\
37	2.5922\\
38	2.8846\\
39	2.3008\\
40	3.9697\\
41	2.414\\
42	2.4878\\
43	2.5481\\
44	2.8412\\
45	3.1887\\
46	3.49603\\
47	3.34603\\
48	3.52491\\
49	3.56038\\
50	3.643163\\
51	3.77572\\
52	3.63454\\
53	3.54138\\
54	3.41201\\
55	3.19541\\
56	3.08781\\
57	2.88244\\
58	2.72058\\
59	2.51008\\
60	2.49554\\
61	2.2021\\
62	2.02371\\
63	1.90836\\
64	1.78092\\
65	1.61285\\
66	1.297578\\
67	1.267881\\
68	1.112322\\
69	0.87572\\
70	0.721702\\
71	0.512792\\
72	0.4409287\\
73	0.210178\\
74	0.104682\\
75	0\\
};
\addlegendentry{$\Delta z$}
\end{axis}
\end{tikzpicture}%

==> matlab/pr_rf_ann.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={{0},{},{},{},{},{0.5},{},{},{},{},{1}},
xlabel style={font=\color{white!15!black}},
xlabel={Recall},
ymin=0,
ymax=1,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={{0},{},{},{},{},{0.5},{},{},{},{},{1}},
ylabel style={font=\color{white!15!black}},
ylabel={Precision},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.585365853658537	0.923076923076923\\
0.585365853658537	0.923076923076923\\
0.646341463414634	0.929824561403509\\
0.707317073170732	0.920634920634921\\
0.768292682926829	0.91304347826087\\
0.792682926829268	0.855263157894737\\
0.804878048780488	0.825\\
0.853658536585366	0.795454545454545\\
0.865853658536585	0.771739130434783\\
0.902439024390244	0.755102040816326\\
0.939024390243902	0.712962962962963\\
0.939024390243902	0.706422018348624\\
0.939024390243902	0.669565217391304\\
1	0.460674157303371\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.024390243902439	1\\
0.0487804878048781	1\\
0.0609756097560976	1\\
0.0853658536585366	1\\
0.109756097560976	1\\
0.134146341463415	1\\
0.146341463414634	1\\
0.182926829268293	1\\
0.195121951219512	1\\
0.219512195121951	1\\
0.24390243902439	1\\
0.25609756097561	1\\
0.280487804878049	1\\
0.304878048780488	1\\
0.329268292682927	1\\
0.341463414634146	1\\
0.365853658536585	1\\
0.390243902439024	1\\
0.414634146341463	1\\
0.439024390243902	1\\
0.451219512195122	1\\
0.475609756097561	1\\
0.48780487804878	0.975609756097561\\
0.51219512195122	0.976744186046512\\
0.536585365853659	0.977777777777778\\
0.548780487804878	0.978260869565217\\
0.573170731707317	0.979166666666667\\
0.597560975609756	0.98\\
0.621951219512195	0.980769230769231\\
0.621951219512195	0.962264150943396\\
0.646341463414634	0.963636363636364\\
0.658536585365854	0.947368421052632\\
0.682926829268293	0.949152542372881\\
0.695121951219512	0.934426229508197\\
0.707317073170732	0.935483870967742\\
0.719512195121951	0.921875\\
0.731707317073171	0.909090909090909\\
0.74390243902439	0.897058823529412\\
0.75609756097561	0.898550724637681\\
0.768292682926829	0.887323943661972\\
0.792682926829268	0.89041095890411\\
0.804878048780488	0.88\\
0.829268292682927	0.883116883116883\\
0.829268292682927	0.871794871794872\\
0.841463414634146	0.8625\\
0.853658536585366	0.853658536585366\\
0.878048780487805	0.857142857142857\\
0.878048780487805	0.847058823529412\\
0.890243902439024	0.839080459770115\\
0.890243902439024	0.820224719101124\\
0.890243902439024	0.802197802197802\\
0.890243902439024	0.78494623655914\\
0.890243902439024	0.776595744680851\\
0.890243902439024	0.760416666666667\\
0.890243902439024	0.744897959183674\\
0.914634146341463	0.75\\
0.914634146341463	0.742574257425743\\
0.926829268292683	0.737864077669903\\
0.939024390243902	0.733333333333333\\
0.951219512195122	0.728971962616822\\
0.951219512195122	0.715596330275229\\
0.951219512195122	0.709090909090909\\
0.951219512195122	0.696428571428571\\
0.951219512195122	0.684210526315789\\
0.951219512195122	0.672413793103448\\
0.951219512195122	0.666666666666667\\
0.963414634146341	0.663865546218487\\
0.963414634146341	0.652892561983471\\
0.963414634146341	0.642276422764228\\
0.963414634146341	0.632\\
0.975609756097561	0.634920634920635\\
0.975609756097561	0.625\\
0.975609756097561	0.615384615384615\\
0.975609756097561	0.606060606060606\\
0.975609756097561	0.597014925373134\\
0.975609756097561	0.592592592592593\\
0.975609756097561	0.583941605839416\\
0.975609756097561	0.575539568345324\\
0.975609756097561	0.567375886524823\\
0.98780487804878	0.570422535211268\\
0.98780487804878	0.5625\\
0.98780487804878	0.554794520547945\\
0.98780487804878	0.547297297297297\\
1	0.546666666666667\\
1	0.543046357615894\\
1	0.535947712418301\\
1	0.529032258064516\\
1	0.522292993630573\\
1	0.518987341772152\\
1	0.5125\\
1	0.506172839506173\\
1	0.5\\
1	0.493975903614458\\
1	0.491017964071856\\
1	0.485207100591716\\
1	0.47953216374269\\
1	0.473988439306358\\
1	0.471264367816092\\
1	0.465909090909091\\
1	0.460674157303371\\
};
\end{axis}
\end{tikzpicture}%

==> matlab/roc_rf_ann.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={{0},{},{},{},{},{0.5},{},{},{},{},{1}},
xlabel style={font=\color{white!15!black}},
xlabel={FPR},
ymin=0,
ymax=1,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={{0},{},{},{},{},{0.5},{},{},{},{},{1}},
ylabel style={font=\color{white!15!black}},
ylabel={TPR},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0416666666666667	0.585365853658537\\
0.0416666666666667	0.585365853658537\\
0.0416666666666667	0.646341463414634\\
0.0520833333333333	0.707317073170732\\
0.0625	0.768292682926829\\
0.114583333333333	0.792682926829268\\
0.145833333333333	0.804878048780488\\
0.1875	0.853658536585366\\
0.21875	0.865853658536585\\
0.25	0.902439024390244\\
0.322916666666667	0.939024390243902\\
0.333333333333333	0.939024390243902\\
0.395833333333333	0.939024390243902\\
1	1\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0.024390243902439\\
0	0.0487804878048781\\
0	0.0609756097560976\\
0	0.0853658536585366\\
0	0.109756097560976\\
0	0.134146341463415\\
0	0.146341463414634\\
0	0.182926829268293\\
0	0.195121951219512\\
0	0.219512195121951\\
0	0.24390243902439\\
0	0.25609756097561\\
0	0.280487804878049\\
0	0.304878048780488\\
0	0.329268292682927\\
0	0.341463414634146\\
0	0.365853658536585\\
0	0.390243902439024\\
0	0.414634146341463\\
0	0.439024390243902\\
0	0.451219512195122\\
0	0.475609756097561\\
0.0104166666666667	0.48780487804878\\
0.0104166666666667	0.51219512195122\\
0.0104166666666667	0.536585365853659\\
0.0104166666666667	0.548780487804878\\
0.0104166666666667	0.573170731707317\\
0.0104166666666667	0.597560975609756\\
0.0104166666666667	0.621951219512195\\
0.0208333333333333	0.621951219512195\\
0.0208333333333333	0.646341463414634\\
0.03125	0.658536585365854\\
0.03125	0.682926829268293\\
0.0416666666666667	0.695121951219512\\
0.0416666666666667	0.707317073170732\\
0.0520833333333333	0.719512195121951\\
0.0625	0.731707317073171\\
0.0729166666666667	0.74390243902439\\
0.0729166666666667	0.75609756097561\\
0.0833333333333333	0.768292682926829\\
0.0833333333333333	0.792682926829268\\
0.09375	0.804878048780488\\
0.09375	0.829268292682927\\
0.104166666666667	0.829268292682927\\
0.114583333333333	0.841463414634146\\
0.125	0.853658536585366\\
0.125	0.878048780487805\\
0.135416666666667	0.878048780487805\\
0.145833333333333	0.890243902439024\\
0.166666666666667	0.890243902439024\\
0.1875	0.890243902439024\\
0.208333333333333	0.890243902439024\\
0.21875	0.890243902439024\\
0.239583333333333	0.890243902439024\\
0.260416666666667	0.890243902439024\\
0.260416666666667	0.914634146341463\\
0.270833333333333	0.914634146341463\\
0.28125	0.926829268292683\\
0.291666666666667	0.939024390243902\\
0.302083333333333	0.951219512195122\\
0.322916666666667	0.951219512195122\\
0.333333333333333	0.951219512195122\\
0.354166666666667	0.951219512195122\\
0.375	0.951219512195122\\
0.395833333333333	0.951219512195122\\
0.40625	0.951219512195122\\
0.416666666666667	0.963414634146341\\
0.4375	0.963414634146341\\
0.458333333333333	0.963414634146341\\
0.479166666666667	0.963414634146341\\
0.479166666666667	0.975609756097561\\
0.5	0.975609756097561\\
0.520833333333333	0.975609756097561\\
0.541666666666667	0.975609756097561\\
0.5625	0.975609756097561\\
0.572916666666667	0.975609756097561\\
0.59375	0.975609756097561\\
0.614583333333333	0.975609756097561\\
0.635416666666667	0.975609756097561\\
0.635416666666667	0.98780487804878\\
0.65625	0.98780487804878\\
0.677083333333333	0.98780487804878\\
0.697916666666667	0.98780487804878\\
0.708333333333333	1\\
0.71875	1\\
0.739583333333333	1\\
0.760416666666667	1\\
0.78125	1\\
0.791666666666667	1\\
0.8125	1\\
0.833333333333333	1\\
0.854166666666667	1\\
0.875	1\\
0.885416666666667	1\\
0.90625	1\\
0.927083333333333	1\\
0.947916666666667	1\\
0.958333333333333	1\\
0.979166666666667	1\\
1	1\\
};
\end{axis}
\end{tikzpicture}%

==> matlab/synthetic/roi_analysis_area_v2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=900,
xtick={  0, 200, 500, 800},
xlabel style={font=\color{white!15!black}},
xlabel={Frame},
ymin=0,
ymax=2500,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Est. area [-]}$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=red, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	12.8585\\
77	18.6034\\
78	18.6034\\
79	18.6034\\
80	18.6034\\
81	18.6034\\
82	18.6034\\
83	135.627\\
84	135.627\\
85	135.627\\
86	135.627\\
87	135.627\\
88	135.627\\
89	135.627\\
90	764.507\\
91	764.507\\
92	764.507\\
93	764.507\\
94	764.507\\
95	764.507\\
96	764.507\\
97	764.507\\
98	764.507\\
99	764.507\\
100	764.507\\
101	764.507\\
102	764.507\\
103	764.507\\
104	764.507\\
105	764.507\\
106	764.507\\
107	764.507\\
108	764.507\\
109	764.507\\
110	764.507\\
111	764.507\\
112	764.507\\
113	764.507\\
114	764.507\\
115	764.507\\
116	764.507\\
117	764.507\\
118	764.507\\
119	764.507\\
120	764.507\\
121	764.507\\
122	764.507\\
123	764.507\\
124	764.507\\
125	764.507\\
126	764.507\\
127	764.507\\
128	764.507\\
129	764.507\\
130	764.507\\
131	764.507\\
132	764.507\\
133	764.507\\
134	764.507\\
135	764.507\\
136	764.507\\
137	764.507\\
138	764.507\\
139	764.507\\
140	764.507\\
141	764.507\\
142	764.507\\
143	764.507\\
144	764.507\\
145	764.507\\
146	764.507\\
147	764.507\\
148	764.507\\
149	764.507\\
150	764.507\\
151	764.507\\
152	764.507\\
153	764.507\\
154	764.507\\
155	764.507\\
156	764.507\\
157	764.507\\
158	764.507\\
159	764.507\\
160	764.507\\
161	764.507\\
162	764.507\\
163	764.507\\
164	764.507\\
165	764.507\\
166	764.507\\
167	764.507\\
168	764.507\\
169	764.507\\
170	764.507\\
171	764.507\\
172	764.507\\
173	764.507\\
174	764.507\\
175	764.507\\
176	764.507\\
177	764.507\\
178	764.507\\
179	764.507\\
180	764.507\\
181	813.958\\
182	914.083\\
183	914.083\\
184	1076.35\\
185	1076.35\\
186	1322.11\\
187	1455.33\\
188	1455.33\\
189	1772.94\\
190	1772.94\\
191	2038.91\\
192	2039.14\\
193	2063.6\\
194	2063.6\\
195	2063.6\\
196	2116.75\\
197	2116.75\\
198	2116.75\\
199	2116.75\\
200	2116.75\\
201	2116.75\\
202	2116.75\\
203	2116.75\\
204	2116.75\\
205	2116.75\\
206	2116.75\\
207	2116.75\\
208	2116.75\\
209	2116.75\\
210	2116.75\\
211	2116.75\\
212	2116.75\\
213	2116.75\\
214	2116.75\\
215	2116.75\\
216	2116.75\\
217	2116.75\\
218	2116.75\\
219	2116.75\\
220	2116.75\\
221	2116.75\\
222	2116.75\\
223	2116.75\\
224	2116.75\\
225	2116.75\\
226	2116.75\\
227	2116.75\\
228	2116.75\\
229	2116.75\\
230	2116.75\\
231	2116.75\\
232	2116.75\\
233	2116.75\\
234	2116.75\\
235	2116.75\\
236	2116.75\\
237	2116.75\\
238	2116.75\\
239	2116.75\\
240	2116.75\\
241	2116.75\\
242	2116.75\\
243	2116.75\\
244	2116.75\\
245	2116.75\\
246	2116.75\\
247	2116.75\\
248	2116.75\\
249	2116.75\\
250	2116.75\\
251	2116.75\\
252	2116.75\\
253	2116.75\\
254	2116.75\\
255	2116.75\\
256	2116.75\\
257	2116.75\\
258	2116.75\\
259	2116.75\\
260	2116.75\\
261	2116.75\\
262	2116.75\\
263	2116.75\\
264	2116.75\\
265	2116.75\\
266	2116.75\\
267	2116.75\\
268	2116.75\\
269	2116.75\\
270	2116.75\\
271	2116.75\\
272	2116.75\\
273	2116.75\\
274	2116.75\\
275	2116.75\\
276	2116.75\\
277	2116.75\\
278	2116.75\\
279	2116.75\\
280	2116.75\\
281	2116.75\\
282	2116.75\\
283	2116.75\\
284	2116.75\\
285	2116.75\\
286	2116.75\\
287	2116.75\\
288	2116.75\\
289	2116.75\\
290	2116.75\\
291	2116.75\\
292	2116.75\\
293	2116.75\\
294	2116.75\\
295	2116.75\\
296	2116.75\\
297	2116.75\\
298	2116.75\\
299	2116.75\\
300	2116.75\\
301	2116.75\\
302	2116.75\\
303	2116.75\\
304	2116.75\\
305	2116.75\\
306	2116.75\\
307	2116.75\\
308	2116.75\\
309	2116.75\\
310	2116.75\\
311	2116.75\\
312	2116.75\\
313	2116.75\\
314	2116.75\\
315	2116.75\\
316	2116.75\\
317	2116.75\\
318	2116.75\\
319	2116.75\\
320	2116.75\\
321	2116.75\\
322	2116.75\\
323	2116.75\\
324	2116.75\\
325	2116.75\\
326	2116.75\\
327	2116.75\\
328	2116.75\\
329	2116.75\\
330	2116.75\\
331	2116.75\\
332	2116.75\\
333	2116.75\\
334	2116.75\\
335	2116.75\\
336	2116.75\\
337	2116.75\\
338	2116.75\\
339	2116.75\\
340	2116.75\\
341	2116.75\\
342	2116.75\\
343	2116.75\\
344	2116.75\\
345	2116.75\\
346	2116.75\\
347	2116.75\\
348	2116.75\\
349	2116.75\\
350	2116.75\\
351	2116.75\\
352	2116.75\\
353	2116.75\\
354	2116.75\\
355	2116.75\\
356	2116.75\\
357	2116.75\\
358	2116.75\\
359	2116.75\\
360	2116.75\\
361	2116.75\\
362	2116.75\\
363	2116.75\\
364	2116.75\\
365	2116.75\\
366	2116.75\\
367	2116.75\\
368	2116.75\\
369	2116.75\\
370	2116.75\\
371	2116.75\\
372	2116.75\\
373	2116.75\\
374	2116.75\\
375	2116.75\\
376	2116.75\\
377	2116.75\\
378	2116.75\\
379	2116.75\\
380	2116.75\\
381	2116.75\\
382	2116.75\\
383	2116.75\\
384	2116.75\\
385	2116.75\\
386	2116.75\\
387	2116.75\\
388	2116.75\\
389	2116.75\\
390	2116.75\\
391	2116.75\\
392	2116.75\\
393	2116.75\\
394	2116.75\\
395	2116.75\\
396	2116.75\\
397	2116.75\\
398	2116.75\\
399	2116.75\\
400	2116.75\\
401	2116.75\\
402	2116.75\\
403	2116.75\\
404	2116.75\\
405	2116.75\\
406	2116.75\\
407	2116.75\\
408	2116.75\\
409	2116.75\\
410	2116.75\\
411	2116.75\\
412	2116.75\\
413	2116.75\\
414	2116.75\\
415	2116.75\\
416	2116.75\\
417	2116.75\\
418	2116.75\\
419	2116.75\\
420	2116.75\\
421	2116.75\\
422	2116.75\\
423	2116.75\\
424	2116.75\\
425	2116.75\\
426	2116.75\\
427	2116.75\\
428	2116.75\\
429	2116.75\\
430	2116.75\\
431	2116.75\\
432	2116.75\\
433	2116.75\\
434	2116.75\\
435	2116.75\\
436	2116.75\\
437	2116.75\\
438	2116.75\\
439	2116.75\\
440	2116.75\\
441	2116.75\\
442	2116.75\\
443	2116.75\\
444	2116.75\\
445	2116.75\\
446	2116.75\\
447	2116.75\\
448	2116.75\\
449	2116.75\\
450	2116.75\\
451	2116.75\\
452	2116.75\\
453	2116.75\\
454	2116.75\\
455	2116.75\\
456	2116.75\\
457	2116.75\\
458	2116.75\\
459	2116.75\\
460	2116.75\\
461	2116.75\\
462	2116.75\\
463	2116.75\\
464	2116.75\\
465	2116.75\\
466	2116.75\\
467	2116.75\\
468	2116.75\\
469	2116.75\\
470	2116.75\\
471	2116.75\\
472	2116.75\\
473	2116.75\\
474	2116.75\\
475	2116.75\\
476	2116.75\\
477	2116.75\\
478	2116.75\\
479	2116.75\\
480	2116.75\\
481	2116.75\\
482	2116.75\\
483	2116.75\\
484	2116.75\\
485	2116.75\\
486	2116.75\\
487	2116.75\\
488	2116.75\\
489	2116.75\\
490	2116.75\\
491	2116.75\\
492	2116.75\\
493	2116.75\\
494	2116.75\\
495	2116.75\\
496	2116.75\\
497	2116.75\\
498	2116.75\\
499	2116.75\\
500	2116.75\\
501	2116.75\\
502	2116.75\\
503	2116.75\\
504	2116.75\\
505	2116.75\\
506	2116.75\\
507	2116.75\\
508	2116.75\\
509	2116.75\\
510	2116.75\\
511	2116.75\\
512	2116.75\\
513	2116.75\\
514	2116.75\\
515	2116.75\\
516	2116.75\\
517	2116.75\\
518	2116.75\\
519	2116.75\\
520	2116.75\\
521	2116.75\\
522	2116.75\\
523	2116.75\\
524	2116.75\\
525	2116.75\\
526	2116.75\\
527	2116.75\\
528	2116.75\\
529	2116.75\\
530	2116.75\\
531	2116.75\\
532	2116.75\\
533	2116.75\\
534	2116.75\\
535	2116.75\\
536	2116.75\\
537	2116.75\\
538	2116.75\\
539	2116.75\\
540	2116.75\\
541	2116.75\\
542	2116.75\\
543	2116.75\\
544	2116.75\\
545	2116.75\\
546	2116.75\\
547	2116.75\\
548	2116.75\\
549	2116.75\\
550	2116.75\\
551	2116.75\\
552	2116.75\\
553	2116.75\\
554	2116.75\\
555	2116.75\\
556	2116.75\\
557	2116.75\\
558	2116.75\\
559	2116.75\\
560	2116.75\\
561	2116.75\\
562	2116.75\\
563	2116.75\\
564	2116.75\\
565	2116.75\\
566	2116.75\\
567	2116.75\\
568	2116.75\\
569	2116.75\\
570	2116.75\\
571	2116.75\\
572	2116.75\\
573	2116.75\\
574	2116.75\\
575	2116.75\\
576	2116.75\\
577	2116.75\\
578	2116.75\\
579	2116.75\\
580	2116.75\\
581	2116.75\\
582	2116.75\\
583	2116.75\\
584	2116.75\\
585	2116.75\\
586	2116.75\\
587	2116.75\\
588	2116.75\\
589	2116.75\\
590	2116.75\\
591	2116.75\\
592	2116.75\\
593	2116.75\\
594	2116.75\\
595	2116.75\\
596	2116.75\\
597	2116.75\\
598	2116.75\\
599	2116.75\\
600	2116.75\\
601	2116.75\\
602	2116.75\\
603	2116.75\\
604	2116.75\\
605	2116.75\\
606	2116.75\\
607	2116.75\\
608	2116.75\\
609	2116.75\\
610	2116.75\\
611	2116.75\\
612	2116.75\\
613	2116.75\\
614	2116.75\\
615	2116.75\\
616	2116.75\\
617	2116.75\\
618	2116.75\\
619	2116.75\\
620	2116.75\\
621	2116.75\\
622	2116.75\\
623	2116.75\\
624	2116.75\\
625	2116.75\\
626	2116.75\\
627	2116.75\\
628	2116.75\\
629	2116.75\\
630	2116.75\\
631	2116.75\\
632	2116.75\\
633	2116.75\\
634	2116.75\\
635	2116.75\\
636	2116.75\\
637	2116.75\\
638	2116.75\\
639	2116.75\\
640	2116.75\\
641	2116.75\\
642	2116.75\\
643	2116.75\\
644	2116.75\\
645	2116.75\\
646	2116.75\\
647	2116.75\\
648	2116.75\\
649	2116.75\\
650	2116.75\\
651	2116.75\\
652	2116.75\\
653	2116.75\\
654	2116.75\\
655	2116.75\\
656	2116.75\\
657	2116.75\\
658	2116.75\\
659	2116.75\\
660	2116.75\\
661	2116.75\\
662	2116.75\\
663	2116.75\\
664	2116.75\\
665	2116.75\\
666	2116.75\\
667	2116.75\\
668	2116.75\\
669	2116.75\\
670	2116.75\\
671	2116.75\\
672	2116.75\\
673	2116.75\\
674	2116.75\\
675	2116.75\\
676	2116.75\\
677	2116.75\\
678	2116.75\\
679	2116.75\\
680	2116.75\\
681	2116.75\\
682	2116.75\\
683	2116.75\\
684	2116.75\\
685	2116.75\\
686	2116.75\\
687	2116.75\\
688	2116.75\\
689	2116.75\\
690	2116.75\\
691	2116.75\\
692	2116.75\\
693	2116.75\\
694	2116.75\\
695	2116.75\\
696	2116.75\\
697	2116.75\\
698	2116.75\\
699	2116.75\\
700	2116.75\\
701	2116.75\\
702	2116.75\\
703	2116.75\\
704	2116.75\\
705	2116.75\\
706	2116.75\\
707	2116.75\\
708	2116.75\\
709	2116.75\\
710	2116.75\\
711	2116.75\\
712	2116.75\\
713	2116.75\\
714	2116.75\\
715	2116.75\\
716	2116.75\\
717	2116.75\\
718	2116.75\\
719	2116.75\\
720	2116.75\\
721	2116.75\\
722	2116.75\\
723	2116.75\\
724	2116.75\\
725	2116.75\\
726	2116.75\\
727	2116.75\\
728	2116.75\\
729	2116.75\\
730	2116.75\\
731	2116.75\\
732	2116.75\\
733	2116.75\\
734	2116.75\\
735	2116.75\\
736	2116.75\\
737	2116.75\\
738	2116.75\\
739	2116.75\\
740	2116.75\\
741	2116.75\\
742	2116.75\\
743	2116.75\\
744	2116.75\\
745	2116.75\\
746	2116.75\\
747	2116.75\\
748	2116.75\\
749	2116.75\\
750	2116.75\\
751	2116.75\\
752	2116.75\\
753	2116.75\\
754	2116.75\\
755	2116.75\\
756	2116.75\\
757	2116.75\\
758	2116.75\\
759	2116.75\\
760	2116.75\\
761	2116.75\\
762	2116.75\\
763	2116.75\\
764	2116.75\\
765	2116.75\\
766	2116.75\\
767	2116.75\\
768	2116.75\\
769	2116.75\\
770	2116.75\\
771	2116.75\\
772	2116.75\\
773	2116.75\\
774	2116.75\\
775	2116.75\\
776	2116.75\\
777	2116.75\\
778	2116.75\\
779	2116.75\\
780	2116.75\\
781	2116.75\\
782	2116.75\\
783	2116.75\\
784	2116.75\\
785	2116.75\\
786	2116.75\\
787	2116.75\\
788	2116.75\\
789	2116.75\\
790	2116.75\\
791	2116.75\\
792	2116.75\\
793	2116.75\\
794	2116.75\\
795	2116.75\\
796	2116.75\\
797	2116.75\\
798	2116.75\\
799	2116.75\\
800	2116.75\\
801	2116.75\\
802	2116.75\\
803	2116.75\\
804	2116.75\\
805	2116.75\\
806	2116.75\\
807	2116.75\\
808	2116.75\\
809	2116.75\\
810	2116.75\\
811	2116.75\\
812	2116.75\\
813	2116.75\\
814	2116.75\\
815	2116.75\\
816	2116.75\\
817	2116.75\\
818	2116.75\\
819	2116.75\\
820	2116.75\\
821	2116.75\\
822	2116.75\\
823	2116.75\\
824	2116.75\\
825	2116.75\\
826	2116.75\\
827	2116.75\\
828	2116.75\\
829	2116.75\\
830	2116.75\\
831	2116.75\\
832	2116.75\\
833	2116.75\\
834	2116.75\\
835	2116.75\\
836	2116.75\\
837	2116.75\\
838	2116.75\\
839	2116.75\\
840	2116.75\\
841	2116.75\\
842	2116.75\\
843	2116.75\\
844	2116.75\\
845	2116.75\\
846	2116.75\\
847	2116.75\\
848	2116.75\\
849	2116.75\\
850	2116.75\\
};
\addplot [color=blue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	8.75541\\
143	8.75541\\
144	8.75541\\
145	77.5855\\
146	149.964\\
147	279.669\\
148	279.669\\
149	279.669\\
150	279.669\\
151	279.669\\
152	296.102\\
153	296.102\\
154	284.507\\
155	159.841\\
156	272.662\\
157	272.662\\
158	272.662\\
159	272.662\\
160	272.662\\
161	272.662\\
162	272.662\\
163	272.662\\
164	272.662\\
165	272.662\\
166	272.662\\
167	272.662\\
168	272.662\\
169	272.662\\
170	272.662\\
171	272.662\\
172	272.662\\
173	272.662\\
174	272.662\\
175	272.662\\
176	272.662\\
177	272.662\\
178	272.662\\
179	272.662\\
180	272.662\\
181	272.662\\
182	272.662\\
183	272.662\\
184	272.662\\
185	272.662\\
186	272.662\\
187	272.662\\
188	272.662\\
189	272.662\\
190	272.662\\
191	272.662\\
192	272.662\\
193	272.662\\
194	272.662\\
195	272.662\\
196	272.662\\
197	272.662\\
198	272.662\\
199	272.662\\
200	272.662\\
201	272.662\\
202	272.662\\
203	272.662\\
204	272.662\\
205	272.662\\
206	272.662\\
207	272.662\\
208	272.662\\
209	272.662\\
210	272.662\\
211	272.662\\
212	272.662\\
213	272.662\\
214	272.662\\
215	272.662\\
216	272.662\\
217	272.662\\
218	272.662\\
219	272.662\\
220	272.662\\
221	272.662\\
222	272.662\\
223	272.662\\
224	272.662\\
225	272.662\\
226	272.662\\
227	272.662\\
228	272.662\\
229	272.662\\
230	272.662\\
231	272.662\\
232	272.662\\
233	272.662\\
234	272.662\\
235	272.662\\
236	272.662\\
237	272.662\\
238	272.662\\
239	272.662\\
240	272.662\\
241	272.662\\
242	272.662\\
243	272.662\\
244	272.662\\
245	272.662\\
246	272.662\\
247	272.662\\
248	272.662\\
249	272.662\\
250	272.662\\
251	272.662\\
252	272.662\\
253	272.662\\
254	272.662\\
255	272.662\\
256	272.662\\
257	272.662\\
258	272.662\\
259	272.662\\
260	272.662\\
261	272.662\\
262	272.662\\
263	272.662\\
264	272.662\\
265	272.662\\
266	272.662\\
267	272.662\\
268	272.662\\
269	272.662\\
270	272.662\\
271	272.662\\
272	272.662\\
273	272.662\\
274	272.662\\
275	272.662\\
276	272.662\\
277	272.662\\
278	272.662\\
279	272.662\\
280	272.662\\
281	272.662\\
282	272.662\\
283	272.662\\
284	272.662\\
285	272.662\\
286	272.662\\
287	272.662\\
288	272.662\\
289	272.662\\
290	272.662\\
291	272.662\\
292	272.662\\
293	272.662\\
294	272.662\\
295	272.662\\
296	272.662\\
297	272.662\\
298	272.662\\
299	272.662\\
300	272.662\\
301	272.662\\
302	272.662\\
303	272.662\\
304	272.662\\
305	272.662\\
306	272.662\\
307	272.662\\
308	272.662\\
309	272.662\\
310	272.662\\
311	272.662\\
312	272.662\\
313	272.662\\
314	272.662\\
315	272.662\\
316	272.662\\
317	272.662\\
318	272.662\\
319	272.662\\
320	272.662\\
321	272.662\\
322	272.662\\
323	272.662\\
324	272.662\\
325	272.662\\
326	272.662\\
327	272.662\\
328	272.662\\
329	272.662\\
330	272.662\\
331	272.662\\
332	272.662\\
333	272.662\\
334	272.662\\
335	272.662\\
336	272.662\\
337	272.662\\
338	272.662\\
339	272.662\\
340	272.662\\
341	272.662\\
342	272.662\\
343	272.662\\
344	272.662\\
345	272.662\\
346	272.662\\
347	272.662\\
348	272.662\\
349	272.662\\
350	272.662\\
351	272.662\\
352	272.662\\
353	272.662\\
354	272.662\\
355	272.662\\
356	272.662\\
357	272.662\\
358	272.662\\
359	272.662\\
360	272.662\\
361	272.662\\
362	272.662\\
363	272.662\\
364	272.662\\
365	272.662\\
366	272.662\\
367	272.662\\
368	272.662\\
369	272.662\\
370	272.662\\
371	272.662\\
372	272.662\\
373	272.662\\
374	272.662\\
375	272.662\\
376	272.662\\
377	272.662\\
378	272.662\\
379	272.662\\
380	272.662\\
381	272.662\\
382	272.662\\
383	272.662\\
384	272.662\\
385	272.662\\
386	272.662\\
387	272.662\\
388	272.662\\
389	272.662\\
390	272.662\\
391	272.662\\
392	272.662\\
393	272.662\\
394	272.662\\
395	272.662\\
396	272.662\\
397	272.662\\
398	272.662\\
399	272.662\\
400	272.662\\
401	272.662\\
402	272.662\\
403	272.662\\
404	272.662\\
405	1073.78\\
406	1170.2\\
407	1190.44\\
408	1184.55\\
409	1184.55\\
410	1184.55\\
411	1184.55\\
412	1184.55\\
413	1184.55\\
414	1184.55\\
415	1184.55\\
416	1184.55\\
417	1184.55\\
418	1047.43\\
419	1047.43\\
420	1047.43\\
421	1047.43\\
422	1047.43\\
423	1331.47\\
424	1331.47\\
425	1132.67\\
426	1137.82\\
427	1164.06\\
428	1808.37\\
429	1808.37\\
430	1808.37\\
431	1808.37\\
432	1802.42\\
433	1820.85\\
434	1746.42\\
435	1743.6\\
436	1745.25\\
437	1745.25\\
438	1745.25\\
439	1755.59\\
440	1755.59\\
441	1755.59\\
442	1755.59\\
443	1755.59\\
444	1755.59\\
445	1755.59\\
446	1755.59\\
447	1755.59\\
448	1755.59\\
449	1755.59\\
450	1755.59\\
451	1755.59\\
452	1755.59\\
453	1755.59\\
454	1755.59\\
455	1755.59\\
456	1755.59\\
457	1755.59\\
458	1755.59\\
459	1755.59\\
460	1755.59\\
461	1755.59\\
462	1755.59\\
463	1755.59\\
464	1755.59\\
465	1755.59\\
466	1755.59\\
467	1755.59\\
468	1755.59\\
469	1755.59\\
470	1755.59\\
471	1755.59\\
472	1755.59\\
473	1755.59\\
474	1755.59\\
475	1755.59\\
476	1755.59\\
477	1755.59\\
478	1755.59\\
479	1755.59\\
480	1755.59\\
481	1755.59\\
482	1755.59\\
483	1755.59\\
484	1755.59\\
485	1755.59\\
486	1755.59\\
487	1755.59\\
488	1755.59\\
489	1755.59\\
490	1755.59\\
491	1755.59\\
492	1755.59\\
493	1755.59\\
494	1755.59\\
495	1755.59\\
496	1755.59\\
497	1755.59\\
498	1755.59\\
499	1755.59\\
500	1755.59\\
501	1755.59\\
502	1755.59\\
503	1755.59\\
504	1755.59\\
505	1755.59\\
506	1755.59\\
507	1755.59\\
508	1755.59\\
509	1755.59\\
510	1755.59\\
511	1755.59\\
512	1755.59\\
513	1755.59\\
514	1755.59\\
515	1755.59\\
516	1755.59\\
517	1755.59\\
518	1755.59\\
519	1755.59\\
520	1755.59\\
521	1755.59\\
522	1755.59\\
523	1755.59\\
524	1755.59\\
525	1755.59\\
526	1755.59\\
527	1755.59\\
528	1755.59\\
529	1755.59\\
530	1755.59\\
531	1755.59\\
532	1755.59\\
533	1755.59\\
534	1755.59\\
535	1755.59\\
536	1755.59\\
537	1755.59\\
538	1755.59\\
539	1755.59\\
540	1755.59\\
541	1755.59\\
542	1755.59\\
543	1755.59\\
544	1755.59\\
545	1755.59\\
546	1755.59\\
547	1755.59\\
548	1755.59\\
549	1755.59\\
550	1755.59\\
551	1755.59\\
552	1755.59\\
553	1755.59\\
554	1755.59\\
555	1755.59\\
556	1755.59\\
557	1755.59\\
558	1755.59\\
559	1755.59\\
560	1755.59\\
561	1755.59\\
562	1755.59\\
563	1755.59\\
564	1755.59\\
565	1755.59\\
566	1755.59\\
567	1755.59\\
568	1755.59\\
569	1755.59\\
570	1755.59\\
571	1755.59\\
572	1755.59\\
573	1755.59\\
574	1755.59\\
575	1755.59\\
576	1755.59\\
577	1755.59\\
578	1755.59\\
579	1755.59\\
580	1755.59\\
581	1755.59\\
582	1755.59\\
583	1755.59\\
584	1755.59\\
585	1755.59\\
586	1755.59\\
587	1755.59\\
588	1755.59\\
589	1755.59\\
590	1755.59\\
591	1755.59\\
592	1755.59\\
593	1755.59\\
594	1755.59\\
595	1755.59\\
596	1755.59\\
597	1755.59\\
598	1755.59\\
599	1755.59\\
600	1755.59\\
601	1755.59\\
602	1755.59\\
603	1755.59\\
604	1755.59\\
605	1755.59\\
606	1755.59\\
607	1755.59\\
608	1755.59\\
609	1755.59\\
610	1755.59\\
611	1755.59\\
612	1755.59\\
613	1755.59\\
614	1755.59\\
615	1755.59\\
616	1755.59\\
617	1755.59\\
618	1755.59\\
619	1755.59\\
620	1755.59\\
621	1755.59\\
622	1755.59\\
623	1755.59\\
624	1755.59\\
625	1755.59\\
626	1755.59\\
627	1755.59\\
628	1755.59\\
629	1755.59\\
630	1755.59\\
631	1755.59\\
632	1755.59\\
633	1755.59\\
634	1755.59\\
635	1755.59\\
636	1755.59\\
637	1755.59\\
638	1755.59\\
639	1755.59\\
640	1755.59\\
641	1755.59\\
642	1755.59\\
643	1755.59\\
644	1755.59\\
645	1755.59\\
646	1755.59\\
647	1755.59\\
648	1755.59\\
649	1755.59\\
650	1755.59\\
651	1755.59\\
652	1755.59\\
653	1755.59\\
654	1755.59\\
655	1755.59\\
656	1755.59\\
657	1755.59\\
658	1755.59\\
659	1755.59\\
660	1755.59\\
661	1755.59\\
662	1755.59\\
663	1755.59\\
664	1755.59\\
665	1755.59\\
666	1755.59\\
667	1755.59\\
668	1755.59\\
669	1755.59\\
670	1755.59\\
671	1755.59\\
672	1755.59\\
673	1755.59\\
674	1755.59\\
675	1755.59\\
676	1755.59\\
677	1755.59\\
678	1755.59\\
679	1755.59\\
680	1755.59\\
681	1755.59\\
682	1755.59\\
683	1755.59\\
684	1755.59\\
685	1755.59\\
686	1755.59\\
687	1755.59\\
688	1755.59\\
689	1755.59\\
690	1755.59\\
691	1755.59\\
692	1755.59\\
693	1755.59\\
694	1755.59\\
695	1755.59\\
696	1755.59\\
697	1755.59\\
698	1755.59\\
699	1755.59\\
700	1755.59\\
701	1755.59\\
702	1755.59\\
703	1755.59\\
704	1755.59\\
705	1755.59\\
706	1755.59\\
707	1755.59\\
708	1755.59\\
709	1755.59\\
710	1755.59\\
711	1755.59\\
712	1755.59\\
713	1755.59\\
714	1755.59\\
715	1755.59\\
716	1755.59\\
717	1755.59\\
718	1755.59\\
719	1755.59\\
720	1755.59\\
721	1755.59\\
722	1755.59\\
723	1755.59\\
724	1755.59\\
725	1755.59\\
726	1755.59\\
727	1755.59\\
728	1755.59\\
729	1755.59\\
730	1755.59\\
731	1755.59\\
732	1755.59\\
733	1755.59\\
734	1755.59\\
735	1755.59\\
736	1755.59\\
737	1755.59\\
738	1755.59\\
739	1755.59\\
740	1755.59\\
741	1755.59\\
742	1755.59\\
743	1755.59\\
744	1755.59\\
745	1755.59\\
746	1755.59\\
747	1755.59\\
748	1755.59\\
749	1755.59\\
750	1755.59\\
751	1755.59\\
752	1755.59\\
753	1755.59\\
754	1755.59\\
755	1755.59\\
756	1755.59\\
757	1755.59\\
758	1755.59\\
759	1755.59\\
760	1755.59\\
761	1755.59\\
762	1755.59\\
763	1755.59\\
764	1755.59\\
765	1755.59\\
766	1755.59\\
767	1755.59\\
768	1755.59\\
769	1755.59\\
770	1755.59\\
771	1755.59\\
772	1755.59\\
773	1755.59\\
774	1755.59\\
775	1755.59\\
776	1755.59\\
777	1755.59\\
778	1755.59\\
779	1755.59\\
780	1755.59\\
781	1755.59\\
782	1755.59\\
783	1755.59\\
784	1755.59\\
785	1755.59\\
786	1755.59\\
787	1755.59\\
788	1755.59\\
789	1755.59\\
790	1755.59\\
791	1755.59\\
792	1755.59\\
793	1755.59\\
794	1755.59\\
795	1755.59\\
796	1755.59\\
797	1755.59\\
798	1755.59\\
799	1755.59\\
800	1755.59\\
801	1755.59\\
802	1755.59\\
803	1755.59\\
804	1755.59\\
805	1755.59\\
806	1755.59\\
807	1755.59\\
808	1755.59\\
809	1755.59\\
810	1755.59\\
811	1755.59\\
812	1755.59\\
813	1755.59\\
814	1755.59\\
815	1755.59\\
816	1755.59\\
817	1755.59\\
818	1755.59\\
819	1755.59\\
820	1755.59\\
821	1755.59\\
822	1755.59\\
823	1755.59\\
824	1755.59\\
825	1755.59\\
826	1755.59\\
827	1755.59\\
828	1755.59\\
829	1755.59\\
830	1755.59\\
831	1755.59\\
832	1755.59\\
833	1755.59\\
834	1755.59\\
835	1755.59\\
836	1755.59\\
837	1755.59\\
838	1755.59\\
839	1755.59\\
840	1755.59\\
841	1755.59\\
842	1755.59\\
843	1755.59\\
844	1755.59\\
845	1755.59\\
846	1755.59\\
847	1755.59\\
848	1755.59\\
849	1755.59\\
850	1755.59\\
};
\addplot [color=black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	542.42\\
266	542.42\\
267	542.42\\
268	375.044\\
269	206.611\\
270	360.073\\
271	237.232\\
272	237.232\\
273	237.232\\
274	237.232\\
275	237.232\\
276	237.232\\
277	237.232\\
278	237.232\\
279	237.232\\
280	237.232\\
281	237.232\\
282	237.232\\
283	266.91\\
284	132.409\\
285	132.409\\
286	132.409\\
287	132.409\\
288	132.409\\
289	132.409\\
290	100.461\\
291	100.461\\
292	100.461\\
293	100.461\\
294	675.66\\
295	559.668\\
296	639.694\\
297	656.93\\
298	656.93\\
299	484.145\\
300	484.145\\
301	484.145\\
302	553.598\\
303	553.598\\
304	553.598\\
305	553.598\\
306	553.598\\
307	553.598\\
308	553.598\\
309	553.598\\
310	553.598\\
311	553.598\\
312	553.598\\
313	553.598\\
314	553.598\\
315	1464.56\\
316	1464.56\\
317	1464.56\\
318	1464.56\\
319	1464.56\\
320	1464.56\\
321	1464.56\\
322	1464.56\\
323	1464.56\\
324	1464.56\\
325	1464.56\\
326	1464.56\\
327	1464.56\\
328	1464.56\\
329	1464.56\\
330	1464.56\\
331	1464.56\\
332	1464.56\\
333	1464.56\\
334	1464.56\\
335	1464.56\\
336	1464.56\\
337	1464.56\\
338	1464.56\\
339	1464.56\\
340	1464.56\\
341	1464.56\\
342	1464.56\\
343	1464.56\\
344	1464.56\\
345	1464.56\\
346	1464.56\\
347	1464.56\\
348	1464.56\\
349	1464.56\\
350	1464.56\\
351	1464.56\\
352	1464.56\\
353	1464.56\\
354	1464.56\\
355	1464.56\\
356	1464.56\\
357	1464.56\\
358	1464.56\\
359	1464.56\\
360	1464.56\\
361	1464.56\\
362	1464.56\\
363	1464.56\\
364	1464.56\\
365	1464.56\\
366	1464.56\\
367	1464.56\\
368	1464.56\\
369	1464.56\\
370	1464.56\\
371	1464.56\\
372	1464.56\\
373	1464.56\\
374	1464.56\\
375	1464.56\\
376	1464.56\\
377	1464.56\\
378	1464.56\\
379	1464.56\\
380	1464.56\\
381	1464.56\\
382	1464.56\\
383	1464.56\\
384	1464.56\\
385	1464.56\\
386	1464.56\\
387	1464.56\\
388	1464.56\\
389	1464.56\\
390	1464.56\\
391	1464.56\\
392	1464.56\\
393	1464.56\\
394	1464.56\\
395	1464.56\\
396	1464.56\\
397	1464.56\\
398	1464.56\\
399	1464.56\\
400	1464.56\\
401	1464.56\\
402	1464.56\\
403	1464.56\\
404	1464.56\\
405	1464.56\\
406	1464.56\\
407	1464.56\\
408	1464.56\\
409	1464.56\\
410	1464.56\\
411	1464.56\\
412	1464.56\\
413	1464.56\\
414	1464.56\\
415	1464.56\\
416	1464.56\\
417	1464.56\\
418	1464.56\\
419	1464.56\\
420	1464.56\\
421	1464.56\\
422	1464.56\\
423	1464.56\\
424	1464.56\\
425	1464.56\\
426	1464.56\\
427	1464.56\\
428	1464.56\\
429	1464.56\\
430	1464.56\\
431	1464.56\\
432	1464.56\\
433	1464.56\\
434	1464.56\\
435	1464.56\\
436	1464.56\\
437	1464.56\\
438	1464.56\\
439	1464.56\\
440	1464.56\\
441	1464.56\\
442	1464.56\\
443	1464.56\\
444	1464.56\\
445	1464.56\\
446	1464.56\\
447	1464.56\\
448	1464.56\\
449	1464.56\\
450	1464.56\\
451	1464.56\\
452	1464.56\\
453	1464.56\\
454	1464.56\\
455	1464.56\\
456	1464.56\\
457	1464.56\\
458	1464.56\\
459	1464.56\\
460	1464.56\\
461	1464.56\\
462	1464.56\\
463	1464.56\\
464	1464.56\\
465	1464.56\\
466	1464.56\\
467	1464.56\\
468	1464.56\\
469	1464.56\\
470	1464.56\\
471	1464.56\\
472	1464.56\\
473	1464.56\\
474	1464.56\\
475	1464.56\\
476	1464.56\\
477	1464.56\\
478	1464.56\\
479	1464.56\\
480	1464.56\\
481	1464.56\\
482	1464.56\\
483	1464.56\\
484	1464.56\\
485	1464.56\\
486	1464.56\\
487	1464.56\\
488	1464.56\\
489	1464.56\\
490	1464.56\\
491	1464.56\\
492	1464.56\\
493	1464.56\\
494	1464.56\\
495	1464.56\\
496	1464.56\\
497	1464.56\\
498	1464.56\\
499	1464.56\\
500	1464.56\\
501	1464.56\\
502	1464.56\\
503	1464.56\\
504	1464.56\\
505	1464.56\\
506	1464.56\\
507	1464.56\\
508	1464.56\\
509	1464.56\\
510	1464.56\\
511	1464.56\\
512	1464.56\\
513	1464.56\\
514	1464.56\\
515	1464.56\\
516	1464.56\\
517	1464.56\\
518	1464.56\\
519	1464.56\\
520	1464.56\\
521	1464.56\\
522	1464.56\\
523	1464.56\\
524	1464.56\\
525	1464.56\\
526	1464.56\\
527	1464.56\\
528	1464.56\\
529	1464.56\\
530	1464.56\\
531	1464.56\\
532	1464.56\\
533	1464.56\\
534	1464.56\\
535	1464.56\\
536	1464.56\\
537	1464.56\\
538	1464.56\\
539	1464.56\\
540	1464.56\\
541	1464.56\\
542	1464.56\\
543	1464.56\\
544	1464.56\\
545	1464.56\\
546	1464.56\\
547	1464.56\\
548	1464.56\\
549	1464.56\\
550	1464.56\\
551	1464.56\\
552	1464.56\\
553	1464.56\\
554	1464.56\\
555	1464.56\\
556	1464.56\\
557	1464.56\\
558	1464.56\\
559	1464.56\\
560	1464.56\\
561	1464.56\\
562	1464.56\\
563	1464.56\\
564	1464.56\\
565	1464.56\\
566	1464.56\\
567	1464.56\\
568	1464.56\\
569	1464.56\\
570	1464.56\\
571	1464.56\\
572	1464.56\\
573	1464.56\\
574	1464.56\\
575	1464.56\\
576	1464.56\\
577	1464.56\\
578	1464.56\\
579	1464.56\\
580	1464.56\\
581	1464.56\\
582	1464.56\\
583	1464.56\\
584	1464.56\\
585	1464.56\\
586	1464.56\\
587	1464.56\\
588	1464.56\\
589	1464.56\\
590	1464.56\\
591	1464.56\\
592	1464.56\\
593	1464.56\\
594	1464.56\\
595	1464.56\\
596	1464.56\\
597	1464.56\\
598	1464.56\\
599	1464.56\\
600	1464.56\\
601	1464.56\\
602	1464.56\\
603	1464.56\\
604	1464.56\\
605	1464.56\\
606	1464.56\\
607	1464.56\\
608	1464.56\\
609	1464.56\\
610	1464.56\\
611	1464.56\\
612	1464.56\\
613	1464.56\\
614	1464.56\\
615	1464.56\\
616	1464.56\\
617	1464.56\\
618	1464.56\\
619	1464.56\\
620	1464.56\\
621	1464.56\\
622	1464.56\\
623	1464.56\\
624	1464.56\\
625	1464.56\\
626	1464.56\\
627	1464.56\\
628	1464.56\\
629	1464.56\\
630	1464.56\\
631	1464.56\\
632	1464.56\\
633	1464.56\\
634	1464.56\\
635	1464.56\\
636	1464.56\\
637	1464.56\\
638	1464.56\\
639	1464.56\\
640	1464.56\\
641	1464.56\\
642	1464.56\\
643	1464.56\\
644	1464.56\\
645	1464.56\\
646	1464.56\\
647	1464.56\\
648	1464.56\\
649	1464.56\\
650	1464.56\\
651	1464.56\\
652	1464.56\\
653	1464.56\\
654	1464.56\\
655	1464.56\\
656	1464.56\\
657	1464.56\\
658	1464.56\\
659	1464.56\\
660	1464.56\\
661	1464.56\\
662	1464.56\\
663	1464.56\\
664	1464.56\\
665	1464.56\\
666	1464.56\\
667	1464.56\\
668	1464.56\\
669	1464.56\\
670	1464.56\\
671	1464.56\\
672	1464.56\\
673	1464.56\\
674	1464.56\\
675	1464.56\\
676	1464.56\\
677	1464.56\\
678	1464.56\\
679	1464.56\\
680	1464.56\\
681	1464.56\\
682	1464.56\\
683	1464.56\\
684	1464.56\\
685	1464.56\\
686	1464.56\\
687	1464.56\\
688	1464.56\\
689	1464.56\\
690	1464.56\\
691	1464.56\\
692	1464.56\\
693	1464.56\\
694	1464.56\\
695	1464.56\\
696	1464.56\\
697	1464.56\\
698	1464.56\\
699	1464.56\\
700	1464.56\\
701	1464.56\\
702	1464.56\\
703	1464.56\\
704	1464.56\\
705	1464.56\\
706	1464.56\\
707	1464.56\\
708	1464.56\\
709	1464.56\\
710	1464.56\\
711	1464.56\\
712	1464.56\\
713	1464.56\\
714	1464.56\\
715	1464.56\\
716	1464.56\\
717	1464.56\\
718	1464.56\\
719	1464.56\\
720	1464.56\\
721	1464.56\\
722	1464.56\\
723	1464.56\\
724	1464.56\\
725	1464.56\\
726	1464.56\\
727	1464.56\\
728	1464.56\\
729	1464.56\\
730	1464.56\\
731	1464.56\\
732	1464.56\\
733	1464.56\\
734	1464.56\\
735	1464.56\\
736	1464.56\\
737	1464.56\\
738	1464.56\\
739	1464.56\\
740	1464.56\\
741	1464.56\\
742	1464.56\\
743	1464.56\\
744	1464.56\\
745	1464.56\\
746	1464.56\\
747	1464.56\\
748	1464.56\\
749	1464.56\\
750	1464.56\\
751	1464.56\\
752	1464.56\\
753	1464.56\\
754	1464.56\\
755	1464.56\\
756	1464.56\\
757	1464.56\\
758	1464.56\\
759	1464.56\\
760	1464.56\\
761	1464.56\\
762	1464.56\\
763	1464.56\\
764	1464.56\\
765	1464.56\\
766	1464.56\\
767	1464.56\\
768	1464.56\\
769	1464.56\\
770	1464.56\\
771	1464.56\\
772	1464.56\\
773	1464.56\\
774	1464.56\\
775	1464.56\\
776	1464.56\\
777	1464.56\\
778	1464.56\\
779	1464.56\\
780	1464.56\\
781	1464.56\\
782	1464.56\\
783	1464.56\\
784	1464.56\\
785	1464.56\\
786	1464.56\\
787	1464.56\\
788	1464.56\\
789	1464.56\\
790	1464.56\\
791	1464.56\\
792	1464.56\\
793	1464.56\\
794	1464.56\\
795	1464.56\\
796	1464.56\\
797	1464.56\\
798	1464.56\\
799	1464.56\\
800	1464.56\\
801	1464.56\\
802	1464.56\\
803	1464.56\\
804	1464.56\\
805	1464.56\\
806	1464.56\\
807	1464.56\\
808	1464.56\\
809	1464.56\\
810	1464.56\\
811	1464.56\\
812	1464.56\\
813	1464.56\\
814	1464.56\\
815	1464.56\\
816	1464.56\\
817	1464.56\\
818	1464.56\\
819	1464.56\\
820	1464.56\\
821	1464.56\\
822	1464.56\\
823	1464.56\\
824	1464.56\\
825	1464.56\\
826	1464.56\\
827	1464.56\\
828	1464.56\\
829	1464.56\\
830	1464.56\\
831	1464.56\\
832	1464.56\\
833	1464.56\\
834	1464.56\\
835	1464.56\\
836	1464.56\\
837	1464.56\\
838	1464.56\\
839	1464.56\\
840	1464.56\\
841	1464.56\\
842	1464.56\\
843	1464.56\\
844	1464.56\\
845	1464.56\\
846	1464.56\\
847	1464.56\\
848	1464.56\\
849	1464.56\\
850	1464.56\\
};
\end{axis}
\end{tikzpicture}%

==> matlab/synthetic/roi_analysis_observations_v2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=900,
xtick={  0, 200, 500, 800},
xlabel style={font=\color{white!15!black}},
xlabel={Frame},
ymin=0,
ymax=300,
ylabel style={font=\color{white!15!black}},
ylabel={Num. obs.},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=red, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	1\\
77	2\\
78	2\\
79	2\\
80	2\\
81	2\\
82	2\\
83	3\\
84	3\\
85	3\\
86	3\\
87	3\\
88	3\\
89	3\\
90	4\\
91	5\\
92	6\\
93	7\\
94	8\\
95	9\\
96	10\\
97	11\\
98	12\\
99	13\\
100	14\\
101	15\\
102	16\\
103	17\\
104	18\\
105	19\\
106	19\\
107	19\\
108	19\\
109	19\\
110	19\\
111	19\\
112	19\\
113	19\\
114	19\\
115	19\\
116	19\\
117	19\\
118	19\\
119	19\\
120	19\\
121	19\\
122	19\\
123	19\\
124	19\\
125	19\\
126	19\\
127	19\\
128	19\\
129	19\\
130	19\\
131	19\\
132	19\\
133	19\\
134	19\\
135	19\\
136	19\\
137	19\\
138	19\\
139	19\\
140	19\\
141	19\\
142	19\\
143	19\\
144	19\\
145	19\\
146	19\\
147	19\\
148	19\\
149	19\\
150	19\\
151	19\\
152	19\\
153	19\\
154	19\\
155	19\\
156	19\\
157	19\\
158	19\\
159	19\\
160	19\\
161	19\\
162	19\\
163	19\\
164	19\\
165	20\\
166	21\\
167	22\\
168	23\\
169	24\\
170	25\\
171	26\\
172	27\\
173	28\\
174	28\\
175	28\\
176	28\\
177	28\\
178	28\\
179	28\\
180	28\\
181	36\\
182	37\\
183	38\\
184	48\\
185	49\\
186	50\\
187	51\\
188	52\\
189	53\\
190	55\\
191	56\\
192	57\\
193	58\\
194	59\\
195	60\\
196	61\\
197	62\\
198	63\\
199	64\\
200	65\\
201	66\\
202	67\\
203	68\\
204	69\\
205	70\\
206	71\\
207	72\\
208	73\\
209	74\\
210	75\\
211	76\\
212	77\\
213	78\\
214	79\\
215	80\\
216	81\\
217	82\\
218	83\\
219	84\\
220	85\\
221	86\\
222	87\\
223	89\\
224	90\\
225	91\\
226	92\\
227	93\\
228	93\\
229	93\\
230	93\\
231	93\\
232	93\\
233	93\\
234	93\\
235	93\\
236	93\\
237	93\\
238	93\\
239	93\\
240	93\\
241	93\\
242	93\\
243	93\\
244	93\\
245	93\\
246	93\\
247	93\\
248	93\\
249	93\\
250	93\\
251	93\\
252	93\\
253	93\\
254	93\\
255	93\\
256	93\\
257	93\\
258	93\\
259	93\\
260	93\\
261	93\\
262	93\\
263	93\\
264	93\\
265	93\\
266	93\\
267	93\\
268	93\\
269	93\\
270	93\\
271	93\\
272	93\\
273	93\\
274	93\\
275	93\\
276	93\\
277	93\\
278	93\\
279	93\\
280	93\\
281	93\\
282	93\\
283	93\\
284	93\\
285	93\\
286	93\\
287	93\\
288	93\\
289	93\\
290	93\\
291	93\\
292	93\\
293	93\\
294	93\\
295	93\\
296	93\\
297	93\\
298	93\\
299	93\\
300	93\\
301	93\\
302	93\\
303	93\\
304	93\\
305	93\\
306	93\\
307	93\\
308	93\\
309	93\\
310	93\\
311	93\\
312	93\\
313	93\\
314	93\\
315	93\\
316	93\\
317	93\\
318	93\\
319	93\\
320	93\\
321	93\\
322	93\\
323	93\\
324	93\\
325	93\\
326	93\\
327	93\\
328	93\\
329	93\\
330	93\\
331	93\\
332	93\\
333	93\\
334	93\\
335	93\\
336	93\\
337	93\\
338	93\\
339	93\\
340	93\\
341	93\\
342	93\\
343	93\\
344	93\\
345	93\\
346	93\\
347	93\\
348	93\\
349	93\\
350	93\\
351	93\\
352	93\\
353	93\\
354	93\\
355	93\\
356	93\\
357	93\\
358	93\\
359	93\\
360	93\\
361	109\\
362	112\\
363	114\\
364	116\\
365	118\\
366	119\\
367	120\\
368	122\\
369	124\\
370	127\\
371	128\\
372	131\\
373	133\\
374	135\\
375	136\\
376	137\\
377	139\\
378	140\\
379	141\\
380	142\\
381	143\\
382	144\\
383	145\\
384	145\\
385	145\\
386	145\\
387	145\\
388	145\\
389	145\\
390	145\\
391	145\\
392	145\\
393	145\\
394	145\\
395	145\\
396	145\\
397	145\\
398	145\\
399	145\\
400	145\\
401	145\\
402	145\\
403	145\\
404	145\\
405	145\\
406	145\\
407	145\\
408	145\\
409	145\\
410	145\\
411	145\\
412	145\\
413	145\\
414	145\\
415	145\\
416	145\\
417	145\\
418	145\\
419	145\\
420	145\\
421	145\\
422	145\\
423	145\\
424	145\\
425	145\\
426	145\\
427	145\\
428	145\\
429	145\\
430	145\\
431	145\\
432	145\\
433	145\\
434	145\\
435	145\\
436	145\\
437	145\\
438	145\\
439	145\\
440	145\\
441	145\\
442	145\\
443	145\\
444	145\\
445	145\\
446	145\\
447	145\\
448	145\\
449	145\\
450	145\\
451	145\\
452	145\\
453	145\\
454	145\\
455	145\\
456	145\\
457	145\\
458	145\\
459	145\\
460	145\\
461	145\\
462	145\\
463	145\\
464	145\\
465	145\\
466	145\\
467	145\\
468	145\\
469	145\\
470	145\\
471	145\\
472	145\\
473	145\\
474	145\\
475	145\\
476	145\\
477	146\\
478	146\\
479	146\\
480	147\\
481	148\\
482	148\\
483	148\\
484	149\\
485	149\\
486	149\\
487	149\\
488	149\\
489	149\\
490	149\\
491	149\\
492	149\\
493	149\\
494	149\\
495	149\\
496	149\\
497	149\\
498	149\\
499	149\\
500	149\\
501	149\\
502	149\\
503	149\\
504	149\\
505	149\\
506	149\\
507	149\\
508	149\\
509	149\\
510	149\\
511	149\\
512	149\\
513	149\\
514	149\\
515	149\\
516	149\\
517	149\\
518	149\\
519	149\\
520	149\\
521	149\\
522	149\\
523	149\\
524	149\\
525	149\\
526	149\\
527	149\\
528	149\\
529	149\\
530	149\\
531	149\\
532	149\\
533	149\\
534	149\\
535	149\\
536	149\\
537	149\\
538	149\\
539	149\\
540	149\\
541	149\\
542	149\\
543	149\\
544	149\\
545	149\\
546	149\\
547	149\\
548	149\\
549	149\\
550	149\\
551	149\\
552	149\\
553	149\\
554	149\\
555	149\\
556	149\\
557	149\\
558	149\\
559	149\\
560	149\\
561	149\\
562	149\\
563	149\\
564	149\\
565	149\\
566	149\\
567	149\\
568	149\\
569	149\\
570	149\\
571	149\\
572	149\\
573	149\\
574	149\\
575	149\\
576	149\\
577	149\\
578	149\\
579	149\\
580	149\\
581	149\\
582	149\\
583	149\\
584	149\\
585	149\\
586	149\\
587	149\\
588	149\\
589	149\\
590	149\\
591	149\\
592	149\\
593	149\\
594	149\\
595	149\\
596	149\\
597	149\\
598	149\\
599	149\\
600	149\\
601	149\\
602	149\\
603	149\\
604	149\\
605	149\\
606	149\\
607	149\\
608	149\\
609	149\\
610	149\\
611	149\\
612	149\\
613	149\\
614	149\\
615	149\\
616	149\\
617	149\\
618	149\\
619	149\\
620	149\\
621	149\\
622	149\\
623	149\\
624	149\\
625	149\\
626	149\\
627	149\\
628	149\\
629	149\\
630	149\\
631	149\\
632	149\\
633	149\\
634	149\\
635	149\\
636	149\\
637	149\\
638	149\\
639	149\\
640	149\\
641	149\\
642	149\\
643	149\\
644	149\\
645	149\\
646	149\\
647	149\\
648	149\\
649	149\\
650	149\\
651	149\\
652	149\\
653	149\\
654	149\\
655	149\\
656	149\\
657	149\\
658	149\\
659	149\\
660	149\\
661	149\\
662	149\\
663	149\\
664	149\\
665	149\\
666	149\\
667	149\\
668	149\\
669	149\\
670	149\\
671	149\\
672	149\\
673	149\\
674	149\\
675	149\\
676	149\\
677	149\\
678	149\\
679	149\\
680	149\\
681	149\\
682	149\\
683	149\\
684	149\\
685	149\\
686	149\\
687	149\\
688	149\\
689	149\\
690	149\\
691	149\\
692	149\\
693	149\\
694	149\\
695	149\\
696	149\\
697	149\\
698	149\\
699	149\\
700	149\\
701	149\\
702	149\\
703	149\\
704	149\\
705	149\\
706	149\\
707	149\\
708	149\\
709	149\\
710	149\\
711	149\\
712	149\\
713	149\\
714	149\\
715	149\\
716	149\\
717	149\\
718	149\\
719	149\\
720	149\\
721	149\\
722	149\\
723	149\\
724	149\\
725	149\\
726	149\\
727	149\\
728	149\\
729	149\\
730	149\\
731	149\\
732	149\\
733	149\\
734	149\\
735	149\\
736	149\\
737	149\\
738	149\\
739	149\\
740	149\\
741	149\\
742	149\\
743	149\\
744	149\\
745	149\\
746	149\\
747	149\\
748	149\\
749	149\\
750	149\\
751	149\\
752	149\\
753	149\\
754	149\\
755	149\\
756	149\\
757	149\\
758	149\\
759	149\\
760	149\\
761	149\\
762	149\\
763	149\\
764	149\\
765	149\\
766	149\\
767	149\\
768	149\\
769	149\\
770	149\\
771	149\\
772	149\\
773	149\\
774	149\\
775	149\\
776	149\\
777	149\\
778	149\\
779	149\\
780	149\\
781	149\\
782	149\\
783	149\\
784	149\\
785	149\\
786	149\\
787	149\\
788	149\\
789	149\\
790	149\\
791	149\\
792	149\\
793	149\\
794	149\\
795	149\\
796	149\\
797	149\\
798	149\\
799	149\\
800	149\\
801	149\\
802	149\\
803	149\\
804	149\\
805	149\\
806	149\\
807	149\\
808	149\\
809	149\\
810	149\\
811	149\\
812	149\\
813	149\\
814	149\\
815	149\\
816	149\\
817	149\\
818	149\\
819	149\\
820	149\\
821	149\\
822	149\\
823	149\\
824	149\\
825	149\\
826	149\\
827	149\\
828	149\\
829	149\\
830	149\\
831	149\\
832	149\\
833	149\\
834	149\\
835	149\\
836	149\\
837	149\\
838	149\\
839	149\\
840	149\\
841	149\\
842	149\\
843	149\\
844	149\\
845	149\\
846	149\\
847	149\\
848	149\\
849	149\\
850	149\\
};
\addplot [color=blue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	1\\
143	2\\
144	3\\
145	6\\
146	7\\
147	8\\
148	10\\
149	11\\
150	13\\
151	15\\
152	17\\
153	18\\
154	19\\
155	20\\
156	25\\
157	26\\
158	27\\
159	28\\
160	29\\
161	30\\
162	30\\
163	30\\
164	30\\
165	31\\
166	32\\
167	32\\
168	32\\
169	32\\
170	32\\
171	32\\
172	32\\
173	32\\
174	32\\
175	32\\
176	32\\
177	32\\
178	32\\
179	32\\
180	32\\
181	32\\
182	32\\
183	32\\
184	32\\
185	32\\
186	32\\
187	32\\
188	32\\
189	32\\
190	32\\
191	32\\
192	32\\
193	32\\
194	32\\
195	32\\
196	32\\
197	32\\
198	32\\
199	32\\
200	32\\
201	32\\
202	32\\
203	32\\
204	32\\
205	32\\
206	32\\
207	32\\
208	32\\
209	32\\
210	32\\
211	32\\
212	32\\
213	32\\
214	32\\
215	32\\
216	32\\
217	32\\
218	32\\
219	32\\
220	32\\
221	32\\
222	32\\
223	32\\
224	32\\
225	32\\
226	32\\
227	32\\
228	32\\
229	32\\
230	32\\
231	32\\
232	32\\
233	32\\
234	32\\
235	32\\
236	32\\
237	32\\
238	32\\
239	32\\
240	32\\
241	32\\
242	32\\
243	32\\
244	32\\
245	32\\
246	32\\
247	32\\
248	32\\
249	32\\
250	32\\
251	32\\
252	32\\
253	32\\
254	32\\
255	32\\
256	32\\
257	32\\
258	32\\
259	32\\
260	32\\
261	32\\
262	32\\
263	32\\
264	32\\
265	32\\
266	32\\
267	32\\
268	32\\
269	32\\
270	32\\
271	32\\
272	32\\
273	32\\
274	32\\
275	32\\
276	32\\
277	32\\
278	32\\
279	32\\
280	32\\
281	32\\
282	32\\
283	32\\
284	32\\
285	32\\
286	32\\
287	32\\
288	32\\
289	32\\
290	32\\
291	32\\
292	32\\
293	32\\
294	32\\
295	32\\
296	32\\
297	32\\
298	32\\
299	32\\
300	32\\
301	32\\
302	32\\
303	32\\
304	32\\
305	32\\
306	32\\
307	32\\
308	32\\
309	32\\
310	32\\
311	32\\
312	32\\
313	32\\
314	32\\
315	32\\
316	32\\
317	32\\
318	32\\
319	32\\
320	32\\
321	32\\
322	32\\
323	32\\
324	32\\
325	32\\
326	32\\
327	32\\
328	32\\
329	32\\
330	32\\
331	32\\
332	32\\
333	32\\
334	32\\
335	32\\
336	32\\
337	32\\
338	32\\
339	32\\
340	32\\
341	32\\
342	32\\
343	32\\
344	32\\
345	32\\
346	32\\
347	32\\
348	32\\
349	32\\
350	32\\
351	32\\
352	32\\
353	32\\
354	32\\
355	32\\
356	32\\
357	32\\
358	32\\
359	32\\
360	32\\
361	32\\
362	32\\
363	32\\
364	32\\
365	32\\
366	32\\
367	32\\
368	32\\
369	32\\
370	32\\
371	32\\
372	32\\
373	32\\
374	32\\
375	32\\
376	32\\
377	32\\
378	32\\
379	32\\
380	32\\
381	32\\
382	32\\
383	32\\
384	32\\
385	32\\
386	32\\
387	32\\
388	32\\
389	32\\
390	32\\
391	32\\
392	32\\
393	33\\
394	34\\
395	35\\
396	36\\
397	37\\
398	38\\
399	39\\
400	40\\
401	41\\
402	42\\
403	43\\
404	44\\
405	46\\
406	47\\
407	50\\
408	51\\
409	53\\
410	54\\
411	56\\
412	56\\
413	56\\
414	60\\
415	60\\
416	63\\
417	64\\
418	65\\
419	67\\
420	68\\
421	71\\
422	75\\
423	95\\
424	96\\
425	97\\
426	98\\
427	99\\
428	107\\
429	109\\
430	111\\
431	114\\
432	117\\
433	119\\
434	120\\
435	121\\
436	123\\
437	125\\
438	127\\
439	128\\
440	130\\
441	132\\
442	135\\
443	137\\
444	139\\
445	141\\
446	143\\
447	144\\
448	145\\
449	146\\
450	147\\
451	148\\
452	149\\
453	150\\
454	151\\
455	151\\
456	151\\
457	151\\
458	151\\
459	151\\
460	151\\
461	151\\
462	151\\
463	151\\
464	152\\
465	152\\
466	152\\
467	152\\
468	152\\
469	152\\
470	152\\
471	152\\
472	152\\
473	152\\
474	152\\
475	152\\
476	152\\
477	152\\
478	152\\
479	152\\
480	152\\
481	152\\
482	152\\
483	152\\
484	152\\
485	152\\
486	152\\
487	152\\
488	152\\
489	152\\
490	152\\
491	152\\
492	152\\
493	152\\
494	152\\
495	152\\
496	152\\
497	152\\
498	152\\
499	152\\
500	152\\
501	152\\
502	152\\
503	152\\
504	152\\
505	152\\
506	152\\
507	152\\
508	152\\
509	152\\
510	152\\
511	152\\
512	152\\
513	152\\
514	152\\
515	152\\
516	152\\
517	152\\
518	152\\
519	152\\
520	152\\
521	152\\
522	152\\
523	152\\
524	152\\
525	152\\
526	152\\
527	152\\
528	152\\
529	152\\
530	152\\
531	152\\
532	152\\
533	152\\
534	152\\
535	152\\
536	152\\
537	152\\
538	152\\
539	152\\
540	152\\
541	152\\
542	152\\
543	152\\
544	152\\
545	152\\
546	152\\
547	152\\
548	152\\
549	152\\
550	152\\
551	152\\
552	152\\
553	152\\
554	152\\
555	152\\
556	152\\
557	152\\
558	152\\
559	152\\
560	152\\
561	152\\
562	152\\
563	152\\
564	152\\
565	152\\
566	152\\
567	152\\
568	152\\
569	152\\
570	152\\
571	152\\
572	152\\
573	152\\
574	152\\
575	152\\
576	152\\
577	152\\
578	152\\
579	152\\
580	152\\
581	152\\
582	152\\
583	152\\
584	152\\
585	152\\
586	152\\
587	152\\
588	152\\
589	152\\
590	152\\
591	152\\
592	152\\
593	152\\
594	152\\
595	152\\
596	152\\
597	152\\
598	152\\
599	152\\
600	152\\
601	152\\
602	152\\
603	152\\
604	152\\
605	152\\
606	152\\
607	152\\
608	152\\
609	152\\
610	152\\
611	152\\
612	152\\
613	152\\
614	152\\
615	152\\
616	152\\
617	152\\
618	152\\
619	152\\
620	152\\
621	152\\
622	152\\
623	152\\
624	152\\
625	152\\
626	152\\
627	152\\
628	152\\
629	152\\
630	152\\
631	152\\
632	152\\
633	152\\
634	152\\
635	152\\
636	152\\
637	152\\
638	152\\
639	152\\
640	152\\
641	152\\
642	152\\
643	152\\
644	152\\
645	152\\
646	152\\
647	152\\
648	152\\
649	152\\
650	152\\
651	152\\
652	152\\
653	152\\
654	152\\
655	152\\
656	152\\
657	152\\
658	152\\
659	152\\
660	152\\
661	152\\
662	152\\
663	152\\
664	152\\
665	152\\
666	152\\
667	152\\
668	152\\
669	152\\
670	152\\
671	152\\
672	152\\
673	152\\
674	152\\
675	152\\
676	152\\
677	152\\
678	152\\
679	152\\
680	152\\
681	152\\
682	152\\
683	152\\
684	152\\
685	152\\
686	152\\
687	215\\
688	216\\
689	218\\
690	220\\
691	222\\
692	224\\
693	225\\
694	226\\
695	227\\
696	229\\
697	231\\
698	232\\
699	233\\
700	235\\
701	238\\
702	239\\
703	241\\
704	244\\
705	247\\
706	249\\
707	253\\
708	254\\
709	256\\
710	258\\
711	260\\
712	261\\
713	264\\
714	265\\
715	267\\
716	269\\
717	271\\
718	273\\
719	275\\
720	277\\
721	278\\
722	280\\
723	282\\
724	284\\
725	286\\
726	287\\
727	288\\
728	289\\
729	290\\
730	291\\
731	293\\
732	294\\
733	295\\
734	295\\
735	295\\
736	295\\
737	295\\
738	295\\
739	295\\
740	295\\
741	295\\
742	295\\
743	295\\
744	295\\
745	295\\
746	295\\
747	295\\
748	295\\
749	295\\
750	295\\
751	295\\
752	295\\
753	295\\
754	295\\
755	295\\
756	295\\
757	295\\
758	295\\
759	295\\
760	295\\
761	295\\
762	295\\
763	295\\
764	295\\
765	295\\
766	295\\
767	295\\
768	295\\
769	295\\
770	295\\
771	295\\
772	295\\
773	295\\
774	295\\
775	295\\
776	295\\
777	295\\
778	295\\
779	295\\
780	295\\
781	295\\
782	295\\
783	295\\
784	295\\
785	295\\
786	295\\
787	295\\
788	295\\
789	295\\
790	295\\
791	295\\
792	295\\
793	295\\
794	295\\
795	295\\
796	295\\
797	295\\
798	295\\
799	295\\
800	295\\
801	295\\
802	295\\
803	295\\
804	295\\
805	295\\
806	295\\
807	295\\
808	295\\
809	295\\
810	295\\
811	295\\
812	295\\
813	295\\
814	295\\
815	295\\
816	295\\
817	295\\
818	295\\
819	295\\
820	295\\
821	295\\
822	295\\
823	295\\
824	295\\
825	295\\
826	295\\
827	295\\
828	295\\
829	295\\
830	295\\
831	295\\
832	295\\
833	295\\
834	295\\
835	295\\
836	295\\
837	295\\
838	295\\
839	295\\
840	295\\
841	295\\
842	295\\
843	295\\
844	295\\
845	295\\
846	295\\
847	295\\
848	295\\
849	295\\
850	295\\
};
\addplot [color=black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	2\\
266	3\\
267	5\\
268	6\\
269	8\\
270	9\\
271	10\\
272	11\\
273	12\\
274	13\\
275	14\\
276	15\\
277	16\\
278	17\\
279	18\\
280	19\\
281	20\\
282	21\\
283	22\\
284	25\\
285	26\\
286	27\\
287	27\\
288	27\\
289	27\\
290	28\\
291	28\\
292	28\\
293	28\\
294	29\\
295	30\\
296	31\\
297	32\\
298	32\\
299	33\\
300	33\\
301	33\\
302	34\\
303	35\\
304	36\\
305	39\\
306	41\\
307	43\\
308	44\\
309	48\\
310	49\\
311	51\\
312	52\\
313	53\\
314	54\\
315	58\\
316	59\\
317	60\\
318	61\\
319	62\\
320	63\\
321	64\\
322	65\\
323	66\\
324	67\\
325	68\\
326	69\\
327	70\\
328	71\\
329	72\\
330	72\\
331	72\\
332	72\\
333	72\\
334	72\\
335	82\\
336	82\\
337	84\\
338	85\\
339	87\\
340	87\\
341	87\\
342	87\\
343	87\\
344	87\\
345	87\\
346	87\\
347	87\\
348	87\\
349	87\\
350	87\\
351	87\\
352	87\\
353	87\\
354	87\\
355	87\\
356	87\\
357	87\\
358	87\\
359	87\\
360	87\\
361	87\\
362	87\\
363	87\\
364	87\\
365	87\\
366	87\\
367	87\\
368	87\\
369	87\\
370	87\\
371	87\\
372	87\\
373	87\\
374	87\\
375	87\\
376	87\\
377	87\\
378	87\\
379	87\\
380	87\\
381	87\\
382	87\\
383	87\\
384	87\\
385	87\\
386	87\\
387	87\\
388	87\\
389	87\\
390	87\\
391	87\\
392	87\\
393	87\\
394	87\\
395	87\\
396	87\\
397	87\\
398	87\\
399	87\\
400	87\\
401	87\\
402	87\\
403	87\\
404	87\\
405	87\\
406	87\\
407	87\\
408	87\\
409	87\\
410	87\\
411	87\\
412	87\\
413	87\\
414	87\\
415	87\\
416	87\\
417	87\\
418	87\\
419	87\\
420	87\\
421	87\\
422	87\\
423	87\\
424	87\\
425	87\\
426	87\\
427	87\\
428	87\\
429	87\\
430	87\\
431	87\\
432	87\\
433	87\\
434	87\\
435	87\\
436	87\\
437	87\\
438	87\\
439	87\\
440	87\\
441	87\\
442	87\\
443	87\\
444	87\\
445	87\\
446	87\\
447	87\\
448	87\\
449	87\\
450	87\\
451	87\\
452	87\\
453	87\\
454	87\\
455	87\\
456	87\\
457	87\\
458	87\\
459	87\\
460	87\\
461	87\\
462	87\\
463	87\\
464	87\\
465	87\\
466	87\\
467	87\\
468	87\\
469	87\\
470	87\\
471	87\\
472	87\\
473	87\\
474	87\\
475	87\\
476	87\\
477	87\\
478	87\\
479	87\\
480	87\\
481	87\\
482	87\\
483	87\\
484	87\\
485	87\\
486	87\\
487	87\\
488	87\\
489	87\\
490	87\\
491	87\\
492	87\\
493	87\\
494	87\\
495	87\\
496	87\\
497	87\\
498	87\\
499	87\\
500	87\\
501	87\\
502	87\\
503	87\\
504	87\\
505	87\\
506	87\\
507	87\\
508	87\\
509	87\\
510	89\\
511	89\\
512	89\\
513	89\\
514	89\\
515	89\\
516	91\\
517	94\\
518	96\\
519	98\\
520	101\\
521	103\\
522	105\\
523	107\\
524	107\\
525	107\\
526	108\\
527	109\\
528	110\\
529	112\\
530	113\\
531	115\\
532	117\\
533	119\\
534	121\\
535	123\\
536	125\\
537	128\\
538	130\\
539	133\\
540	135\\
541	137\\
542	139\\
543	141\\
544	144\\
545	147\\
546	150\\
547	153\\
548	155\\
549	158\\
550	160\\
551	161\\
552	163\\
553	164\\
554	166\\
555	168\\
556	171\\
557	173\\
558	175\\
559	176\\
560	178\\
561	178\\
562	179\\
563	180\\
564	180\\
565	180\\
566	180\\
567	181\\
568	181\\
569	181\\
570	181\\
571	181\\
572	181\\
573	181\\
574	181\\
575	181\\
576	181\\
577	181\\
578	181\\
579	181\\
580	182\\
581	182\\
582	183\\
583	184\\
584	185\\
585	186\\
586	187\\
587	191\\
588	194\\
589	197\\
590	200\\
591	202\\
592	205\\
593	207\\
594	209\\
595	212\\
596	215\\
597	218\\
598	221\\
599	223\\
600	224\\
601	225\\
602	226\\
603	227\\
604	228\\
605	229\\
606	230\\
607	231\\
608	232\\
609	232\\
610	233\\
611	235\\
612	237\\
613	240\\
614	244\\
615	248\\
616	252\\
617	256\\
618	260\\
619	263\\
620	265\\
621	265\\
622	268\\
623	268\\
624	268\\
625	268\\
626	268\\
627	268\\
628	268\\
629	268\\
630	268\\
631	268\\
632	268\\
633	268\\
634	268\\
635	268\\
636	268\\
637	268\\
638	268\\
639	268\\
640	268\\
641	268\\
642	268\\
643	268\\
644	268\\
645	268\\
646	268\\
647	268\\
648	268\\
649	268\\
650	268\\
651	268\\
652	268\\
653	268\\
654	268\\
655	268\\
656	268\\
657	268\\
658	268\\
659	268\\
660	268\\
661	268\\
662	268\\
663	268\\
664	268\\
665	268\\
666	268\\
667	268\\
668	268\\
669	268\\
670	268\\
671	268\\
672	268\\
673	268\\
674	268\\
675	268\\
676	268\\
677	268\\
678	268\\
679	268\\
680	268\\
681	268\\
682	268\\
683	268\\
684	268\\
685	268\\
686	268\\
687	268\\
688	268\\
689	268\\
690	268\\
691	268\\
692	268\\
693	268\\
694	268\\
695	268\\
696	268\\
697	268\\
698	268\\
699	268\\
700	268\\
701	268\\
702	268\\
703	268\\
704	268\\
705	268\\
706	268\\
707	268\\
708	268\\
709	268\\
710	268\\
711	268\\
712	268\\
713	268\\
714	268\\
715	268\\
716	268\\
717	268\\
718	268\\
719	268\\
720	268\\
721	268\\
722	268\\
723	268\\
724	268\\
725	268\\
726	268\\
727	268\\
728	268\\
729	268\\
730	268\\
731	268\\
732	268\\
733	268\\
734	268\\
735	268\\
736	268\\
737	268\\
738	268\\
739	268\\
740	268\\
741	268\\
742	268\\
743	268\\
744	268\\
745	268\\
746	268\\
747	268\\
748	268\\
749	268\\
750	268\\
751	268\\
752	268\\
753	268\\
754	268\\
755	268\\
756	268\\
757	268\\
758	268\\
759	268\\
760	268\\
761	268\\
762	268\\
763	268\\
764	268\\
765	268\\
766	268\\
767	268\\
768	268\\
769	268\\
770	268\\
771	268\\
772	268\\
773	268\\
774	268\\
775	268\\
776	268\\
777	268\\
778	268\\
779	268\\
780	268\\
781	268\\
782	268\\
783	268\\
784	268\\
785	268\\
786	268\\
787	268\\
788	268\\
789	268\\
790	268\\
791	268\\
792	268\\
793	268\\
794	268\\
795	268\\
796	268\\
797	268\\
798	268\\
799	268\\
800	268\\
801	268\\
802	268\\
803	268\\
804	268\\
805	268\\
806	268\\
807	268\\
808	268\\
809	268\\
810	268\\
811	268\\
812	268\\
813	268\\
814	268\\
815	268\\
816	268\\
817	268\\
818	268\\
819	268\\
820	268\\
821	268\\
822	268\\
823	268\\
824	268\\
825	268\\
826	268\\
827	268\\
828	268\\
829	268\\
830	268\\
831	268\\
832	268\\
833	269\\
834	270\\
835	271\\
836	272\\
837	272\\
838	272\\
839	272\\
840	272\\
841	272\\
842	272\\
843	272\\
844	272\\
845	272\\
846	272\\
847	272\\
848	272\\
849	272\\
850	272\\
};
\end{axis}
\end{tikzpicture}%

==> matlab/synthetic/roi_analysis_rate_v2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=900,
xtick={  0, 200, 500, 800},
xlabel style={font=\color{white!15!black}},
xlabel={Frame},
ymin=0.86,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Class. cert.},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=red, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	nan\\
2	nan\\
3	nan\\
4	nan\\
5	nan\\
6	nan\\
7	nan\\
8	nan\\
9	nan\\
10	nan\\
11	nan\\
12	nan\\
13	nan\\
14	nan\\
15	nan\\
16	nan\\
17	nan\\
18	nan\\
19	nan\\
20	nan\\
21	nan\\
22	nan\\
23	nan\\
24	nan\\
25	nan\\
26	nan\\
27	nan\\
28	nan\\
29	nan\\
30	nan\\
31	nan\\
32	nan\\
33	nan\\
34	nan\\
35	nan\\
36	nan\\
37	nan\\
38	nan\\
39	nan\\
40	nan\\
41	nan\\
42	nan\\
43	nan\\
44	nan\\
45	nan\\
46	nan\\
47	nan\\
48	nan\\
49	nan\\
50	nan\\
51	nan\\
52	nan\\
53	nan\\
54	nan\\
55	nan\\
56	nan\\
57	nan\\
58	nan\\
59	nan\\
60	nan\\
61	nan\\
62	nan\\
63	nan\\
64	nan\\
65	nan\\
66	nan\\
67	nan\\
68	nan\\
69	nan\\
70	nan\\
71	nan\\
72	nan\\
73	nan\\
74	nan\\
75	nan\\
76	1\\
77	1\\
78	1\\
79	1\\
80	1\\
81	1\\
82	1\\
83	1\\
84	1\\
85	1\\
86	1\\
87	1\\
88	1\\
89	1\\
90	1\\
91	1\\
92	1\\
93	1\\
94	1\\
95	1\\
96	1\\
97	1\\
98	1\\
99	1\\
100	1\\
101	1\\
102	1\\
103	1\\
104	1\\
105	1\\
106	1\\
107	1\\
108	1\\
109	1\\
110	1\\
111	1\\
112	1\\
113	1\\
114	1\\
115	1\\
116	1\\
117	1\\
118	1\\
119	1\\
120	1\\
121	1\\
122	1\\
123	1\\
124	1\\
125	1\\
126	1\\
127	1\\
128	1\\
129	1\\
130	1\\
131	1\\
132	1\\
133	1\\
134	1\\
135	1\\
136	1\\
137	1\\
138	1\\
139	1\\
140	1\\
141	1\\
142	1\\
143	1\\
144	1\\
145	1\\
146	1\\
147	1\\
148	1\\
149	1\\
150	1\\
151	1\\
152	1\\
153	1\\
154	1\\
155	1\\
156	1\\
157	1\\
158	1\\
159	1\\
160	1\\
161	1\\
162	1\\
163	1\\
164	1\\
165	1\\
166	1\\
167	1\\
168	1\\
169	1\\
170	1\\
171	1\\
172	1\\
173	1\\
174	1\\
175	1\\
176	1\\
177	1\\
178	1\\
179	1\\
180	1\\
181	1\\
182	1\\
183	1\\
184	1\\
185	1\\
186	1\\
187	1\\
188	1\\
189	1\\
190	1\\
191	1\\
192	1\\
193	1\\
194	1\\
195	1\\
196	1\\
197	1\\
198	1\\
199	1\\
200	1\\
201	1\\
202	1\\
203	1\\
204	1\\
205	1\\
206	1\\
207	1\\
208	1\\
209	1\\
210	1\\
211	1\\
212	1\\
213	1\\
214	1\\
215	1\\
216	1\\
217	1\\
218	1\\
219	1\\
220	1\\
221	1\\
222	1\\
223	1\\
224	1\\
225	1\\
226	1\\
227	1\\
228	1\\
229	1\\
230	1\\
231	1\\
232	1\\
233	1\\
234	1\\
235	1\\
236	1\\
237	1\\
238	1\\
239	1\\
240	1\\
241	1\\
242	1\\
243	1\\
244	1\\
245	1\\
246	1\\
247	1\\
248	1\\
249	1\\
250	1\\
251	1\\
252	1\\
253	1\\
254	1\\
255	1\\
256	1\\
257	1\\
258	1\\
259	1\\
260	1\\
261	1\\
262	1\\
263	1\\
264	1\\
265	1\\
266	1\\
267	1\\
268	1\\
269	1\\
270	1\\
271	1\\
272	1\\
273	1\\
274	1\\
275	1\\
276	1\\
277	1\\
278	1\\
279	1\\
280	1\\
281	1\\
282	1\\
283	1\\
284	1\\
285	1\\
286	1\\
287	1\\
288	1\\
289	1\\
290	1\\
291	1\\
292	1\\
293	1\\
294	1\\
295	1\\
296	1\\
297	1\\
298	1\\
299	1\\
300	1\\
301	1\\
302	1\\
303	1\\
304	1\\
305	1\\
306	1\\
307	1\\
308	1\\
309	1\\
310	1\\
311	1\\
312	1\\
313	1\\
314	1\\
315	1\\
316	1\\
317	1\\
318	1\\
319	1\\
320	1\\
321	1\\
322	1\\
323	1\\
324	1\\
325	1\\
326	1\\
327	1\\
328	1\\
329	1\\
330	1\\
331	1\\
332	1\\
333	1\\
334	1\\
335	1\\
336	1\\
337	1\\
338	1\\
339	1\\
340	1\\
341	1\\
342	1\\
343	1\\
344	1\\
345	1\\
346	1\\
347	1\\
348	1\\
349	1\\
350	1\\
351	1\\
352	1\\
353	1\\
354	1\\
355	1\\
356	1\\
357	1\\
358	1\\
359	1\\
360	1\\
361	1\\
362	1\\
363	1\\
364	1\\
365	1\\
366	1\\
367	1\\
368	1\\
369	1\\
370	1\\
371	1\\
372	1\\
373	1\\
374	1\\
375	1\\
376	1\\
377	1\\
378	1\\
379	1\\
380	1\\
381	1\\
382	1\\
383	1\\
384	1\\
385	1\\
386	1\\
387	1\\
388	1\\
389	1\\
390	1\\
391	1\\
392	1\\
393	1\\
394	1\\
395	1\\
396	1\\
397	1\\
398	1\\
399	1\\
400	1\\
401	1\\
402	1\\
403	1\\
404	1\\
405	1\\
406	1\\
407	1\\
408	1\\
409	1\\
410	1\\
411	1\\
412	1\\
413	1\\
414	1\\
415	1\\
416	1\\
417	1\\
418	1\\
419	1\\
420	1\\
421	1\\
422	1\\
423	1\\
424	1\\
425	1\\
426	1\\
427	1\\
428	1\\
429	1\\
430	1\\
431	1\\
432	1\\
433	1\\
434	1\\
435	1\\
436	1\\
437	1\\
438	1\\
439	1\\
440	1\\
441	1\\
442	1\\
443	1\\
444	1\\
445	1\\
446	1\\
447	1\\
448	1\\
449	1\\
450	1\\
451	1\\
452	1\\
453	1\\
454	1\\
455	1\\
456	1\\
457	1\\
458	1\\
459	1\\
460	1\\
461	1\\
462	1\\
463	1\\
464	1\\
465	1\\
466	1\\
467	1\\
468	1\\
469	1\\
470	1\\
471	1\\
472	1\\
473	1\\
474	1\\
475	1\\
476	1\\
477	1\\
478	1\\
479	1\\
480	1\\
481	1\\
482	1\\
483	1\\
484	1\\
485	1\\
486	1\\
487	1\\
488	1\\
489	1\\
490	1\\
491	1\\
492	1\\
493	1\\
494	1\\
495	1\\
496	1\\
497	1\\
498	1\\
499	1\\
500	1\\
501	1\\
502	1\\
503	1\\
504	1\\
505	1\\
506	1\\
507	1\\
508	1\\
509	1\\
510	1\\
511	1\\
512	1\\
513	1\\
514	1\\
515	1\\
516	1\\
517	1\\
518	1\\
519	1\\
520	1\\
521	1\\
522	1\\
523	1\\
524	1\\
525	1\\
526	1\\
527	1\\
528	1\\
529	1\\
530	1\\
531	1\\
532	1\\
533	1\\
534	1\\
535	1\\
536	1\\
537	1\\
538	1\\
539	1\\
540	1\\
541	1\\
542	1\\
543	1\\
544	1\\
545	1\\
546	1\\
547	1\\
548	1\\
549	1\\
550	1\\
551	1\\
552	1\\
553	1\\
554	1\\
555	1\\
556	1\\
557	1\\
558	1\\
559	1\\
560	1\\
561	1\\
562	1\\
563	1\\
564	1\\
565	1\\
566	1\\
567	1\\
568	1\\
569	1\\
570	1\\
571	1\\
572	1\\
573	1\\
574	1\\
575	1\\
576	1\\
577	1\\
578	1\\
579	1\\
580	1\\
581	1\\
582	1\\
583	1\\
584	1\\
585	1\\
586	1\\
587	1\\
588	1\\
589	1\\
590	1\\
591	1\\
592	1\\
593	1\\
594	1\\
595	1\\
596	1\\
597	1\\
598	1\\
599	1\\
600	1\\
601	1\\
602	1\\
603	1\\
604	1\\
605	1\\
606	1\\
607	1\\
608	1\\
609	1\\
610	1\\
611	1\\
612	1\\
613	1\\
614	1\\
615	1\\
616	1\\
617	1\\
618	1\\
619	1\\
620	1\\
621	1\\
622	1\\
623	1\\
624	1\\
625	1\\
626	1\\
627	1\\
628	1\\
629	1\\
630	1\\
631	1\\
632	1\\
633	1\\
634	1\\
635	1\\
636	1\\
637	1\\
638	1\\
639	1\\
640	1\\
641	1\\
642	1\\
643	1\\
644	1\\
645	1\\
646	1\\
647	1\\
648	1\\
649	1\\
650	1\\
651	1\\
652	1\\
653	1\\
654	1\\
655	1\\
656	1\\
657	1\\
658	1\\
659	1\\
660	1\\
661	1\\
662	1\\
663	1\\
664	1\\
665	1\\
666	1\\
667	1\\
668	1\\
669	1\\
670	1\\
671	1\\
672	1\\
673	1\\
674	1\\
675	1\\
676	1\\
677	1\\
678	1\\
679	1\\
680	1\\
681	1\\
682	1\\
683	1\\
684	1\\
685	1\\
686	1\\
687	1\\
688	1\\
689	1\\
690	1\\
691	1\\
692	1\\
693	1\\
694	1\\
695	1\\
696	1\\
697	1\\
698	1\\
699	1\\
700	1\\
701	1\\
702	1\\
703	1\\
704	1\\
705	1\\
706	1\\
707	1\\
708	1\\
709	1\\
710	1\\
711	1\\
712	1\\
713	1\\
714	1\\
715	1\\
716	1\\
717	1\\
718	1\\
719	1\\
720	1\\
721	1\\
722	1\\
723	1\\
724	1\\
725	1\\
726	1\\
727	1\\
728	1\\
729	1\\
730	1\\
731	1\\
732	1\\
733	1\\
734	1\\
735	1\\
736	1\\
737	1\\
738	1\\
739	1\\
740	1\\
741	1\\
742	1\\
743	1\\
744	1\\
745	1\\
746	1\\
747	1\\
748	1\\
749	1\\
750	1\\
751	1\\
752	1\\
753	1\\
754	1\\
755	1\\
756	1\\
757	1\\
758	1\\
759	1\\
760	1\\
761	1\\
762	1\\
763	1\\
764	1\\
765	1\\
766	1\\
767	1\\
768	1\\
769	1\\
770	1\\
771	1\\
772	1\\
773	1\\
774	1\\
775	1\\
776	1\\
777	1\\
778	1\\
779	1\\
780	1\\
781	1\\
782	1\\
783	1\\
784	1\\
785	1\\
786	1\\
787	1\\
788	1\\
789	1\\
790	1\\
791	1\\
792	1\\
793	1\\
794	1\\
795	1\\
796	1\\
797	1\\
798	1\\
799	1\\
800	1\\
801	1\\
802	1\\
803	1\\
804	1\\
805	1\\
806	1\\
807	1\\
808	1\\
809	1\\
810	1\\
811	1\\
812	1\\
813	1\\
814	1\\
815	1\\
816	1\\
817	1\\
818	1\\
819	1\\
820	1\\
821	1\\
822	1\\
823	1\\
824	1\\
825	1\\
826	1\\
827	1\\
828	1\\
829	1\\
830	1\\
831	1\\
832	1\\
833	1\\
834	1\\
835	1\\
836	1\\
837	1\\
838	1\\
839	1\\
840	1\\
841	1\\
842	1\\
843	1\\
844	1\\
845	1\\
846	1\\
847	1\\
848	1\\
849	1\\
850	1\\
};
\addplot [color=blue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	nan\\
2	nan\\
3	nan\\
4	nan\\
5	nan\\
6	nan\\
7	nan\\
8	nan\\
9	nan\\
10	nan\\
11	nan\\
12	nan\\
13	nan\\
14	nan\\
15	nan\\
16	nan\\
17	nan\\
18	nan\\
19	nan\\
20	nan\\
21	nan\\
22	nan\\
23	nan\\
24	nan\\
25	nan\\
26	nan\\
27	nan\\
28	nan\\
29	nan\\
30	nan\\
31	nan\\
32	nan\\
33	nan\\
34	nan\\
35	nan\\
36	nan\\
37	nan\\
38	nan\\
39	nan\\
40	nan\\
41	nan\\
42	nan\\
43	nan\\
44	nan\\
45	nan\\
46	nan\\
47	nan\\
48	nan\\
49	nan\\
50	nan\\
51	nan\\
52	nan\\
53	nan\\
54	nan\\
55	nan\\
56	nan\\
57	nan\\
58	nan\\
59	nan\\
60	nan\\
61	nan\\
62	nan\\
63	nan\\
64	nan\\
65	nan\\
66	nan\\
67	nan\\
68	nan\\
69	nan\\
70	nan\\
71	nan\\
72	nan\\
73	nan\\
74	nan\\
75	nan\\
76	nan\\
77	nan\\
78	nan\\
79	nan\\
80	nan\\
81	nan\\
82	nan\\
83	nan\\
84	nan\\
85	nan\\
86	nan\\
87	nan\\
88	nan\\
89	nan\\
90	nan\\
91	nan\\
92	nan\\
93	nan\\
94	nan\\
95	nan\\
96	nan\\
97	nan\\
98	nan\\
99	nan\\
100	nan\\
101	nan\\
102	nan\\
103	nan\\
104	nan\\
105	nan\\
106	nan\\
107	nan\\
108	nan\\
109	nan\\
110	nan\\
111	nan\\
112	nan\\
113	nan\\
114	nan\\
115	nan\\
116	nan\\
117	nan\\
118	nan\\
119	nan\\
120	nan\\
121	nan\\
122	nan\\
123	nan\\
124	nan\\
125	nan\\
126	nan\\
127	nan\\
128	nan\\
129	nan\\
130	nan\\
131	nan\\
132	nan\\
133	nan\\
134	nan\\
135	nan\\
136	nan\\
137	nan\\
138	nan\\
139	nan\\
140	nan\\
141	nan\\
142	1\\
143	1\\
144	1\\
145	1\\
146	1\\
147	1\\
148	1\\
149	1\\
150	1\\
151	1\\
152	1\\
153	1\\
154	1\\
155	1\\
156	1\\
157	1\\
158	1\\
159	1\\
160	1\\
161	1\\
162	1\\
163	1\\
164	1\\
165	1\\
166	1\\
167	1\\
168	1\\
169	1\\
170	1\\
171	1\\
172	1\\
173	1\\
174	1\\
175	1\\
176	1\\
177	1\\
178	1\\
179	1\\
180	1\\
181	1\\
182	1\\
183	1\\
184	1\\
185	1\\
186	1\\
187	1\\
188	1\\
189	1\\
190	1\\
191	1\\
192	1\\
193	1\\
194	1\\
195	1\\
196	1\\
197	1\\
198	1\\
199	1\\
200	1\\
201	1\\
202	1\\
203	1\\
204	1\\
205	1\\
206	1\\
207	1\\
208	1\\
209	1\\
210	1\\
211	1\\
212	1\\
213	1\\
214	1\\
215	1\\
216	1\\
217	1\\
218	1\\
219	1\\
220	1\\
221	1\\
222	1\\
223	1\\
224	1\\
225	1\\
226	1\\
227	1\\
228	1\\
229	1\\
230	1\\
231	1\\
232	1\\
233	1\\
234	1\\
235	1\\
236	1\\
237	1\\
238	1\\
239	1\\
240	1\\
241	1\\
242	1\\
243	1\\
244	1\\
245	1\\
246	1\\
247	1\\
248	1\\
249	1\\
250	1\\
251	1\\
252	1\\
253	1\\
254	1\\
255	1\\
256	1\\
257	1\\
258	1\\
259	1\\
260	1\\
261	1\\
262	1\\
263	1\\
264	1\\
265	1\\
266	1\\
267	1\\
268	1\\
269	1\\
270	1\\
271	1\\
272	1\\
273	1\\
274	1\\
275	1\\
276	1\\
277	1\\
278	1\\
279	1\\
280	1\\
281	1\\
282	1\\
283	1\\
284	1\\
285	1\\
286	1\\
287	1\\
288	1\\
289	1\\
290	1\\
291	1\\
292	1\\
293	1\\
294	1\\
295	1\\
296	1\\
297	1\\
298	1\\
299	1\\
300	1\\
301	1\\
302	1\\
303	1\\
304	1\\
305	1\\
306	1\\
307	1\\
308	1\\
309	1\\
310	1\\
311	1\\
312	1\\
313	1\\
314	1\\
315	1\\
316	1\\
317	1\\
318	1\\
319	1\\
320	1\\
321	1\\
322	1\\
323	1\\
324	1\\
325	1\\
326	1\\
327	1\\
328	1\\
329	1\\
330	1\\
331	1\\
332	1\\
333	1\\
334	1\\
335	1\\
336	1\\
337	1\\
338	1\\
339	1\\
340	1\\
341	1\\
342	1\\
343	1\\
344	1\\
345	1\\
346	1\\
347	1\\
348	1\\
349	1\\
350	1\\
351	1\\
352	1\\
353	1\\
354	1\\
355	1\\
356	1\\
357	1\\
358	1\\
359	1\\
360	1\\
361	1\\
362	1\\
363	1\\
364	1\\
365	1\\
366	1\\
367	1\\
368	1\\
369	1\\
370	1\\
371	1\\
372	1\\
373	1\\
374	1\\
375	1\\
376	1\\
377	1\\
378	1\\
379	1\\
380	1\\
381	1\\
382	1\\
383	1\\
384	1\\
385	1\\
386	1\\
387	1\\
388	1\\
389	1\\
390	1\\
391	1\\
392	1\\
393	1\\
394	1\\
395	1\\
396	1\\
397	1\\
398	1\\
399	1\\
400	1\\
401	1\\
402	1\\
403	1\\
404	1\\
405	1\\
406	1\\
407	0.98\\
408	0.980392156862745\\
409	0.981132075471698\\
410	0.981481481481482\\
411	0.982142857142857\\
412	0.982142857142857\\
413	0.982142857142857\\
414	0.966666666666667\\
415	0.966666666666667\\
416	0.952380952380952\\
417	0.953125\\
418	0.953846153846154\\
419	0.955223880597015\\
420	0.955882352941177\\
421	0.957746478873239\\
422	0.96\\
423	0.968421052631579\\
424	0.96875\\
425	0.969072164948454\\
426	0.969387755102041\\
427	0.96969696969697\\
428	0.97196261682243\\
429	0.972477064220184\\
430	0.963963963963964\\
431	0.964912280701754\\
432	0.965811965811966\\
433	0.966386554621849\\
434	0.966666666666667\\
435	0.966942148760331\\
436	0.959349593495935\\
437	0.952\\
438	0.94488188976378\\
439	0.9453125\\
440	0.946153846153846\\
441	0.946969696969697\\
442	0.940740740740741\\
443	0.941605839416058\\
444	0.942446043165468\\
445	0.943262411347518\\
446	0.944055944055944\\
447	0.944444444444444\\
448	0.944827586206897\\
449	0.945205479452055\\
450	0.945578231292517\\
451	0.945945945945946\\
452	0.946308724832215\\
453	0.946666666666667\\
454	0.947019867549669\\
455	0.947019867549669\\
456	0.947019867549669\\
457	0.947019867549669\\
458	0.947019867549669\\
459	0.947019867549669\\
460	0.947019867549669\\
461	0.947019867549669\\
462	0.947019867549669\\
463	0.947019867549669\\
464	0.947368421052632\\
465	0.947368421052632\\
466	0.947368421052632\\
467	0.947368421052632\\
468	0.947368421052632\\
469	0.947368421052632\\
470	0.947368421052632\\
471	0.947368421052632\\
472	0.947368421052632\\
473	0.947368421052632\\
474	0.947368421052632\\
475	0.947368421052632\\
476	0.947368421052632\\
477	0.947368421052632\\
478	0.947368421052632\\
479	0.947368421052632\\
480	0.947368421052632\\
481	0.947368421052632\\
482	0.947368421052632\\
483	0.947368421052632\\
484	0.947368421052632\\
485	0.947368421052632\\
486	0.947368421052632\\
487	0.947368421052632\\
488	0.947368421052632\\
489	0.947368421052632\\
490	0.947368421052632\\
491	0.947368421052632\\
492	0.947368421052632\\
493	0.947368421052632\\
494	0.947368421052632\\
495	0.947368421052632\\
496	0.947368421052632\\
497	0.947368421052632\\
498	0.947368421052632\\
499	0.947368421052632\\
500	0.947368421052632\\
501	0.947368421052632\\
502	0.947368421052632\\
503	0.947368421052632\\
504	0.947368421052632\\
505	0.947368421052632\\
506	0.947368421052632\\
507	0.947368421052632\\
508	0.947368421052632\\
509	0.947368421052632\\
510	0.947368421052632\\
511	0.947368421052632\\
512	0.947368421052632\\
513	0.947368421052632\\
514	0.947368421052632\\
515	0.947368421052632\\
516	0.947368421052632\\
517	0.947368421052632\\
518	0.947368421052632\\
519	0.947368421052632\\
520	0.947368421052632\\
521	0.947368421052632\\
522	0.947368421052632\\
523	0.947368421052632\\
524	0.947368421052632\\
525	0.947368421052632\\
526	0.947368421052632\\
527	0.947368421052632\\
528	0.947368421052632\\
529	0.947368421052632\\
530	0.947368421052632\\
531	0.947368421052632\\
532	0.947368421052632\\
533	0.947368421052632\\
534	0.947368421052632\\
535	0.947368421052632\\
536	0.947368421052632\\
537	0.947368421052632\\
538	0.947368421052632\\
539	0.947368421052632\\
540	0.947368421052632\\
541	0.947368421052632\\
542	0.947368421052632\\
543	0.947368421052632\\
544	0.947368421052632\\
545	0.947368421052632\\
546	0.947368421052632\\
547	0.947368421052632\\
548	0.947368421052632\\
549	0.947368421052632\\
550	0.947368421052632\\
551	0.947368421052632\\
552	0.947368421052632\\
553	0.947368421052632\\
554	0.947368421052632\\
555	0.947368421052632\\
556	0.947368421052632\\
557	0.947368421052632\\
558	0.947368421052632\\
559	0.947368421052632\\
560	0.947368421052632\\
561	0.947368421052632\\
562	0.947368421052632\\
563	0.947368421052632\\
564	0.947368421052632\\
565	0.947368421052632\\
566	0.947368421052632\\
567	0.947368421052632\\
568	0.947368421052632\\
569	0.947368421052632\\
570	0.947368421052632\\
571	0.947368421052632\\
572	0.947368421052632\\
573	0.947368421052632\\
574	0.947368421052632\\
575	0.947368421052632\\
576	0.947368421052632\\
577	0.947368421052632\\
578	0.947368421052632\\
579	0.947368421052632\\
580	0.947368421052632\\
581	0.947368421052632\\
582	0.947368421052632\\
583	0.947368421052632\\
584	0.947368421052632\\
585	0.947368421052632\\
586	0.947368421052632\\
587	0.947368421052632\\
588	0.947368421052632\\
589	0.947368421052632\\
590	0.947368421052632\\
591	0.947368421052632\\
592	0.947368421052632\\
593	0.947368421052632\\
594	0.947368421052632\\
595	0.947368421052632\\
596	0.947368421052632\\
597	0.947368421052632\\
598	0.947368421052632\\
599	0.947368421052632\\
600	0.947368421052632\\
601	0.947368421052632\\
602	0.947368421052632\\
603	0.947368421052632\\
604	0.947368421052632\\
605	0.947368421052632\\
606	0.947368421052632\\
607	0.947368421052632\\
608	0.947368421052632\\
609	0.947368421052632\\
610	0.947368421052632\\
611	0.947368421052632\\
612	0.947368421052632\\
613	0.947368421052632\\
614	0.947368421052632\\
615	0.947368421052632\\
616	0.947368421052632\\
617	0.947368421052632\\
618	0.947368421052632\\
619	0.947368421052632\\
620	0.947368421052632\\
621	0.947368421052632\\
622	0.947368421052632\\
623	0.947368421052632\\
624	0.947368421052632\\
625	0.947368421052632\\
626	0.947368421052632\\
627	0.947368421052632\\
628	0.947368421052632\\
629	0.947368421052632\\
630	0.947368421052632\\
631	0.947368421052632\\
632	0.947368421052632\\
633	0.947368421052632\\
634	0.947368421052632\\
635	0.947368421052632\\
636	0.947368421052632\\
637	0.947368421052632\\
638	0.947368421052632\\
639	0.947368421052632\\
640	0.947368421052632\\
641	0.947368421052632\\
642	0.947368421052632\\
643	0.947368421052632\\
644	0.947368421052632\\
645	0.947368421052632\\
646	0.947368421052632\\
647	0.947368421052632\\
648	0.947368421052632\\
649	0.947368421052632\\
650	0.947368421052632\\
651	0.947368421052632\\
652	0.947368421052632\\
653	0.947368421052632\\
654	0.947368421052632\\
655	0.947368421052632\\
656	0.947368421052632\\
657	0.947368421052632\\
658	0.947368421052632\\
659	0.947368421052632\\
660	0.947368421052632\\
661	0.947368421052632\\
662	0.947368421052632\\
663	0.947368421052632\\
664	0.947368421052632\\
665	0.947368421052632\\
666	0.947368421052632\\
667	0.947368421052632\\
668	0.947368421052632\\
669	0.947368421052632\\
670	0.947368421052632\\
671	0.947368421052632\\
672	0.947368421052632\\
673	0.947368421052632\\
674	0.947368421052632\\
675	0.947368421052632\\
676	0.947368421052632\\
677	0.947368421052632\\
678	0.947368421052632\\
679	0.947368421052632\\
680	0.947368421052632\\
681	0.947368421052632\\
682	0.947368421052632\\
683	0.947368421052632\\
684	0.947368421052632\\
685	0.947368421052632\\
686	0.947368421052632\\
687	0.962790697674419\\
688	0.962962962962963\\
689	0.963302752293578\\
690	0.963636363636364\\
691	0.963963963963964\\
692	0.964285714285714\\
693	0.964444444444444\\
694	0.964601769911504\\
695	0.964757709251101\\
696	0.965065502183406\\
697	0.965367965367965\\
698	0.96551724137931\\
699	0.965665236051502\\
700	0.965957446808511\\
701	0.966386554621849\\
702	0.96652719665272\\
703	0.966804979253112\\
704	0.967213114754098\\
705	0.967611336032389\\
706	0.963855421686747\\
707	0.956521739130435\\
708	0.956692913385827\\
709	0.95703125\\
710	0.957364341085271\\
711	0.957692307692308\\
712	0.957854406130268\\
713	0.958333333333333\\
714	0.958490566037736\\
715	0.958801498127341\\
716	0.95910780669145\\
717	0.959409594095941\\
718	0.95970695970696\\
719	0.96\\
720	0.96028880866426\\
721	0.960431654676259\\
722	0.960714285714286\\
723	0.960992907801418\\
724	0.961267605633803\\
725	0.961538461538462\\
726	0.961672473867596\\
727	0.961805555555556\\
728	0.961937716262976\\
729	0.962068965517241\\
730	0.962199312714777\\
731	0.962457337883959\\
732	0.962585034013605\\
733	0.96271186440678\\
734	0.96271186440678\\
735	0.96271186440678\\
736	0.96271186440678\\
737	0.96271186440678\\
738	0.96271186440678\\
739	0.96271186440678\\
740	0.96271186440678\\
741	0.96271186440678\\
742	0.96271186440678\\
743	0.96271186440678\\
744	0.96271186440678\\
745	0.96271186440678\\
746	0.96271186440678\\
747	0.96271186440678\\
748	0.96271186440678\\
749	0.96271186440678\\
750	0.96271186440678\\
751	0.96271186440678\\
752	0.96271186440678\\
753	0.96271186440678\\
754	0.96271186440678\\
755	0.96271186440678\\
756	0.96271186440678\\
757	0.96271186440678\\
758	0.96271186440678\\
759	0.96271186440678\\
760	0.96271186440678\\
761	0.96271186440678\\
762	0.96271186440678\\
763	0.96271186440678\\
764	0.96271186440678\\
765	0.96271186440678\\
766	0.96271186440678\\
767	0.96271186440678\\
768	0.96271186440678\\
769	0.96271186440678\\
770	0.96271186440678\\
771	0.96271186440678\\
772	0.96271186440678\\
773	0.96271186440678\\
774	0.96271186440678\\
775	0.96271186440678\\
776	0.96271186440678\\
777	0.96271186440678\\
778	0.96271186440678\\
779	0.96271186440678\\
780	0.96271186440678\\
781	0.96271186440678\\
782	0.96271186440678\\
783	0.96271186440678\\
784	0.96271186440678\\
785	0.96271186440678\\
786	0.96271186440678\\
787	0.96271186440678\\
788	0.96271186440678\\
789	0.96271186440678\\
790	0.96271186440678\\
791	0.96271186440678\\
792	0.96271186440678\\
793	0.96271186440678\\
794	0.96271186440678\\
795	0.96271186440678\\
796	0.96271186440678\\
797	0.96271186440678\\
798	0.96271186440678\\
799	0.96271186440678\\
800	0.96271186440678\\
801	0.96271186440678\\
802	0.96271186440678\\
803	0.96271186440678\\
804	0.96271186440678\\
805	0.96271186440678\\
806	0.96271186440678\\
807	0.96271186440678\\
808	0.96271186440678\\
809	0.96271186440678\\
810	0.96271186440678\\
811	0.96271186440678\\
812	0.96271186440678\\
813	0.96271186440678\\
814	0.96271186440678\\
815	0.96271186440678\\
816	0.96271186440678\\
817	0.96271186440678\\
818	0.96271186440678\\
819	0.96271186440678\\
820	0.96271186440678\\
821	0.96271186440678\\
822	0.96271186440678\\
823	0.96271186440678\\
824	0.96271186440678\\
825	0.96271186440678\\
826	0.96271186440678\\
827	0.96271186440678\\
828	0.96271186440678\\
829	0.96271186440678\\
830	0.96271186440678\\
831	0.96271186440678\\
832	0.96271186440678\\
833	0.96271186440678\\
834	0.96271186440678\\
835	0.96271186440678\\
836	0.96271186440678\\
837	0.96271186440678\\
838	0.96271186440678\\
839	0.96271186440678\\
840	0.96271186440678\\
841	0.96271186440678\\
842	0.96271186440678\\
843	0.96271186440678\\
844	0.96271186440678\\
845	0.96271186440678\\
846	0.96271186440678\\
847	0.96271186440678\\
848	0.96271186440678\\
849	0.96271186440678\\
850	0.96271186440678\\
};
\addplot [color=black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	nan\\
2	nan\\
3	nan\\
4	nan\\
5	nan\\
6	nan\\
7	nan\\
8	nan\\
9	nan\\
10	nan\\
11	nan\\
12	nan\\
13	nan\\
14	nan\\
15	nan\\
16	nan\\
17	nan\\
18	nan\\
19	nan\\
20	nan\\
21	nan\\
22	nan\\
23	nan\\
24	nan\\
25	nan\\
26	nan\\
27	nan\\
28	nan\\
29	nan\\
30	nan\\
31	nan\\
32	nan\\
33	nan\\
34	nan\\
35	nan\\
36	nan\\
37	nan\\
38	nan\\
39	nan\\
40	nan\\
41	nan\\
42	nan\\
43	nan\\
44	nan\\
45	nan\\
46	nan\\
47	nan\\
48	nan\\
49	nan\\
50	nan\\
51	nan\\
52	nan\\
53	nan\\
54	nan\\
55	nan\\
56	nan\\
57	nan\\
58	nan\\
59	nan\\
60	nan\\
61	nan\\
62	nan\\
63	nan\\
64	nan\\
65	nan\\
66	nan\\
67	nan\\
68	nan\\
69	nan\\
70	nan\\
71	nan\\
72	nan\\
73	nan\\
74	nan\\
75	nan\\
76	nan\\
77	nan\\
78	nan\\
79	nan\\
80	nan\\
81	nan\\
82	nan\\
83	nan\\
84	nan\\
85	nan\\
86	nan\\
87	nan\\
88	nan\\
89	nan\\
90	nan\\
91	nan\\
92	nan\\
93	nan\\
94	nan\\
95	nan\\
96	nan\\
97	nan\\
98	nan\\
99	nan\\
100	nan\\
101	nan\\
102	nan\\
103	nan\\
104	nan\\
105	nan\\
106	nan\\
107	nan\\
108	nan\\
109	nan\\
110	nan\\
111	nan\\
112	nan\\
113	nan\\
114	nan\\
115	nan\\
116	nan\\
117	nan\\
118	nan\\
119	nan\\
120	nan\\
121	nan\\
122	nan\\
123	nan\\
124	nan\\
125	nan\\
126	nan\\
127	nan\\
128	nan\\
129	nan\\
130	nan\\
131	nan\\
132	nan\\
133	nan\\
134	nan\\
135	nan\\
136	nan\\
137	nan\\
138	nan\\
139	nan\\
140	nan\\
141	nan\\
142	nan\\
143	nan\\
144	nan\\
145	nan\\
146	nan\\
147	nan\\
148	nan\\
149	nan\\
150	nan\\
151	nan\\
152	nan\\
153	nan\\
154	nan\\
155	nan\\
156	nan\\
157	nan\\
158	nan\\
159	nan\\
160	nan\\
161	nan\\
162	nan\\
163	nan\\
164	nan\\
165	nan\\
166	nan\\
167	nan\\
168	nan\\
169	nan\\
170	nan\\
171	nan\\
172	nan\\
173	nan\\
174	nan\\
175	nan\\
176	nan\\
177	nan\\
178	nan\\
179	nan\\
180	nan\\
181	nan\\
182	nan\\
183	nan\\
184	nan\\
185	nan\\
186	nan\\
187	nan\\
188	nan\\
189	nan\\
190	nan\\
191	nan\\
192	nan\\
193	nan\\
194	nan\\
195	nan\\
196	nan\\
197	nan\\
198	nan\\
199	nan\\
200	nan\\
201	nan\\
202	nan\\
203	nan\\
204	nan\\
205	nan\\
206	nan\\
207	nan\\
208	nan\\
209	nan\\
210	nan\\
211	nan\\
212	nan\\
213	nan\\
214	nan\\
215	nan\\
216	nan\\
217	nan\\
218	nan\\
219	nan\\
220	nan\\
221	nan\\
222	nan\\
223	nan\\
224	nan\\
225	nan\\
226	nan\\
227	nan\\
228	nan\\
229	nan\\
230	nan\\
231	nan\\
232	nan\\
233	nan\\
234	nan\\
235	nan\\
236	nan\\
237	nan\\
238	nan\\
239	nan\\
240	nan\\
241	nan\\
242	nan\\
243	nan\\
244	nan\\
245	nan\\
246	nan\\
247	nan\\
248	nan\\
249	nan\\
250	nan\\
251	nan\\
252	nan\\
253	nan\\
254	nan\\
255	nan\\
256	nan\\
257	nan\\
258	nan\\
259	nan\\
260	nan\\
261	nan\\
262	nan\\
263	nan\\
264	nan\\
265	1\\
266	1\\
267	1\\
268	1\\
269	0.875\\
270	0.888888888888889\\
271	0.9\\
272	0.909090909090909\\
273	0.916666666666667\\
274	0.923076923076923\\
275	0.928571428571429\\
276	0.933333333333333\\
277	0.9375\\
278	0.941176470588235\\
279	0.944444444444444\\
280	0.947368421052632\\
281	0.95\\
282	0.952380952380952\\
283	0.954545454545455\\
284	0.96\\
285	0.961538461538462\\
286	0.962962962962963\\
287	0.962962962962963\\
288	0.962962962962963\\
289	0.962962962962963\\
290	0.964285714285714\\
291	0.964285714285714\\
292	0.964285714285714\\
293	0.964285714285714\\
294	0.96551724137931\\
295	0.966666666666667\\
296	0.967741935483871\\
297	0.96875\\
298	0.96875\\
299	0.96969696969697\\
300	0.96969696969697\\
301	0.96969696969697\\
302	0.970588235294118\\
303	0.971428571428571\\
304	0.972222222222222\\
305	0.974358974358974\\
306	0.975609756097561\\
307	0.976744186046512\\
308	0.977272727272727\\
309	0.979166666666667\\
310	0.979591836734694\\
311	0.980392156862745\\
312	0.980769230769231\\
313	0.981132075471698\\
314	0.981481481481482\\
315	0.982758620689655\\
316	0.983050847457627\\
317	0.983333333333333\\
318	0.983606557377049\\
319	0.983870967741935\\
320	0.984126984126984\\
321	0.984375\\
322	0.984615384615385\\
323	0.984848484848485\\
324	0.985074626865672\\
325	0.985294117647059\\
326	0.985507246376812\\
327	0.985714285714286\\
328	0.985915492957746\\
329	0.986111111111111\\
330	0.986111111111111\\
331	0.986111111111111\\
332	0.986111111111111\\
333	0.986111111111111\\
334	0.986111111111111\\
335	0.975609756097561\\
336	0.975609756097561\\
337	0.976190476190476\\
338	0.976470588235294\\
339	0.977011494252874\\
340	0.977011494252874\\
341	0.977011494252874\\
342	0.977011494252874\\
343	0.977011494252874\\
344	0.977011494252874\\
345	0.977011494252874\\
346	0.977011494252874\\
347	0.977011494252874\\
348	0.977011494252874\\
349	0.977011494252874\\
350	0.977011494252874\\
351	0.977011494252874\\
352	0.977011494252874\\
353	0.977011494252874\\
354	0.977011494252874\\
355	0.977011494252874\\
356	0.977011494252874\\
357	0.977011494252874\\
358	0.977011494252874\\
359	0.977011494252874\\
360	0.977011494252874\\
361	0.977011494252874\\
362	0.977011494252874\\
363	0.977011494252874\\
364	0.977011494252874\\
365	0.977011494252874\\
366	0.977011494252874\\
367	0.977011494252874\\
368	0.977011494252874\\
369	0.977011494252874\\
370	0.977011494252874\\
371	0.977011494252874\\
372	0.977011494252874\\
373	0.977011494252874\\
374	0.977011494252874\\
375	0.977011494252874\\
376	0.977011494252874\\
377	0.977011494252874\\
378	0.977011494252874\\
379	0.977011494252874\\
380	0.977011494252874\\
381	0.977011494252874\\
382	0.977011494252874\\
383	0.977011494252874\\
384	0.977011494252874\\
385	0.977011494252874\\
386	0.977011494252874\\
387	0.977011494252874\\
388	0.977011494252874\\
389	0.977011494252874\\
390	0.977011494252874\\
391	0.977011494252874\\
392	0.977011494252874\\
393	0.977011494252874\\
394	0.977011494252874\\
395	0.977011494252874\\
396	0.977011494252874\\
397	0.977011494252874\\
398	0.977011494252874\\
399	0.977011494252874\\
400	0.977011494252874\\
401	0.977011494252874\\
402	0.977011494252874\\
403	0.977011494252874\\
404	0.977011494252874\\
405	0.977011494252874\\
406	0.977011494252874\\
407	0.977011494252874\\
408	0.977011494252874\\
409	0.977011494252874\\
410	0.977011494252874\\
411	0.977011494252874\\
412	0.977011494252874\\
413	0.977011494252874\\
414	0.977011494252874\\
415	0.977011494252874\\
416	0.977011494252874\\
417	0.977011494252874\\
418	0.977011494252874\\
419	0.977011494252874\\
420	0.977011494252874\\
421	0.977011494252874\\
422	0.977011494252874\\
423	0.977011494252874\\
424	0.977011494252874\\
425	0.977011494252874\\
426	0.977011494252874\\
427	0.977011494252874\\
428	0.977011494252874\\
429	0.977011494252874\\
430	0.977011494252874\\
431	0.977011494252874\\
432	0.977011494252874\\
433	0.977011494252874\\
434	0.977011494252874\\
435	0.977011494252874\\
436	0.977011494252874\\
437	0.977011494252874\\
438	0.977011494252874\\
439	0.977011494252874\\
440	0.977011494252874\\
441	0.977011494252874\\
442	0.977011494252874\\
443	0.977011494252874\\
444	0.977011494252874\\
445	0.977011494252874\\
446	0.977011494252874\\
447	0.977011494252874\\
448	0.977011494252874\\
449	0.977011494252874\\
450	0.977011494252874\\
451	0.977011494252874\\
452	0.977011494252874\\
453	0.977011494252874\\
454	0.977011494252874\\
455	0.977011494252874\\
456	0.977011494252874\\
457	0.977011494252874\\
458	0.977011494252874\\
459	0.977011494252874\\
460	0.977011494252874\\
461	0.977011494252874\\
462	0.977011494252874\\
463	0.977011494252874\\
464	0.977011494252874\\
465	0.977011494252874\\
466	0.977011494252874\\
467	0.977011494252874\\
468	0.977011494252874\\
469	0.977011494252874\\
470	0.977011494252874\\
471	0.977011494252874\\
472	0.977011494252874\\
473	0.977011494252874\\
474	0.977011494252874\\
475	0.977011494252874\\
476	0.977011494252874\\
477	0.977011494252874\\
478	0.977011494252874\\
479	0.977011494252874\\
480	0.977011494252874\\
481	0.977011494252874\\
482	0.977011494252874\\
483	0.977011494252874\\
484	0.977011494252874\\
485	0.977011494252874\\
486	0.977011494252874\\
487	0.977011494252874\\
488	0.977011494252874\\
489	0.977011494252874\\
490	0.977011494252874\\
491	0.977011494252874\\
492	0.977011494252874\\
493	0.977011494252874\\
494	0.977011494252874\\
495	0.977011494252874\\
496	0.977011494252874\\
497	0.977011494252874\\
498	0.977011494252874\\
499	0.977011494252874\\
500	0.977011494252874\\
501	0.977011494252874\\
502	0.977011494252874\\
503	0.977011494252874\\
504	0.977011494252874\\
505	0.977011494252874\\
506	0.977011494252874\\
507	0.977011494252874\\
508	0.977011494252874\\
509	0.977011494252874\\
510	0.97752808988764\\
511	0.97752808988764\\
512	0.97752808988764\\
513	0.97752808988764\\
514	0.97752808988764\\
515	0.97752808988764\\
516	0.978021978021978\\
517	0.978723404255319\\
518	0.979166666666667\\
519	0.979591836734694\\
520	0.98019801980198\\
521	0.980582524271845\\
522	0.980952380952381\\
523	0.981308411214953\\
524	0.981308411214953\\
525	0.981308411214953\\
526	0.981481481481482\\
527	0.981651376146789\\
528	0.981818181818182\\
529	0.982142857142857\\
530	0.982300884955752\\
531	0.982608695652174\\
532	0.982905982905983\\
533	0.983193277310924\\
534	0.983471074380165\\
535	0.983739837398374\\
536	0.984\\
537	0.984375\\
538	0.984615384615385\\
539	0.984962406015038\\
540	0.985185185185185\\
541	0.985401459854015\\
542	0.985611510791367\\
543	0.985815602836879\\
544	0.986111111111111\\
545	0.986394557823129\\
546	0.986666666666667\\
547	0.986928104575163\\
548	0.987096774193548\\
549	0.987341772151899\\
550	0.9875\\
551	0.987577639751553\\
552	0.987730061349693\\
553	0.98780487804878\\
554	0.987951807228916\\
555	0.988095238095238\\
556	0.982456140350877\\
557	0.982658959537572\\
558	0.982857142857143\\
559	0.982954545454545\\
560	0.98314606741573\\
561	0.98314606741573\\
562	0.977653631284916\\
563	0.977777777777778\\
564	0.977777777777778\\
565	0.977777777777778\\
566	0.977777777777778\\
567	0.977900552486188\\
568	0.977900552486188\\
569	0.977900552486188\\
570	0.977900552486188\\
571	0.977900552486188\\
572	0.977900552486188\\
573	0.977900552486188\\
574	0.977900552486188\\
575	0.977900552486188\\
576	0.977900552486188\\
577	0.977900552486188\\
578	0.977900552486188\\
579	0.977900552486188\\
580	0.978021978021978\\
581	0.978021978021978\\
582	0.978142076502732\\
583	0.978260869565217\\
584	0.978378378378378\\
585	0.978494623655914\\
586	0.978609625668449\\
587	0.979057591623037\\
588	0.979381443298969\\
589	0.979695431472081\\
590	0.98\\
591	0.98019801980198\\
592	0.980487804878049\\
593	0.980676328502415\\
594	0.980861244019139\\
595	0.981132075471698\\
596	0.981395348837209\\
597	0.981651376146789\\
598	0.981900452488688\\
599	0.982062780269058\\
600	0.982142857142857\\
601	0.982222222222222\\
602	0.982300884955752\\
603	0.982378854625551\\
604	0.982456140350877\\
605	0.982532751091703\\
606	0.982608695652174\\
607	0.982683982683983\\
608	0.982758620689655\\
609	0.982758620689655\\
610	0.982832618025751\\
611	0.982978723404255\\
612	0.983122362869198\\
613	0.983333333333333\\
614	0.983606557377049\\
615	0.983870967741935\\
616	0.984126984126984\\
617	0.984375\\
618	0.984615384615385\\
619	0.984790874524715\\
620	0.981132075471698\\
621	0.981132075471698\\
622	0.98134328358209\\
623	0.98134328358209\\
624	0.98134328358209\\
625	0.98134328358209\\
626	0.98134328358209\\
627	0.98134328358209\\
628	0.98134328358209\\
629	0.98134328358209\\
630	0.98134328358209\\
631	0.98134328358209\\
632	0.98134328358209\\
633	0.98134328358209\\
634	0.98134328358209\\
635	0.98134328358209\\
636	0.98134328358209\\
637	0.98134328358209\\
638	0.98134328358209\\
639	0.98134328358209\\
640	0.98134328358209\\
641	0.98134328358209\\
642	0.98134328358209\\
643	0.98134328358209\\
644	0.98134328358209\\
645	0.98134328358209\\
646	0.98134328358209\\
647	0.98134328358209\\
648	0.98134328358209\\
649	0.98134328358209\\
650	0.98134328358209\\
651	0.98134328358209\\
652	0.98134328358209\\
653	0.98134328358209\\
654	0.98134328358209\\
655	0.98134328358209\\
656	0.98134328358209\\
657	0.98134328358209\\
658	0.98134328358209\\
659	0.98134328358209\\
660	0.98134328358209\\
661	0.98134328358209\\
662	0.98134328358209\\
663	0.98134328358209\\
664	0.98134328358209\\
665	0.98134328358209\\
666	0.98134328358209\\
667	0.98134328358209\\
668	0.98134328358209\\
669	0.98134328358209\\
670	0.98134328358209\\
671	0.98134328358209\\
672	0.98134328358209\\
673	0.98134328358209\\
674	0.98134328358209\\
675	0.98134328358209\\
676	0.98134328358209\\
677	0.98134328358209\\
678	0.98134328358209\\
679	0.98134328358209\\
680	0.98134328358209\\
681	0.98134328358209\\
682	0.98134328358209\\
683	0.98134328358209\\
684	0.98134328358209\\
685	0.98134328358209\\
686	0.98134328358209\\
687	0.98134328358209\\
688	0.98134328358209\\
689	0.98134328358209\\
690	0.98134328358209\\
691	0.98134328358209\\
692	0.98134328358209\\
693	0.98134328358209\\
694	0.98134328358209\\
695	0.98134328358209\\
696	0.98134328358209\\
697	0.98134328358209\\
698	0.98134328358209\\
699	0.98134328358209\\
700	0.98134328358209\\
701	0.98134328358209\\
702	0.98134328358209\\
703	0.98134328358209\\
704	0.98134328358209\\
705	0.98134328358209\\
706	0.98134328358209\\
707	0.98134328358209\\
708	0.98134328358209\\
709	0.98134328358209\\
710	0.98134328358209\\
711	0.98134328358209\\
712	0.98134328358209\\
713	0.98134328358209\\
714	0.98134328358209\\
715	0.98134328358209\\
716	0.98134328358209\\
717	0.98134328358209\\
718	0.98134328358209\\
719	0.98134328358209\\
720	0.98134328358209\\
721	0.98134328358209\\
722	0.98134328358209\\
723	0.98134328358209\\
724	0.98134328358209\\
725	0.98134328358209\\
726	0.98134328358209\\
727	0.98134328358209\\
728	0.98134328358209\\
729	0.98134328358209\\
730	0.98134328358209\\
731	0.98134328358209\\
732	0.98134328358209\\
733	0.98134328358209\\
734	0.98134328358209\\
735	0.98134328358209\\
736	0.98134328358209\\
737	0.98134328358209\\
738	0.98134328358209\\
739	0.98134328358209\\
740	0.98134328358209\\
741	0.98134328358209\\
742	0.98134328358209\\
743	0.98134328358209\\
744	0.98134328358209\\
745	0.98134328358209\\
746	0.98134328358209\\
747	0.98134328358209\\
748	0.98134328358209\\
749	0.98134328358209\\
750	0.98134328358209\\
751	0.98134328358209\\
752	0.98134328358209\\
753	0.98134328358209\\
754	0.98134328358209\\
755	0.98134328358209\\
756	0.98134328358209\\
757	0.98134328358209\\
758	0.98134328358209\\
759	0.98134328358209\\
760	0.98134328358209\\
761	0.98134328358209\\
762	0.98134328358209\\
763	0.98134328358209\\
764	0.98134328358209\\
765	0.98134328358209\\
766	0.98134328358209\\
767	0.98134328358209\\
768	0.98134328358209\\
769	0.98134328358209\\
770	0.98134328358209\\
771	0.98134328358209\\
772	0.98134328358209\\
773	0.98134328358209\\
774	0.98134328358209\\
775	0.98134328358209\\
776	0.98134328358209\\
777	0.98134328358209\\
778	0.98134328358209\\
779	0.98134328358209\\
780	0.98134328358209\\
781	0.98134328358209\\
782	0.98134328358209\\
783	0.98134328358209\\
784	0.98134328358209\\
785	0.98134328358209\\
786	0.98134328358209\\
787	0.98134328358209\\
788	0.98134328358209\\
789	0.98134328358209\\
790	0.98134328358209\\
791	0.98134328358209\\
792	0.98134328358209\\
793	0.98134328358209\\
794	0.98134328358209\\
795	0.98134328358209\\
796	0.98134328358209\\
797	0.98134328358209\\
798	0.98134328358209\\
799	0.98134328358209\\
800	0.98134328358209\\
801	0.98134328358209\\
802	0.98134328358209\\
803	0.98134328358209\\
804	0.98134328358209\\
805	0.98134328358209\\
806	0.98134328358209\\
807	0.98134328358209\\
808	0.98134328358209\\
809	0.98134328358209\\
810	0.98134328358209\\
811	0.98134328358209\\
812	0.98134328358209\\
813	0.98134328358209\\
814	0.98134328358209\\
815	0.98134328358209\\
816	0.98134328358209\\
817	0.98134328358209\\
818	0.98134328358209\\
819	0.98134328358209\\
820	0.98134328358209\\
821	0.98134328358209\\
822	0.98134328358209\\
823	0.98134328358209\\
824	0.98134328358209\\
825	0.98134328358209\\
826	0.98134328358209\\
827	0.98134328358209\\
828	0.98134328358209\\
829	0.98134328358209\\
830	0.98134328358209\\
831	0.98134328358209\\
832	0.98134328358209\\
833	0.981412639405205\\
834	0.981481481481482\\
835	0.981549815498155\\
836	0.981617647058823\\
837	0.981617647058823\\
838	0.981617647058823\\
839	0.981617647058823\\
840	0.981617647058823\\
841	0.981617647058823\\
842	0.981617647058823\\
843	0.981617647058823\\
844	0.981617647058823\\
845	0.981617647058823\\
846	0.981617647058823\\
847	0.981617647058823\\
848	0.981617647058823\\
849	0.981617647058823\\
850	0.981617647058823\\
};
\end{axis}
\end{tikzpicture}%

==> matlab/synthetic/roi_analysis_score_v2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=900,
xtick={  0, 200, 500, 800},
xlabel style={font=\color{white!15!black}},
xlabel={Frame},
ymin=-20,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={Score [\%]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=red, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	-20\\
2	-20\\
3	-20\\
4	-20\\
5	-20\\
6	-20\\
7	-20\\
8	-20\\
9	-20\\
10	-20\\
11	-20\\
12	-20\\
13	-20\\
14	-20\\
15	-20\\
16	-20\\
17	-20\\
18	-20\\
19	-20\\
20	-20\\
21	-20\\
22	-20\\
23	-20\\
24	-20\\
25	-20\\
26	-20\\
27	-20\\
28	-20\\
29	-20\\
30	-20\\
31	-20\\
32	-20\\
33	-20\\
34	-20\\
35	-20\\
36	-20\\
37	-20\\
38	-20\\
39	-20\\
40	-20\\
41	-20\\
42	-20\\
43	-20\\
44	-20\\
45	-20\\
46	-20\\
47	-20\\
48	-20\\
49	-20\\
50	-20\\
51	-20\\
52	-20\\
53	-20\\
54	-20\\
55	-20\\
56	-20\\
57	-20\\
58	-20\\
59	-20\\
60	-20\\
61	-20\\
62	-20\\
63	-20\\
64	-20\\
65	-20\\
66	-20\\
67	-20\\
68	-20\\
69	-20\\
70	-20\\
71	-20\\
72	-20\\
73	-20\\
74	-20\\
75	-20\\
76	-19\\
77	-18\\
78	-18\\
79	-18\\
80	-18\\
81	-18\\
82	-18\\
83	-17\\
84	-17\\
85	-17\\
86	-17\\
87	-17\\
88	-17\\
89	-17\\
90	-16\\
91	-15\\
92	-14\\
93	-13\\
94	-12\\
95	-11\\
96	100\\
97	100\\
98	100\\
99	100\\
100	100\\
101	100\\
102	100\\
103	100\\
104	100\\
105	100\\
106	100\\
107	100\\
108	100\\
109	100\\
110	100\\
111	100\\
112	100\\
113	100\\
114	100\\
115	100\\
116	100\\
117	100\\
118	100\\
119	100\\
120	100\\
121	100\\
122	100\\
123	100\\
124	100\\
125	100\\
126	100\\
127	100\\
128	100\\
129	100\\
130	100\\
131	100\\
132	100\\
133	100\\
134	100\\
135	100\\
136	100\\
137	100\\
138	100\\
139	100\\
140	100\\
141	100\\
142	100\\
143	100\\
144	100\\
145	100\\
146	100\\
147	100\\
148	100\\
149	100\\
150	100\\
151	100\\
152	100\\
153	100\\
154	100\\
155	100\\
156	100\\
157	100\\
158	100\\
159	100\\
160	100\\
161	100\\
162	100\\
163	100\\
164	100\\
165	100\\
166	100\\
167	100\\
168	100\\
169	100\\
170	100\\
171	100\\
172	100\\
173	100\\
174	100\\
175	100\\
176	100\\
177	100\\
178	100\\
179	100\\
180	100\\
181	100\\
182	100\\
183	100\\
184	100\\
185	100\\
186	100\\
187	100\\
188	100\\
189	100\\
190	100\\
191	100\\
192	100\\
193	100\\
194	100\\
195	100\\
196	100\\
197	100\\
198	100\\
199	100\\
200	100\\
201	100\\
202	100\\
203	100\\
204	100\\
205	100\\
206	100\\
207	100\\
208	100\\
209	100\\
210	100\\
211	100\\
212	100\\
213	100\\
214	100\\
215	100\\
216	100\\
217	100\\
218	100\\
219	100\\
220	100\\
221	100\\
222	100\\
223	100\\
224	100\\
225	100\\
226	100\\
227	100\\
228	100\\
229	100\\
230	100\\
231	100\\
232	100\\
233	100\\
234	100\\
235	100\\
236	100\\
237	100\\
238	100\\
239	100\\
240	100\\
241	100\\
242	100\\
243	100\\
244	100\\
245	100\\
246	100\\
247	100\\
248	100\\
249	100\\
250	100\\
251	100\\
252	100\\
253	100\\
254	100\\
255	100\\
256	100\\
257	100\\
258	100\\
259	100\\
260	100\\
261	100\\
262	100\\
263	100\\
264	100\\
265	100\\
266	100\\
267	100\\
268	100\\
269	100\\
270	100\\
271	100\\
272	100\\
273	100\\
274	100\\
275	100\\
276	100\\
277	100\\
278	100\\
279	100\\
280	100\\
281	100\\
282	100\\
283	100\\
284	100\\
285	100\\
286	100\\
287	100\\
288	100\\
289	100\\
290	100\\
291	100\\
292	100\\
293	100\\
294	100\\
295	100\\
296	100\\
297	100\\
298	100\\
299	100\\
300	100\\
301	100\\
302	100\\
303	100\\
304	100\\
305	100\\
306	100\\
307	100\\
308	100\\
309	100\\
310	100\\
311	100\\
312	100\\
313	100\\
314	100\\
315	100\\
316	100\\
317	100\\
318	100\\
319	100\\
320	100\\
321	100\\
322	100\\
323	100\\
324	100\\
325	100\\
326	100\\
327	100\\
328	100\\
329	100\\
330	100\\
331	100\\
332	100\\
333	100\\
334	100\\
335	100\\
336	100\\
337	100\\
338	100\\
339	100\\
340	100\\
341	100\\
342	100\\
343	100\\
344	100\\
345	100\\
346	100\\
347	100\\
348	100\\
349	100\\
350	100\\
351	100\\
352	100\\
353	100\\
354	100\\
355	100\\
356	100\\
357	100\\
358	100\\
359	100\\
360	100\\
361	100\\
362	100\\
363	100\\
364	100\\
365	100\\
366	100\\
367	100\\
368	100\\
369	100\\
370	100\\
371	100\\
372	100\\
373	100\\
374	100\\
375	100\\
376	100\\
377	100\\
378	100\\
379	100\\
380	100\\
381	100\\
382	100\\
383	100\\
384	100\\
385	100\\
386	100\\
387	100\\
388	100\\
389	100\\
390	100\\
391	100\\
392	100\\
393	100\\
394	100\\
395	100\\
396	100\\
397	100\\
398	100\\
399	100\\
400	100\\
401	100\\
402	100\\
403	100\\
404	100\\
405	100\\
406	100\\
407	100\\
408	100\\
409	100\\
410	100\\
411	100\\
412	100\\
413	100\\
414	100\\
415	100\\
416	100\\
417	100\\
418	100\\
419	100\\
420	100\\
421	100\\
422	100\\
423	100\\
424	100\\
425	100\\
426	100\\
427	100\\
428	100\\
429	100\\
430	100\\
431	100\\
432	100\\
433	100\\
434	100\\
435	100\\
436	100\\
437	100\\
438	100\\
439	100\\
440	100\\
441	100\\
442	100\\
443	100\\
444	100\\
445	100\\
446	100\\
447	100\\
448	100\\
449	100\\
450	100\\
451	100\\
452	100\\
453	100\\
454	100\\
455	100\\
456	100\\
457	100\\
458	100\\
459	100\\
460	100\\
461	100\\
462	100\\
463	100\\
464	100\\
465	100\\
466	100\\
467	100\\
468	100\\
469	100\\
470	100\\
471	100\\
472	100\\
473	100\\
474	100\\
475	100\\
476	100\\
477	100\\
478	100\\
479	100\\
480	100\\
481	100\\
482	100\\
483	100\\
484	100\\
485	100\\
486	100\\
487	100\\
488	100\\
489	100\\
490	100\\
491	100\\
492	100\\
493	100\\
494	100\\
495	100\\
496	100\\
497	100\\
498	100\\
499	100\\
500	100\\
501	100\\
502	100\\
503	100\\
504	100\\
505	100\\
506	100\\
507	100\\
508	100\\
509	100\\
510	100\\
511	100\\
512	100\\
513	100\\
514	100\\
515	100\\
516	100\\
517	100\\
518	100\\
519	100\\
520	100\\
521	100\\
522	100\\
523	100\\
524	100\\
525	100\\
526	100\\
527	100\\
528	100\\
529	100\\
530	100\\
531	100\\
532	100\\
533	100\\
534	100\\
535	100\\
536	100\\
537	100\\
538	100\\
539	100\\
540	100\\
541	100\\
542	100\\
543	100\\
544	100\\
545	100\\
546	100\\
547	100\\
548	100\\
549	100\\
550	100\\
551	100\\
552	100\\
553	100\\
554	100\\
555	100\\
556	100\\
557	100\\
558	100\\
559	100\\
560	100\\
561	100\\
562	100\\
563	100\\
564	100\\
565	100\\
566	100\\
567	100\\
568	100\\
569	100\\
570	100\\
571	100\\
572	100\\
573	100\\
574	100\\
575	100\\
576	100\\
577	100\\
578	100\\
579	100\\
580	100\\
581	100\\
582	100\\
583	100\\
584	100\\
585	100\\
586	100\\
587	100\\
588	100\\
589	100\\
590	100\\
591	100\\
592	100\\
593	100\\
594	100\\
595	100\\
596	100\\
597	100\\
598	100\\
599	100\\
600	100\\
601	100\\
602	100\\
603	100\\
604	100\\
605	100\\
606	100\\
607	100\\
608	100\\
609	100\\
610	100\\
611	100\\
612	100\\
613	100\\
614	100\\
615	100\\
616	100\\
617	100\\
618	100\\
619	100\\
620	100\\
621	100\\
622	100\\
623	100\\
624	100\\
625	100\\
626	100\\
627	100\\
628	100\\
629	100\\
630	100\\
631	100\\
632	100\\
633	100\\
634	100\\
635	100\\
636	100\\
637	100\\
638	100\\
639	100\\
640	100\\
641	100\\
642	100\\
643	100\\
644	100\\
645	100\\
646	100\\
647	100\\
648	100\\
649	100\\
650	100\\
651	100\\
652	100\\
653	100\\
654	100\\
655	100\\
656	100\\
657	100\\
658	100\\
659	100\\
660	100\\
661	100\\
662	100\\
663	100\\
664	100\\
665	100\\
666	100\\
667	100\\
668	100\\
669	100\\
670	100\\
671	100\\
672	100\\
673	100\\
674	100\\
675	100\\
676	100\\
677	100\\
678	100\\
679	100\\
680	100\\
681	100\\
682	100\\
683	100\\
684	100\\
685	100\\
686	100\\
687	100\\
688	100\\
689	100\\
690	100\\
691	100\\
692	100\\
693	100\\
694	100\\
695	100\\
696	100\\
697	100\\
698	100\\
699	100\\
700	100\\
701	100\\
702	100\\
703	100\\
704	100\\
705	100\\
706	100\\
707	100\\
708	100\\
709	100\\
710	100\\
711	100\\
712	100\\
713	100\\
714	100\\
715	100\\
716	100\\
717	100\\
718	100\\
719	100\\
720	100\\
721	100\\
722	100\\
723	100\\
724	100\\
725	100\\
726	100\\
727	100\\
728	100\\
729	100\\
730	100\\
731	100\\
732	100\\
733	100\\
734	100\\
735	100\\
736	100\\
737	100\\
738	100\\
739	100\\
740	100\\
741	100\\
742	100\\
743	100\\
744	100\\
745	100\\
746	100\\
747	100\\
748	100\\
749	100\\
750	100\\
751	100\\
752	100\\
753	100\\
754	100\\
755	100\\
756	100\\
757	100\\
758	100\\
759	100\\
760	100\\
761	100\\
762	100\\
763	100\\
764	100\\
765	100\\
766	100\\
767	100\\
768	100\\
769	100\\
770	100\\
771	100\\
772	100\\
773	100\\
774	100\\
775	100\\
776	100\\
777	100\\
778	100\\
779	100\\
780	100\\
781	100\\
782	100\\
783	100\\
784	100\\
785	100\\
786	100\\
787	100\\
788	100\\
789	100\\
790	100\\
791	100\\
792	100\\
793	100\\
794	100\\
795	100\\
796	100\\
797	100\\
798	100\\
799	100\\
800	100\\
801	100\\
802	100\\
803	100\\
804	100\\
805	100\\
806	100\\
807	100\\
808	100\\
809	100\\
810	100\\
811	100\\
812	100\\
813	100\\
814	100\\
815	100\\
816	100\\
817	100\\
818	100\\
819	100\\
820	100\\
821	100\\
822	100\\
823	100\\
824	100\\
825	100\\
826	100\\
827	100\\
828	100\\
829	100\\
830	100\\
831	100\\
832	100\\
833	100\\
834	100\\
835	100\\
836	100\\
837	100\\
838	100\\
839	100\\
840	100\\
841	100\\
842	100\\
843	100\\
844	100\\
845	100\\
846	100\\
847	100\\
848	100\\
849	100\\
850	100\\
};
\addplot [color=blue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	-20\\
2	-20\\
3	-20\\
4	-20\\
5	-20\\
6	-20\\
7	-20\\
8	-20\\
9	-20\\
10	-20\\
11	-20\\
12	-20\\
13	-20\\
14	-20\\
15	-20\\
16	-20\\
17	-20\\
18	-20\\
19	-20\\
20	-20\\
21	-20\\
22	-20\\
23	-20\\
24	-20\\
25	-20\\
26	-20\\
27	-20\\
28	-20\\
29	-20\\
30	-20\\
31	-20\\
32	-20\\
33	-20\\
34	-20\\
35	-20\\
36	-20\\
37	-20\\
38	-20\\
39	-20\\
40	-20\\
41	-20\\
42	-20\\
43	-20\\
44	-20\\
45	-20\\
46	-20\\
47	-20\\
48	-20\\
49	-20\\
50	-20\\
51	-20\\
52	-20\\
53	-20\\
54	-20\\
55	-20\\
56	-20\\
57	-20\\
58	-20\\
59	-20\\
60	-20\\
61	-20\\
62	-20\\
63	-20\\
64	-20\\
65	-20\\
66	-20\\
67	-20\\
68	-20\\
69	-20\\
70	-20\\
71	-20\\
72	-20\\
73	-20\\
74	-20\\
75	-20\\
76	-20\\
77	-20\\
78	-20\\
79	-20\\
80	-20\\
81	-20\\
82	-20\\
83	-20\\
84	-20\\
85	-20\\
86	-20\\
87	-20\\
88	-20\\
89	-20\\
90	-20\\
91	-20\\
92	-20\\
93	-20\\
94	-20\\
95	-20\\
96	-20\\
97	-20\\
98	-20\\
99	-20\\
100	-20\\
101	-20\\
102	-20\\
103	-20\\
104	-20\\
105	-20\\
106	-20\\
107	-20\\
108	-20\\
109	-20\\
110	-20\\
111	-20\\
112	-20\\
113	-20\\
114	-20\\
115	-20\\
116	-20\\
117	-20\\
118	-20\\
119	-20\\
120	-20\\
121	-20\\
122	-20\\
123	-20\\
124	-20\\
125	-20\\
126	-20\\
127	-20\\
128	-20\\
129	-20\\
130	-20\\
131	-20\\
132	-20\\
133	-20\\
134	-20\\
135	-20\\
136	-20\\
137	-20\\
138	-20\\
139	-20\\
140	-20\\
141	-20\\
142	-19\\
143	-18\\
144	-17\\
145	-14\\
146	-13\\
147	-12\\
148	100\\
149	100\\
150	100\\
151	100\\
152	100\\
153	100\\
154	100\\
155	100\\
156	100\\
157	100\\
158	100\\
159	100\\
160	100\\
161	100\\
162	100\\
163	100\\
164	100\\
165	100\\
166	100\\
167	100\\
168	100\\
169	100\\
170	100\\
171	100\\
172	100\\
173	100\\
174	100\\
175	100\\
176	100\\
177	100\\
178	100\\
179	100\\
180	100\\
181	100\\
182	100\\
183	100\\
184	100\\
185	100\\
186	100\\
187	100\\
188	100\\
189	100\\
190	100\\
191	100\\
192	100\\
193	100\\
194	100\\
195	100\\
196	100\\
197	100\\
198	100\\
199	100\\
200	100\\
201	100\\
202	100\\
203	100\\
204	100\\
205	100\\
206	100\\
207	100\\
208	100\\
209	100\\
210	100\\
211	100\\
212	100\\
213	100\\
214	100\\
215	100\\
216	100\\
217	100\\
218	100\\
219	100\\
220	100\\
221	100\\
222	100\\
223	100\\
224	100\\
225	100\\
226	100\\
227	100\\
228	100\\
229	100\\
230	100\\
231	100\\
232	100\\
233	100\\
234	100\\
235	100\\
236	100\\
237	100\\
238	100\\
239	100\\
240	100\\
241	100\\
242	100\\
243	100\\
244	100\\
245	100\\
246	100\\
247	100\\
248	100\\
249	100\\
250	100\\
251	100\\
252	100\\
253	100\\
254	100\\
255	100\\
256	100\\
257	100\\
258	100\\
259	100\\
260	100\\
261	100\\
262	100\\
263	100\\
264	100\\
265	100\\
266	100\\
267	100\\
268	100\\
269	100\\
270	100\\
271	100\\
272	100\\
273	100\\
274	100\\
275	100\\
276	100\\
277	100\\
278	100\\
279	100\\
280	100\\
281	100\\
282	100\\
283	100\\
284	100\\
285	100\\
286	100\\
287	100\\
288	100\\
289	100\\
290	100\\
291	100\\
292	100\\
293	100\\
294	100\\
295	100\\
296	100\\
297	100\\
298	100\\
299	100\\
300	100\\
301	100\\
302	100\\
303	100\\
304	100\\
305	100\\
306	100\\
307	100\\
308	100\\
309	100\\
310	100\\
311	100\\
312	100\\
313	100\\
314	100\\
315	100\\
316	100\\
317	100\\
318	100\\
319	100\\
320	100\\
321	100\\
322	100\\
323	100\\
324	100\\
325	100\\
326	100\\
327	100\\
328	100\\
329	100\\
330	100\\
331	100\\
332	100\\
333	100\\
334	100\\
335	100\\
336	100\\
337	100\\
338	100\\
339	100\\
340	100\\
341	100\\
342	100\\
343	100\\
344	100\\
345	100\\
346	100\\
347	100\\
348	100\\
349	100\\
350	100\\
351	100\\
352	100\\
353	100\\
354	100\\
355	100\\
356	100\\
357	100\\
358	100\\
359	100\\
360	100\\
361	100\\
362	100\\
363	100\\
364	100\\
365	100\\
366	100\\
367	100\\
368	100\\
369	100\\
370	100\\
371	100\\
372	100\\
373	100\\
374	100\\
375	100\\
376	100\\
377	100\\
378	100\\
379	100\\
380	100\\
381	100\\
382	100\\
383	100\\
384	100\\
385	100\\
386	100\\
387	100\\
388	100\\
389	100\\
390	100\\
391	100\\
392	100\\
393	100\\
394	100\\
395	100\\
396	100\\
397	100\\
398	100\\
399	100\\
400	100\\
401	100\\
402	100\\
403	100\\
404	100\\
405	100\\
406	100\\
407	98\\
408	98\\
409	98\\
410	98\\
411	98\\
412	98\\
413	98\\
414	96\\
415	96\\
416	95\\
417	95\\
418	95\\
419	95\\
420	95\\
421	95\\
422	96\\
423	96\\
424	96\\
425	96\\
426	96\\
427	96\\
428	97\\
429	97\\
430	96\\
431	96\\
432	96\\
433	96\\
434	96\\
435	96\\
436	95\\
437	95\\
438	94\\
439	94\\
440	94\\
441	94\\
442	94\\
443	94\\
444	94\\
445	94\\
446	94\\
447	94\\
448	94\\
449	94\\
450	94\\
451	94\\
452	94\\
453	94\\
454	94\\
455	94\\
456	94\\
457	94\\
458	94\\
459	94\\
460	94\\
461	94\\
462	94\\
463	94\\
464	94\\
465	94\\
466	94\\
467	94\\
468	94\\
469	94\\
470	94\\
471	94\\
472	94\\
473	94\\
474	94\\
475	94\\
476	94\\
477	94\\
478	94\\
479	94\\
480	94\\
481	94\\
482	94\\
483	94\\
484	94\\
485	94\\
486	94\\
487	94\\
488	94\\
489	94\\
490	94\\
491	94\\
492	94\\
493	94\\
494	94\\
495	94\\
496	94\\
497	94\\
498	94\\
499	94\\
500	94\\
501	94\\
502	94\\
503	94\\
504	94\\
505	94\\
506	94\\
507	94\\
508	94\\
509	94\\
510	94\\
511	94\\
512	94\\
513	94\\
514	94\\
515	94\\
516	94\\
517	94\\
518	94\\
519	94\\
520	94\\
521	94\\
522	94\\
523	94\\
524	94\\
525	94\\
526	94\\
527	94\\
528	94\\
529	94\\
530	94\\
531	94\\
532	94\\
533	94\\
534	94\\
535	94\\
536	94\\
537	94\\
538	94\\
539	94\\
540	94\\
541	94\\
542	94\\
543	94\\
544	94\\
545	94\\
546	94\\
547	94\\
548	94\\
549	94\\
550	94\\
551	94\\
552	94\\
553	94\\
554	94\\
555	94\\
556	94\\
557	94\\
558	94\\
559	94\\
560	94\\
561	94\\
562	94\\
563	94\\
564	94\\
565	94\\
566	94\\
567	94\\
568	94\\
569	94\\
570	94\\
571	94\\
572	94\\
573	94\\
574	94\\
575	94\\
576	94\\
577	94\\
578	94\\
579	94\\
580	94\\
581	94\\
582	94\\
583	94\\
584	94\\
585	94\\
586	94\\
587	94\\
588	94\\
589	94\\
590	94\\
591	94\\
592	94\\
593	94\\
594	94\\
595	94\\
596	94\\
597	94\\
598	94\\
599	94\\
600	94\\
601	94\\
602	94\\
603	94\\
604	94\\
605	94\\
606	94\\
607	94\\
608	94\\
609	94\\
610	94\\
611	94\\
612	94\\
613	94\\
614	94\\
615	94\\
616	94\\
617	94\\
618	94\\
619	94\\
620	94\\
621	94\\
622	94\\
623	94\\
624	94\\
625	94\\
626	94\\
627	94\\
628	94\\
629	94\\
630	94\\
631	94\\
632	94\\
633	94\\
634	94\\
635	94\\
636	94\\
637	94\\
638	94\\
639	94\\
640	94\\
641	94\\
642	94\\
643	94\\
644	94\\
645	94\\
646	94\\
647	94\\
648	94\\
649	94\\
650	94\\
651	94\\
652	94\\
653	94\\
654	94\\
655	94\\
656	94\\
657	94\\
658	94\\
659	94\\
660	94\\
661	94\\
662	94\\
663	94\\
664	94\\
665	94\\
666	94\\
667	94\\
668	94\\
669	94\\
670	94\\
671	94\\
672	94\\
673	94\\
674	94\\
675	94\\
676	94\\
677	94\\
678	94\\
679	94\\
680	94\\
681	94\\
682	94\\
683	94\\
684	94\\
685	94\\
686	94\\
687	96\\
688	96\\
689	96\\
690	96\\
691	96\\
692	96\\
693	96\\
694	96\\
695	96\\
696	96\\
697	96\\
698	96\\
699	96\\
700	96\\
701	96\\
702	96\\
703	96\\
704	96\\
705	96\\
706	96\\
707	95\\
708	95\\
709	95\\
710	95\\
711	95\\
712	95\\
713	95\\
714	95\\
715	95\\
716	95\\
717	95\\
718	95\\
719	96\\
720	96\\
721	96\\
722	96\\
723	96\\
724	96\\
725	96\\
726	96\\
727	96\\
728	96\\
729	96\\
730	96\\
731	96\\
732	96\\
733	96\\
734	96\\
735	96\\
736	96\\
737	96\\
738	96\\
739	96\\
740	96\\
741	96\\
742	96\\
743	96\\
744	96\\
745	96\\
746	96\\
747	96\\
748	96\\
749	96\\
750	96\\
751	96\\
752	96\\
753	96\\
754	96\\
755	96\\
756	96\\
757	96\\
758	96\\
759	96\\
760	96\\
761	96\\
762	96\\
763	96\\
764	96\\
765	96\\
766	96\\
767	96\\
768	96\\
769	96\\
770	96\\
771	96\\
772	96\\
773	96\\
774	96\\
775	96\\
776	96\\
777	96\\
778	96\\
779	96\\
780	96\\
781	96\\
782	96\\
783	96\\
784	96\\
785	96\\
786	96\\
787	96\\
788	96\\
789	96\\
790	96\\
791	96\\
792	96\\
793	96\\
794	96\\
795	96\\
796	96\\
797	96\\
798	96\\
799	96\\
800	96\\
801	96\\
802	96\\
803	96\\
804	96\\
805	96\\
806	96\\
807	96\\
808	96\\
809	96\\
810	96\\
811	96\\
812	96\\
813	96\\
814	96\\
815	96\\
816	96\\
817	96\\
818	96\\
819	96\\
820	96\\
821	96\\
822	96\\
823	96\\
824	96\\
825	96\\
826	96\\
827	96\\
828	96\\
829	96\\
830	96\\
831	96\\
832	96\\
833	96\\
834	96\\
835	96\\
836	96\\
837	96\\
838	96\\
839	96\\
840	96\\
841	96\\
842	96\\
843	96\\
844	96\\
845	96\\
846	96\\
847	96\\
848	96\\
849	96\\
850	96\\
};
\addplot [color=black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	-20\\
2	-20\\
3	-20\\
4	-20\\
5	-20\\
6	-20\\
7	-20\\
8	-20\\
9	-20\\
10	-20\\
11	-20\\
12	-20\\
13	-20\\
14	-20\\
15	-20\\
16	-20\\
17	-20\\
18	-20\\
19	-20\\
20	-20\\
21	-20\\
22	-20\\
23	-20\\
24	-20\\
25	-20\\
26	-20\\
27	-20\\
28	-20\\
29	-20\\
30	-20\\
31	-20\\
32	-20\\
33	-20\\
34	-20\\
35	-20\\
36	-20\\
37	-20\\
38	-20\\
39	-20\\
40	-20\\
41	-20\\
42	-20\\
43	-20\\
44	-20\\
45	-20\\
46	-20\\
47	-20\\
48	-20\\
49	-20\\
50	-20\\
51	-20\\
52	-20\\
53	-20\\
54	-20\\
55	-20\\
56	-20\\
57	-20\\
58	-20\\
59	-20\\
60	-20\\
61	-20\\
62	-20\\
63	-20\\
64	-20\\
65	-20\\
66	-20\\
67	-20\\
68	-20\\
69	-20\\
70	-20\\
71	-20\\
72	-20\\
73	-20\\
74	-20\\
75	-20\\
76	-20\\
77	-20\\
78	-20\\
79	-20\\
80	-20\\
81	-20\\
82	-20\\
83	-20\\
84	-20\\
85	-20\\
86	-20\\
87	-20\\
88	-20\\
89	-20\\
90	-20\\
91	-20\\
92	-20\\
93	-20\\
94	-20\\
95	-20\\
96	-20\\
97	-20\\
98	-20\\
99	-20\\
100	-20\\
101	-20\\
102	-20\\
103	-20\\
104	-20\\
105	-20\\
106	-20\\
107	-20\\
108	-20\\
109	-20\\
110	-20\\
111	-20\\
112	-20\\
113	-20\\
114	-20\\
115	-20\\
116	-20\\
117	-20\\
118	-20\\
119	-20\\
120	-20\\
121	-20\\
122	-20\\
123	-20\\
124	-20\\
125	-20\\
126	-20\\
127	-20\\
128	-20\\
129	-20\\
130	-20\\
131	-20\\
132	-20\\
133	-20\\
134	-20\\
135	-20\\
136	-20\\
137	-20\\
138	-20\\
139	-20\\
140	-20\\
141	-20\\
142	-20\\
143	-20\\
144	-20\\
145	-20\\
146	-20\\
147	-20\\
148	-20\\
149	-20\\
150	-20\\
151	-20\\
152	-20\\
153	-20\\
154	-20\\
155	-20\\
156	-20\\
157	-20\\
158	-20\\
159	-20\\
160	-20\\
161	-20\\
162	-20\\
163	-20\\
164	-20\\
165	-20\\
166	-20\\
167	-20\\
168	-20\\
169	-20\\
170	-20\\
171	-20\\
172	-20\\
173	-20\\
174	-20\\
175	-20\\
176	-20\\
177	-20\\
178	-20\\
179	-20\\
180	-20\\
181	-20\\
182	-20\\
183	-20\\
184	-20\\
185	-20\\
186	-20\\
187	-20\\
188	-20\\
189	-20\\
190	-20\\
191	-20\\
192	-20\\
193	-20\\
194	-20\\
195	-20\\
196	-20\\
197	-20\\
198	-20\\
199	-20\\
200	-20\\
201	-20\\
202	-20\\
203	-20\\
204	-20\\
205	-20\\
206	-20\\
207	-20\\
208	-20\\
209	-20\\
210	-20\\
211	-20\\
212	-20\\
213	-20\\
214	-20\\
215	-20\\
216	-20\\
217	-20\\
218	-20\\
219	-20\\
220	-20\\
221	-20\\
222	-20\\
223	-20\\
224	-20\\
225	-20\\
226	-20\\
227	-20\\
228	-20\\
229	-20\\
230	-20\\
231	-20\\
232	-20\\
233	-20\\
234	-20\\
235	-20\\
236	-20\\
237	-20\\
238	-20\\
239	-20\\
240	-20\\
241	-20\\
242	-20\\
243	-20\\
244	-20\\
245	-20\\
246	-20\\
247	-20\\
248	-20\\
249	-20\\
250	-20\\
251	-20\\
252	-20\\
253	-20\\
254	-20\\
255	-20\\
256	-20\\
257	-20\\
258	-20\\
259	-20\\
260	-20\\
261	-20\\
262	-20\\
263	-20\\
264	-20\\
265	-18\\
266	-17\\
267	-15\\
268	-14\\
269	-12\\
270	-11\\
271	90\\
272	90\\
273	91\\
274	92\\
275	92\\
276	93\\
277	93\\
278	94\\
279	94\\
280	94\\
281	95\\
282	95\\
283	95\\
284	96\\
285	96\\
286	96\\
287	96\\
288	96\\
289	96\\
290	96\\
291	96\\
292	96\\
293	96\\
294	96\\
295	96\\
296	96\\
297	96\\
298	96\\
299	96\\
300	96\\
301	96\\
302	97\\
303	97\\
304	97\\
305	97\\
306	97\\
307	97\\
308	97\\
309	97\\
310	97\\
311	98\\
312	98\\
313	98\\
314	98\\
315	98\\
316	98\\
317	98\\
318	98\\
319	98\\
320	98\\
321	98\\
322	98\\
323	98\\
324	98\\
325	98\\
326	98\\
327	98\\
328	98\\
329	98\\
330	98\\
331	98\\
332	98\\
333	98\\
334	98\\
335	97\\
336	97\\
337	97\\
338	97\\
339	97\\
340	97\\
341	97\\
342	97\\
343	97\\
344	97\\
345	97\\
346	97\\
347	97\\
348	97\\
349	97\\
350	97\\
351	97\\
352	97\\
353	97\\
354	97\\
355	97\\
356	97\\
357	97\\
358	97\\
359	97\\
360	97\\
361	97\\
362	97\\
363	97\\
364	97\\
365	97\\
366	97\\
367	97\\
368	97\\
369	97\\
370	97\\
371	97\\
372	97\\
373	97\\
374	97\\
375	97\\
376	97\\
377	97\\
378	97\\
379	97\\
380	97\\
381	97\\
382	97\\
383	97\\
384	97\\
385	97\\
386	97\\
387	97\\
388	97\\
389	97\\
390	97\\
391	97\\
392	97\\
393	97\\
394	97\\
395	97\\
396	97\\
397	97\\
398	97\\
399	97\\
400	97\\
401	97\\
402	97\\
403	97\\
404	97\\
405	97\\
406	97\\
407	97\\
408	97\\
409	97\\
410	97\\
411	97\\
412	97\\
413	97\\
414	97\\
415	97\\
416	97\\
417	97\\
418	97\\
419	97\\
420	97\\
421	97\\
422	97\\
423	97\\
424	97\\
425	97\\
426	97\\
427	97\\
428	97\\
429	97\\
430	97\\
431	97\\
432	97\\
433	97\\
434	97\\
435	97\\
436	97\\
437	97\\
438	97\\
439	97\\
440	97\\
441	97\\
442	97\\
443	97\\
444	97\\
445	97\\
446	97\\
447	97\\
448	97\\
449	97\\
450	97\\
451	97\\
452	97\\
453	97\\
454	97\\
455	97\\
456	97\\
457	97\\
458	97\\
459	97\\
460	97\\
461	97\\
462	97\\
463	97\\
464	97\\
465	97\\
466	97\\
467	97\\
468	97\\
469	97\\
470	97\\
471	97\\
472	97\\
473	97\\
474	97\\
475	97\\
476	97\\
477	97\\
478	97\\
479	97\\
480	97\\
481	97\\
482	97\\
483	97\\
484	97\\
485	97\\
486	97\\
487	97\\
488	97\\
489	97\\
490	97\\
491	97\\
492	97\\
493	97\\
494	97\\
495	97\\
496	97\\
497	97\\
498	97\\
499	97\\
500	97\\
501	97\\
502	97\\
503	97\\
504	97\\
505	97\\
506	97\\
507	97\\
508	97\\
509	97\\
510	97\\
511	97\\
512	97\\
513	97\\
514	97\\
515	97\\
516	97\\
517	97\\
518	97\\
519	97\\
520	98\\
521	98\\
522	98\\
523	98\\
524	98\\
525	98\\
526	98\\
527	98\\
528	98\\
529	98\\
530	98\\
531	98\\
532	98\\
533	98\\
534	98\\
535	98\\
536	98\\
537	98\\
538	98\\
539	98\\
540	98\\
541	98\\
542	98\\
543	98\\
544	98\\
545	98\\
546	98\\
547	98\\
548	98\\
549	98\\
550	98\\
551	98\\
552	98\\
553	98\\
554	98\\
555	98\\
556	98\\
557	98\\
558	98\\
559	98\\
560	98\\
561	98\\
562	97\\
563	97\\
564	97\\
565	97\\
566	97\\
567	97\\
568	97\\
569	97\\
570	97\\
571	97\\
572	97\\
573	97\\
574	97\\
575	97\\
576	97\\
577	97\\
578	97\\
579	97\\
580	97\\
581	97\\
582	97\\
583	97\\
584	97\\
585	97\\
586	97\\
587	97\\
588	97\\
589	97\\
590	98\\
591	98\\
592	98\\
593	98\\
594	98\\
595	98\\
596	98\\
597	98\\
598	98\\
599	98\\
600	98\\
601	98\\
602	98\\
603	98\\
604	98\\
605	98\\
606	98\\
607	98\\
608	98\\
609	98\\
610	98\\
611	98\\
612	98\\
613	98\\
614	98\\
615	98\\
616	98\\
617	98\\
618	98\\
619	98\\
620	98\\
621	98\\
622	98\\
623	98\\
624	98\\
625	98\\
626	98\\
627	98\\
628	98\\
629	98\\
630	98\\
631	98\\
632	98\\
633	98\\
634	98\\
635	98\\
636	98\\
637	98\\
638	98\\
639	98\\
640	98\\
641	98\\
642	98\\
643	98\\
644	98\\
645	98\\
646	98\\
647	98\\
648	98\\
649	98\\
650	98\\
651	98\\
652	98\\
653	98\\
654	98\\
655	98\\
656	98\\
657	98\\
658	98\\
659	98\\
660	98\\
661	98\\
662	98\\
663	98\\
664	98\\
665	98\\
666	98\\
667	98\\
668	98\\
669	98\\
670	98\\
671	98\\
672	98\\
673	98\\
674	98\\
675	98\\
676	98\\
677	98\\
678	98\\
679	98\\
680	98\\
681	98\\
682	98\\
683	98\\
684	98\\
685	98\\
686	98\\
687	98\\
688	98\\
689	98\\
690	98\\
691	98\\
692	98\\
693	98\\
694	98\\
695	98\\
696	98\\
697	98\\
698	98\\
699	98\\
700	98\\
701	98\\
702	98\\
703	98\\
704	98\\
705	98\\
706	98\\
707	98\\
708	98\\
709	98\\
710	98\\
711	98\\
712	98\\
713	98\\
714	98\\
715	98\\
716	98\\
717	98\\
718	98\\
719	98\\
720	98\\
721	98\\
722	98\\
723	98\\
724	98\\
725	98\\
726	98\\
727	98\\
728	98\\
729	98\\
730	98\\
731	98\\
732	98\\
733	98\\
734	98\\
735	98\\
736	98\\
737	98\\
738	98\\
739	98\\
740	98\\
741	98\\
742	98\\
743	98\\
744	98\\
745	98\\
746	98\\
747	98\\
748	98\\
749	98\\
750	98\\
751	98\\
752	98\\
753	98\\
754	98\\
755	98\\
756	98\\
757	98\\
758	98\\
759	98\\
760	98\\
761	98\\
762	98\\
763	98\\
764	98\\
765	98\\
766	98\\
767	98\\
768	98\\
769	98\\
770	98\\
771	98\\
772	98\\
773	98\\
774	98\\
775	98\\
776	98\\
777	98\\
778	98\\
779	98\\
780	98\\
781	98\\
782	98\\
783	98\\
784	98\\
785	98\\
786	98\\
787	98\\
788	98\\
789	98\\
790	98\\
791	98\\
792	98\\
793	98\\
794	98\\
795	98\\
796	98\\
797	98\\
798	98\\
799	98\\
800	98\\
801	98\\
802	98\\
803	98\\
804	98\\
805	98\\
806	98\\
807	98\\
808	98\\
809	98\\
810	98\\
811	98\\
812	98\\
813	98\\
814	98\\
815	98\\
816	98\\
817	98\\
818	98\\
819	98\\
820	98\\
821	98\\
822	98\\
823	98\\
824	98\\
825	98\\
826	98\\
827	98\\
828	98\\
829	98\\
830	98\\
831	98\\
832	98\\
833	98\\
834	98\\
835	98\\
836	98\\
837	98\\
838	98\\
839	98\\
840	98\\
841	98\\
842	98\\
843	98\\
844	98\\
845	98\\
846	98\\
847	98\\
848	98\\
849	98\\
850	98\\
};
\end{axis}
\end{tikzpicture}%

==> matlab/tobelhof/roi_analysis_observations_v2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=300,
xlabel={Frame},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=80,
ylabel={Num. obs.},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=red, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	2\\
3	3\\
4	4\\
5	5\\
6	6\\
7	7\\
8	8\\
9	9\\
10	10\\
11	11\\
12	12\\
13	13\\
14	13\\
15	13\\
16	13\\
17	13\\
18	13\\
19	13\\
20	13\\
21	13\\
22	13\\
23	13\\
24	13\\
25	13\\
26	13\\
27	13\\
28	13\\
29	13\\
30	13\\
31	13\\
32	13\\
33	13\\
34	13\\
35	13\\
36	13\\
37	13\\
38	13\\
39	13\\
40	13\\
41	13\\
42	13\\
43	13\\
44	13\\
45	13\\
46	13\\
47	13\\
48	13\\
49	13\\
50	13\\
51	13\\
52	13\\
53	13\\
54	13\\
55	13\\
56	13\\
57	13\\
58	13\\
59	13\\
60	13\\
61	13\\
62	13\\
63	13\\
64	13\\
65	13\\
66	13\\
67	13\\
68	13\\
69	13\\
70	13\\
71	13\\
72	13\\
73	13\\
74	13\\
75	13\\
76	13\\
77	13\\
78	13\\
79	13\\
80	13\\
81	13\\
82	13\\
83	13\\
84	13\\
85	13\\
86	13\\
87	13\\
88	13\\
89	13\\
90	13\\
91	13\\
92	13\\
93	13\\
94	13\\
95	13\\
96	13\\
97	13\\
98	13\\
99	13\\
100	13\\
101	13\\
102	13\\
103	13\\
104	13\\
105	13\\
106	13\\
107	13\\
108	13\\
109	13\\
110	13\\
111	13\\
112	13\\
113	13\\
114	13\\
115	13\\
116	13\\
117	13\\
118	13\\
119	13\\
120	13\\
121	13\\
122	13\\
123	13\\
124	13\\
125	13\\
126	13\\
127	13\\
128	13\\
129	13\\
130	13\\
131	13\\
132	13\\
133	13\\
134	13\\
135	13\\
136	13\\
137	13\\
138	13\\
139	13\\
140	13\\
141	13\\
142	13\\
143	13\\
144	13\\
145	13\\
146	13\\
147	13\\
148	13\\
149	14\\
150	15\\
151	15\\
152	16\\
153	18\\
154	19\\
155	19\\
156	19\\
157	21\\
158	22\\
159	22\\
160	24\\
161	25\\
162	26\\
163	27\\
164	28\\
165	29\\
166	30\\
167	30\\
168	31\\
169	32\\
170	34\\
171	35\\
172	35\\
173	36\\
174	37\\
175	38\\
176	39\\
177	40\\
178	41\\
179	42\\
180	43\\
181	44\\
182	45\\
183	46\\
184	47\\
185	47\\
186	47\\
187	47\\
188	48\\
189	49\\
190	49\\
191	49\\
192	49\\
193	49\\
194	49\\
195	49\\
196	49\\
197	49\\
198	49\\
199	49\\
200	49\\
201	49\\
202	49\\
203	49\\
204	49\\
205	49\\
206	49\\
207	49\\
208	49\\
209	49\\
210	49\\
211	49\\
212	49\\
213	49\\
214	49\\
215	49\\
216	49\\
217	49\\
218	49\\
219	49\\
220	49\\
221	49\\
222	49\\
223	49\\
224	49\\
225	49\\
226	49\\
227	49\\
228	49\\
229	49\\
230	49\\
231	49\\
232	49\\
233	49\\
234	49\\
235	49\\
236	49\\
237	49\\
238	49\\
239	49\\
240	49\\
241	49\\
242	49\\
243	49\\
244	49\\
245	49\\
246	49\\
247	49\\
248	49\\
249	49\\
250	49\\
251	49\\
252	49\\
253	49\\
254	49\\
255	49\\
256	49\\
257	49\\
258	49\\
259	49\\
260	49\\
261	49\\
262	49\\
263	49\\
264	49\\
265	49\\
266	49\\
267	49\\
268	49\\
269	49\\
270	49\\
271	49\\
272	49\\
273	49\\
274	49\\
275	49\\
276	49\\
277	49\\
278	49\\
279	49\\
280	49\\
281	49\\
282	49\\
283	49\\
284	49\\
285	49\\
286	49\\
287	49\\
288	49\\
289	49\\
};
\addplot [color=blue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	1\\
27	2\\
28	3\\
29	4\\
30	5\\
31	5\\
32	5\\
33	5\\
34	5\\
35	5\\
36	5\\
37	5\\
38	5\\
39	5\\
40	5\\
41	5\\
42	5\\
43	5\\
44	5\\
45	5\\
46	5\\
47	5\\
48	5\\
49	5\\
50	5\\
51	5\\
52	5\\
53	5\\
54	5\\
55	5\\
56	5\\
57	5\\
58	5\\
59	5\\
60	5\\
61	5\\
62	5\\
63	5\\
64	5\\
65	5\\
66	5\\
67	5\\
68	5\\
69	5\\
70	5\\
71	5\\
72	5\\
73	5\\
74	5\\
75	5\\
76	5\\
77	5\\
78	5\\
79	5\\
80	5\\
81	5\\
82	5\\
83	5\\
84	5\\
85	5\\
86	5\\
87	5\\
88	5\\
89	5\\
90	5\\
91	5\\
92	5\\
93	5\\
94	5\\
95	5\\
96	5\\
97	5\\
98	5\\
99	5\\
100	5\\
101	5\\
102	5\\
103	5\\
104	5\\
105	5\\
106	5\\
107	5\\
108	5\\
109	5\\
110	5\\
111	5\\
112	5\\
113	5\\
114	5\\
115	5\\
116	5\\
117	5\\
118	5\\
119	5\\
120	5\\
121	5\\
122	5\\
123	5\\
124	5\\
125	5\\
126	5\\
127	6\\
128	6\\
129	6\\
130	6\\
131	8\\
132	8\\
133	8\\
134	9\\
135	9\\
136	9\\
137	10\\
138	10\\
139	11\\
140	12\\
141	13\\
142	14\\
143	15\\
144	16\\
145	17\\
146	18\\
147	19\\
148	20\\
149	21\\
150	22\\
151	23\\
152	24\\
153	25\\
154	26\\
155	27\\
156	28\\
157	29\\
158	30\\
159	31\\
160	31\\
161	32\\
162	32\\
163	33\\
164	34\\
165	35\\
166	36\\
167	37\\
168	38\\
169	39\\
170	40\\
171	40\\
172	41\\
173	41\\
174	42\\
175	43\\
176	44\\
177	45\\
178	46\\
179	47\\
180	48\\
181	49\\
182	50\\
183	51\\
184	52\\
185	53\\
186	54\\
187	55\\
188	56\\
189	57\\
190	58\\
191	59\\
192	60\\
193	61\\
194	62\\
195	63\\
196	64\\
197	65\\
198	66\\
199	67\\
200	68\\
201	69\\
202	70\\
203	71\\
204	72\\
205	73\\
206	74\\
207	75\\
208	76\\
209	77\\
210	77\\
211	77\\
212	77\\
213	77\\
214	77\\
215	77\\
216	77\\
217	77\\
218	77\\
219	77\\
220	77\\
221	77\\
222	77\\
223	77\\
224	77\\
225	77\\
226	77\\
227	77\\
228	77\\
229	77\\
230	77\\
231	77\\
232	77\\
233	77\\
234	77\\
235	77\\
236	77\\
237	77\\
238	77\\
239	77\\
240	77\\
241	77\\
242	77\\
243	77\\
244	77\\
245	77\\
246	77\\
247	77\\
248	77\\
249	77\\
250	77\\
251	77\\
252	77\\
253	77\\
254	77\\
255	77\\
256	77\\
257	77\\
258	77\\
259	77\\
260	77\\
261	77\\
262	77\\
263	77\\
264	77\\
265	77\\
266	77\\
267	77\\
268	77\\
269	77\\
270	77\\
271	77\\
272	77\\
273	77\\
274	77\\
275	77\\
276	77\\
277	77\\
278	77\\
279	77\\
280	77\\
281	77\\
282	77\\
283	77\\
284	77\\
285	77\\
286	77\\
287	77\\
288	77\\
289	77\\
};
\end{axis}
\end{tikzpicture}%


==> matlab/tobelhof/roi_analysis_rate_v2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=300,
xlabel={Frame},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=1,
ylabel={Class. cert.},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
ytick={0.2, 0.6, 1.0},
]
\addplot [color=red, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	0.888888888888889\\
10	0.8\\
11	0.818181818181818\\
12	0.833333333333333\\
13	0.769230769230769\\
14	0.769230769230769\\
15	0.769230769230769\\
16	0.769230769230769\\
17	0.769230769230769\\
18	0.769230769230769\\
19	0.769230769230769\\
20	0.769230769230769\\
21	0.769230769230769\\
22	0.769230769230769\\
23	0.769230769230769\\
24	0.769230769230769\\
25	0.769230769230769\\
26	0.769230769230769\\
27	0.769230769230769\\
28	0.769230769230769\\
29	0.769230769230769\\
30	0.769230769230769\\
31	0.769230769230769\\
32	0.769230769230769\\
33	0.769230769230769\\
34	0.769230769230769\\
35	0.769230769230769\\
36	0.769230769230769\\
37	0.769230769230769\\
38	0.769230769230769\\
39	0.769230769230769\\
40	0.769230769230769\\
41	0.769230769230769\\
42	0.769230769230769\\
43	0.769230769230769\\
44	0.769230769230769\\
45	0.769230769230769\\
46	0.769230769230769\\
47	0.769230769230769\\
48	0.769230769230769\\
49	0.769230769230769\\
50	0.769230769230769\\
51	0.769230769230769\\
52	0.769230769230769\\
53	0.769230769230769\\
54	0.769230769230769\\
55	0.769230769230769\\
56	0.769230769230769\\
57	0.769230769230769\\
58	0.769230769230769\\
59	0.769230769230769\\
60	0.769230769230769\\
61	0.769230769230769\\
62	0.769230769230769\\
63	0.769230769230769\\
64	0.769230769230769\\
65	0.769230769230769\\
66	0.769230769230769\\
67	0.769230769230769\\
68	0.769230769230769\\
69	0.769230769230769\\
70	0.769230769230769\\
71	0.769230769230769\\
72	0.769230769230769\\
73	0.769230769230769\\
74	0.769230769230769\\
75	0.769230769230769\\
76	0.769230769230769\\
77	0.769230769230769\\
78	0.769230769230769\\
79	0.769230769230769\\
80	0.769230769230769\\
81	0.769230769230769\\
82	0.769230769230769\\
83	0.769230769230769\\
84	0.769230769230769\\
85	0.769230769230769\\
86	0.769230769230769\\
87	0.769230769230769\\
88	0.769230769230769\\
89	0.769230769230769\\
90	0.769230769230769\\
91	0.769230769230769\\
92	0.769230769230769\\
93	0.769230769230769\\
94	0.769230769230769\\
95	0.769230769230769\\
96	0.769230769230769\\
97	0.769230769230769\\
98	0.769230769230769\\
99	0.769230769230769\\
100	0.769230769230769\\
101	0.769230769230769\\
102	0.769230769230769\\
103	0.769230769230769\\
104	0.769230769230769\\
105	0.769230769230769\\
106	0.769230769230769\\
107	0.769230769230769\\
108	0.769230769230769\\
109	0.769230769230769\\
110	0.769230769230769\\
111	0.769230769230769\\
112	0.769230769230769\\
113	0.769230769230769\\
114	0.769230769230769\\
115	0.769230769230769\\
116	0.769230769230769\\
117	0.769230769230769\\
118	0.769230769230769\\
119	0.769230769230769\\
120	0.769230769230769\\
121	0.769230769230769\\
122	0.769230769230769\\
123	0.769230769230769\\
124	0.769230769230769\\
125	0.769230769230769\\
126	0.769230769230769\\
127	0.769230769230769\\
128	0.769230769230769\\
129	0.769230769230769\\
130	0.769230769230769\\
131	0.769230769230769\\
132	0.769230769230769\\
133	0.769230769230769\\
134	0.769230769230769\\
135	0.769230769230769\\
136	0.769230769230769\\
137	0.769230769230769\\
138	0.769230769230769\\
139	0.769230769230769\\
140	0.769230769230769\\
141	0.769230769230769\\
142	0.769230769230769\\
143	0.769230769230769\\
144	0.769230769230769\\
145	0.769230769230769\\
146	0.769230769230769\\
147	0.769230769230769\\
148	0.769230769230769\\
149	0.785714285714286\\
150	0.8\\
151	0.8\\
152	0.75\\
153	0.777777777777778\\
154	0.789473684210526\\
155	0.789473684210526\\
156	0.789473684210526\\
157	0.80952380952381\\
158	0.772727272727273\\
159	0.772727272727273\\
160	0.791666666666667\\
161	0.8\\
162	0.807692307692308\\
163	0.814814814814815\\
164	0.821428571428571\\
165	0.827586206896552\\
166	0.833333333333333\\
167	0.833333333333333\\
168	0.838709677419355\\
169	0.84375\\
170	0.823529411764706\\
171	0.8\\
172	0.8\\
173	0.805555555555556\\
174	0.783783783783784\\
175	0.789473684210526\\
176	0.794871794871795\\
177	0.8\\
178	0.804878048780488\\
179	0.80952380952381\\
180	0.813953488372093\\
181	0.818181818181818\\
182	0.822222222222222\\
183	0.826086956521739\\
184	0.829787234042553\\
185	0.829787234042553\\
186	0.829787234042553\\
187	0.829787234042553\\
188	0.8125\\
189	0.795918367346939\\
190	0.795918367346939\\
191	0.795918367346939\\
192	0.795918367346939\\
193	0.795918367346939\\
194	0.795918367346939\\
195	0.795918367346939\\
196	0.795918367346939\\
197	0.795918367346939\\
198	0.795918367346939\\
199	0.795918367346939\\
200	0.795918367346939\\
201	0.795918367346939\\
202	0.795918367346939\\
203	0.795918367346939\\
204	0.795918367346939\\
205	0.795918367346939\\
206	0.795918367346939\\
207	0.795918367346939\\
208	0.795918367346939\\
209	0.795918367346939\\
210	0.795918367346939\\
211	0.795918367346939\\
212	0.795918367346939\\
213	0.795918367346939\\
214	0.795918367346939\\
215	0.795918367346939\\
216	0.795918367346939\\
217	0.795918367346939\\
218	0.795918367346939\\
219	0.795918367346939\\
220	0.795918367346939\\
221	0.795918367346939\\
222	0.795918367346939\\
223	0.795918367346939\\
224	0.795918367346939\\
225	0.795918367346939\\
226	0.795918367346939\\
227	0.795918367346939\\
228	0.795918367346939\\
229	0.795918367346939\\
230	0.795918367346939\\
231	0.795918367346939\\
232	0.795918367346939\\
233	0.795918367346939\\
234	0.795918367346939\\
235	0.795918367346939\\
236	0.795918367346939\\
237	0.795918367346939\\
238	0.795918367346939\\
239	0.795918367346939\\
240	0.795918367346939\\
241	0.795918367346939\\
242	0.795918367346939\\
243	0.795918367346939\\
244	0.795918367346939\\
245	0.795918367346939\\
246	0.795918367346939\\
247	0.795918367346939\\
248	0.795918367346939\\
249	0.795918367346939\\
250	0.795918367346939\\
251	0.795918367346939\\
252	0.795918367346939\\
253	0.795918367346939\\
254	0.795918367346939\\
255	0.795918367346939\\
256	0.795918367346939\\
257	0.795918367346939\\
258	0.795918367346939\\
259	0.795918367346939\\
260	0.795918367346939\\
261	0.795918367346939\\
262	0.795918367346939\\
263	0.795918367346939\\
264	0.795918367346939\\
265	0.795918367346939\\
266	0.795918367346939\\
267	0.795918367346939\\
268	0.795918367346939\\
269	0.795918367346939\\
270	0.795918367346939\\
271	0.795918367346939\\
272	0.795918367346939\\
273	0.795918367346939\\
274	0.795918367346939\\
275	0.795918367346939\\
276	0.795918367346939\\
277	0.795918367346939\\
278	0.795918367346939\\
279	0.795918367346939\\
280	0.795918367346939\\
281	0.795918367346939\\
282	0.795918367346939\\
283	0.795918367346939\\
284	0.795918367346939\\
285	0.795918367346939\\
286	0.795918367346939\\
287	0.795918367346939\\
288	0.795918367346939\\
289	0.795918367346939\\
};
\addplot [color=blue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	nan\\
2	nan\\
3	nan\\
4	nan\\
5	nan\\
6	nan\\
7	nan\\
8	nan\\
9	nan\\
10	nan\\
11	nan\\
12	nan\\
13	nan\\
14	nan\\
15	nan\\
16	nan\\
17	nan\\
18	nan\\
19	nan\\
20	nan\\
21	nan\\
22	nan\\
23	nan\\
24	nan\\
25	nan\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
36	1\\
37	1\\
38	1\\
39	1\\
40	1\\
41	1\\
42	1\\
43	1\\
44	1\\
45	1\\
46	1\\
47	1\\
48	1\\
49	1\\
50	1\\
51	1\\
52	1\\
53	1\\
54	1\\
55	1\\
56	1\\
57	1\\
58	1\\
59	1\\
60	1\\
61	1\\
62	1\\
63	1\\
64	1\\
65	1\\
66	1\\
67	1\\
68	1\\
69	1\\
70	1\\
71	1\\
72	1\\
73	1\\
74	1\\
75	1\\
76	1\\
77	1\\
78	1\\
79	1\\
80	1\\
81	1\\
82	1\\
83	1\\
84	1\\
85	1\\
86	1\\
87	1\\
88	1\\
89	1\\
90	1\\
91	1\\
92	1\\
93	1\\
94	1\\
95	1\\
96	1\\
97	1\\
98	1\\
99	1\\
100	1\\
101	1\\
102	1\\
103	1\\
104	1\\
105	1\\
106	1\\
107	1\\
108	1\\
109	1\\
110	1\\
111	1\\
112	1\\
113	1\\
114	1\\
115	1\\
116	1\\
117	1\\
118	1\\
119	1\\
120	1\\
121	1\\
122	1\\
123	1\\
124	1\\
125	1\\
126	1\\
127	0.833333333333333\\
128	0.833333333333333\\
129	0.833333333333333\\
130	0.833333333333333\\
131	0.625\\
132	0.625\\
133	0.625\\
134	0.555555555555556\\
135	0.555555555555556\\
136	0.555555555555556\\
137	0.5\\
138	0.5\\
139	0.454545454545455\\
140	0.416666666666667\\
141	0.384615384615385\\
142	0.357142857142857\\
143	0.333333333333333\\
144	0.3125\\
145	0.294117647058824\\
146	0.277777777777778\\
147	0.263157894736842\\
148	0.25\\
149	0.238095238095238\\
150	0.227272727272727\\
151	0.217391304347826\\
152	0.208333333333333\\
153	0.2\\
154	0.192307692307692\\
155	0.185185185185185\\
156	0.178571428571429\\
157	0.172413793103448\\
158	0.166666666666667\\
159	0.161290322580645\\
160	0.161290322580645\\
161	0.15625\\
162	0.15625\\
163	0.151515151515152\\
164	0.147058823529412\\
165	0.142857142857143\\
166	0.138888888888889\\
167	0.135135135135135\\
168	0.131578947368421\\
169	0.128205128205128\\
170	0.125\\
171	0.125\\
172	0.121951219512195\\
173	0.121951219512195\\
174	0.119047619047619\\
175	0.116279069767442\\
176	0.113636363636364\\
177	0.111111111111111\\
178	0.108695652173913\\
179	0.106382978723404\\
180	0.104166666666667\\
181	0.102040816326531\\
182	0.1\\
183	0.0980392156862745\\
184	0.0961538461538462\\
185	0.0943396226415094\\
186	0.0925925925925926\\
187	0.0909090909090909\\
188	0.0892857142857143\\
189	0.087719298245614\\
190	0.0862068965517241\\
191	0.0847457627118644\\
192	0.0833333333333333\\
193	0.0819672131147541\\
194	0.0806451612903226\\
195	0.0793650793650794\\
196	0.078125\\
197	0.0769230769230769\\
198	0.0757575757575758\\
199	0.0746268656716418\\
200	0.0735294117647059\\
201	0.072463768115942\\
202	0.0714285714285714\\
203	0.0704225352112676\\
204	0.0694444444444444\\
205	0.0684931506849315\\
206	0.0675675675675676\\
207	0.0666666666666667\\
208	0.0657894736842105\\
209	0.0649350649350649\\
210	0.0649350649350649\\
211	0.0649350649350649\\
212	0.0649350649350649\\
213	0.0649350649350649\\
214	0.0649350649350649\\
215	0.0649350649350649\\
216	0.0649350649350649\\
217	0.0649350649350649\\
218	0.0649350649350649\\
219	0.0649350649350649\\
220	0.0649350649350649\\
221	0.0649350649350649\\
222	0.0649350649350649\\
223	0.0649350649350649\\
224	0.0649350649350649\\
225	0.0649350649350649\\
226	0.0649350649350649\\
227	0.0649350649350649\\
228	0.0649350649350649\\
229	0.0649350649350649\\
230	0.0649350649350649\\
231	0.0649350649350649\\
232	0.0649350649350649\\
233	0.0649350649350649\\
234	0.0649350649350649\\
235	0.0649350649350649\\
236	0.0649350649350649\\
237	0.0649350649350649\\
238	0.0649350649350649\\
239	0.0649350649350649\\
240	0.0649350649350649\\
241	0.0649350649350649\\
242	0.0649350649350649\\
243	0.0649350649350649\\
244	0.0649350649350649\\
245	0.0649350649350649\\
246	0.0649350649350649\\
247	0.0649350649350649\\
248	0.0649350649350649\\
249	0.0649350649350649\\
250	0.0649350649350649\\
251	0.0649350649350649\\
252	0.0649350649350649\\
253	0.0649350649350649\\
254	0.0649350649350649\\
255	0.0649350649350649\\
256	0.0649350649350649\\
257	0.0649350649350649\\
258	0.0649350649350649\\
259	0.0649350649350649\\
260	0.0649350649350649\\
261	0.0649350649350649\\
262	0.0649350649350649\\
263	0.0649350649350649\\
264	0.0649350649350649\\
265	0.0649350649350649\\
266	0.0649350649350649\\
267	0.0649350649350649\\
268	0.0649350649350649\\
269	0.0649350649350649\\
270	0.0649350649350649\\
271	0.0649350649350649\\
272	0.0649350649350649\\
273	0.0649350649350649\\
274	0.0649350649350649\\
275	0.0649350649350649\\
276	0.0649350649350649\\
277	0.0649350649350649\\
278	0.0649350649350649\\
279	0.0649350649350649\\
280	0.0649350649350649\\
281	0.0649350649350649\\
282	0.0649350649350649\\
283	0.0649350649350649\\
284	0.0649350649350649\\
285	0.0649350649350649\\
286	0.0649350649350649\\
287	0.0649350649350649\\
288	0.0649350649350649\\
289	0.0649350649350649\\
};
\end{axis}
\end{tikzpicture}%


==> matlab/tobelhof/roi_analysis_score_v2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=300,
xlabel={Frame},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-20,
ymax=100,
ylabel={Score [\%]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=red, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	-19\\
2	-18\\
3	-17\\
4	-16\\
5	-15\\
6	-14\\
7	-13\\
8	-12\\
9	-11\\
10	80\\
11	81\\
12	83\\
13	76\\
14	76\\
15	76\\
16	76\\
17	76\\
18	76\\
19	76\\
20	76\\
21	76\\
22	76\\
23	76\\
24	76\\
25	76\\
26	76\\
27	76\\
28	76\\
29	76\\
30	76\\
31	76\\
32	76\\
33	76\\
34	76\\
35	76\\
36	76\\
37	76\\
38	76\\
39	76\\
40	76\\
41	76\\
42	76\\
43	76\\
44	76\\
45	76\\
46	76\\
47	76\\
48	76\\
49	76\\
50	76\\
51	76\\
52	76\\
53	76\\
54	76\\
55	76\\
56	76\\
57	76\\
58	76\\
59	76\\
60	76\\
61	76\\
62	76\\
63	76\\
64	76\\
65	76\\
66	76\\
67	76\\
68	76\\
69	76\\
70	76\\
71	76\\
72	76\\
73	76\\
74	76\\
75	76\\
76	76\\
77	76\\
78	76\\
79	76\\
80	76\\
81	76\\
82	76\\
83	76\\
84	76\\
85	76\\
86	76\\
87	76\\
88	76\\
89	76\\
90	76\\
91	76\\
92	76\\
93	76\\
94	76\\
95	76\\
96	76\\
97	76\\
98	76\\
99	76\\
100	76\\
101	76\\
102	76\\
103	76\\
104	76\\
105	76\\
106	76\\
107	76\\
108	76\\
109	76\\
110	76\\
111	76\\
112	76\\
113	76\\
114	76\\
115	76\\
116	76\\
117	76\\
118	76\\
119	76\\
120	76\\
121	76\\
122	76\\
123	76\\
124	76\\
125	76\\
126	76\\
127	76\\
128	76\\
129	76\\
130	76\\
131	76\\
132	76\\
133	76\\
134	76\\
135	76\\
136	76\\
137	76\\
138	76\\
139	76\\
140	76\\
141	76\\
142	76\\
143	76\\
144	76\\
145	76\\
146	76\\
147	76\\
148	76\\
149	78\\
150	80\\
151	80\\
152	75\\
153	77\\
154	78\\
155	78\\
156	78\\
157	80\\
158	77\\
159	77\\
160	79\\
161	80\\
162	80\\
163	81\\
164	82\\
165	82\\
166	83\\
167	83\\
168	83\\
169	84\\
170	82\\
171	80\\
172	80\\
173	80\\
174	78\\
175	78\\
176	79\\
177	80\\
178	80\\
179	80\\
180	81\\
181	81\\
182	82\\
183	82\\
184	82\\
185	82\\
186	82\\
187	82\\
188	81\\
189	79\\
190	79\\
191	79\\
192	79\\
193	79\\
194	79\\
195	79\\
196	79\\
197	79\\
198	79\\
199	79\\
200	79\\
201	79\\
202	79\\
203	79\\
204	79\\
205	79\\
206	79\\
207	79\\
208	79\\
209	79\\
210	79\\
211	79\\
212	79\\
213	79\\
214	79\\
215	79\\
216	79\\
217	79\\
218	79\\
219	79\\
220	79\\
221	79\\
222	79\\
223	79\\
224	79\\
225	79\\
226	79\\
227	79\\
228	79\\
229	79\\
230	79\\
231	79\\
232	79\\
233	79\\
234	79\\
235	79\\
236	79\\
237	79\\
238	79\\
239	79\\
240	79\\
241	79\\
242	79\\
243	79\\
244	79\\
245	79\\
246	79\\
247	79\\
248	79\\
249	79\\
250	79\\
251	79\\
252	79\\
253	79\\
254	79\\
255	79\\
256	79\\
257	79\\
258	79\\
259	79\\
260	79\\
261	79\\
262	79\\
263	79\\
264	79\\
265	79\\
266	79\\
267	79\\
268	79\\
269	79\\
270	79\\
271	79\\
272	79\\
273	79\\
274	79\\
275	79\\
276	79\\
277	79\\
278	79\\
279	79\\
280	79\\
281	79\\
282	79\\
283	79\\
284	79\\
285	79\\
286	79\\
287	79\\
288	79\\
289	79\\
};
\addplot [color=blue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	-20\\
2	-20\\
3	-20\\
4	-20\\
5	-20\\
6	-20\\
7	-20\\
8	-20\\
9	-20\\
10	-20\\
11	-20\\
12	-20\\
13	-20\\
14	-20\\
15	-20\\
16	-20\\
17	-20\\
18	-20\\
19	-20\\
20	-20\\
21	-20\\
22	-20\\
23	-20\\
24	-20\\
25	-20\\
26	-19\\
27	-18\\
28	-17\\
29	-16\\
30	-15\\
31	-15\\
32	-15\\
33	-15\\
34	-15\\
35	-15\\
36	-15\\
37	-15\\
38	-15\\
39	-15\\
40	-15\\
41	-15\\
42	-15\\
43	-15\\
44	-15\\
45	-15\\
46	-15\\
47	-15\\
48	-15\\
49	-15\\
50	-15\\
51	-15\\
52	-15\\
53	-15\\
54	-15\\
55	-15\\
56	-15\\
57	-15\\
58	-15\\
59	-15\\
60	-15\\
61	-15\\
62	-15\\
63	-15\\
64	-15\\
65	-15\\
66	-15\\
67	-15\\
68	-15\\
69	-15\\
70	-15\\
71	-15\\
72	-15\\
73	-15\\
74	-15\\
75	-15\\
76	-15\\
77	-15\\
78	-15\\
79	-15\\
80	-15\\
81	-15\\
82	-15\\
83	-15\\
84	-15\\
85	-15\\
86	-15\\
87	-15\\
88	-15\\
89	-15\\
90	-15\\
91	-15\\
92	-15\\
93	-15\\
94	-15\\
95	-15\\
96	-15\\
97	-15\\
98	-15\\
99	-15\\
100	-15\\
101	-15\\
102	-15\\
103	-15\\
104	-15\\
105	-15\\
106	-15\\
107	-15\\
108	-15\\
109	-15\\
110	-15\\
111	-15\\
112	-15\\
113	-15\\
114	-15\\
115	-15\\
116	-15\\
117	-15\\
118	-15\\
119	-15\\
120	-15\\
121	-15\\
122	-15\\
123	-15\\
124	-15\\
125	-15\\
126	-15\\
127	-14\\
128	-14\\
129	-14\\
130	-14\\
131	-12\\
132	-12\\
133	-12\\
134	-11\\
135	-11\\
136	-11\\
137	50\\
138	50\\
139	45\\
140	41\\
141	38\\
142	35\\
143	33\\
144	31\\
145	29\\
146	27\\
147	26\\
148	25\\
149	23\\
150	22\\
151	21\\
152	20\\
153	20\\
154	19\\
155	18\\
156	17\\
157	17\\
158	16\\
159	16\\
160	16\\
161	15\\
162	15\\
163	15\\
164	14\\
165	14\\
166	13\\
167	13\\
168	13\\
169	12\\
170	12\\
171	12\\
172	12\\
173	12\\
174	11\\
175	11\\
176	11\\
177	11\\
178	10\\
179	10\\
180	10\\
181	10\\
182	10\\
183	9\\
184	9\\
185	9\\
186	9\\
187	9\\
188	8\\
189	8\\
190	8\\
191	8\\
192	8\\
193	8\\
194	8\\
195	7\\
196	7\\
197	7\\
198	7\\
199	7\\
200	7\\
201	7\\
202	7\\
203	7\\
204	6\\
205	6\\
206	6\\
207	6\\
208	6\\
209	6\\
210	6\\
211	6\\
212	6\\
213	6\\
214	6\\
215	6\\
216	6\\
217	6\\
218	6\\
219	6\\
220	6\\
221	6\\
222	6\\
223	6\\
224	6\\
225	6\\
226	6\\
227	6\\
228	6\\
229	6\\
230	6\\
231	6\\
232	6\\
233	6\\
234	6\\
235	6\\
236	6\\
237	6\\
238	6\\
239	6\\
240	6\\
241	6\\
242	6\\
243	6\\
244	6\\
245	6\\
246	6\\
247	6\\
248	6\\
249	6\\
250	6\\
251	6\\
252	6\\
253	6\\
254	6\\
255	6\\
256	6\\
257	6\\
258	6\\
259	6\\
260	6\\
261	6\\
262	6\\
263	6\\
264	6\\
265	6\\
266	6\\
267	6\\
268	6\\
269	6\\
270	6\\
271	6\\
272	6\\
273	6\\
274	6\\
275	6\\
276	6\\
277	6\\
278	6\\
279	6\\
280	6\\
281	6\\
282	6\\
283	6\\
284	6\\
285	6\\
286	6\\
287	6\\
288	6\\
289	6\\
};
\end{axis}
\end{tikzpicture}%
